An XMM-Newton Survey of the Soft X-ray Background. I. The O VII and O VIII Lines Between l=120 and l=240

We present measurements of the soft X-ray background (SXRB) O VII and O VIII intensity between $l = 120\degr$ and $l = 240\degr$, the first results of a survey of the SXRB using archival XMM-Newton observations. We do not restrict ourselves to blank-sky observations, but instead use as many observations as possible, removing bright or extended sources by hand if necessary. The oxygen intensities are typically ~0.5-10 photons/cm^2/s/sr (line units, L.U.) for O VII and ~0-5 L.U. for O VIII. Our dataset includes 69 directions with multiple observations, whose oxygen intensity variations can be used to constrain SWCX models. One observation exhibits an O VII enhancement of ~25 L.U. over 2 other observations of the same direction, although most SWCX enhancements are $\la 4$ L.U. for O VII and $\la 2$ L.U. for O VIII. We find no clear tendency for the O VII centroid to shift toward the forbidden line energy in observations with bright SWCX enhancements. There is also no universal association between enhanced SWCX emission and increased solar wind flux or the closeness of the sightline to the sub-solar region of the magnetosheath. After removing observations likely to be contaminated by heliospheric SWCX emission, we use our results to examine the Galactic halo. There is some scatter in the halo intensity about the predictions of a simple plane-parallel model, indicating a patchiness to the halo emission. The O VII/O VIII intensity ratio implies a halo temperature of ~2.0-2.5 MK, in good agreement with previous studies. (Abridged)

==> (inline-0) <==
\begin{deluxetable}{llrrccccrr@{,}lcrr@{,}lccc}
\tablewidth{0pt}
\tablecaption{\OVII\ and \OVIII\ Line Intensities (Without Proton Flux Filtering)\label{tab:OxygenIntensities1}}
\tablehead{
                                     &                                      &                                      &                                      & \multicolumn{2}{c}{MOS1}                                                    & \multicolumn{2}{c}{MOS2}                                                    \\
\colhead{Obs.~ID}                    & \colhead{Start}                      & \colhead{$l$}                        & \colhead{$b$}                        & \colhead{Exp.}                       & \colhead{$\Omega$}                   & \colhead{Exp.}                       & \colhead{$\Omega$}                   & \colhead{\Iovii}                     & \multicolumn{2}{c}{$\Delta\Iovii$}   & \colhead{\Eovii}                     & \colhead{\Ioviii}                    & \multicolumn{2}{c}{$\Delta\Ioviii$}  & \colhead{$\langle\fsw\rangle$}       & \colhead{$\frac{\Ftotal}{\Fexgal}$}  & \colhead{Data in}                    \\
                                     & \colhead{Date}                       & \colhead{(deg)}                      & \colhead{(deg)}                      & \colhead{(ks)}                       & \colhead{(arcmin$^2$)}               & \colhead{(ks)}                       & \colhead{(arcmin$^2$)}               & \colhead{(\LU)}                      & \multicolumn{2}{c}{(\LU)}            & \colhead{(\kev)}                     & \colhead{(\LU)}                      & \multicolumn{2}{c}{(\LU)}            & \colhead{($10^8~\pcmsq~\ps$)}        &                                      & \colhead{Table 2?}                   \\
\colhead{(1)}                        & \colhead{(2)}                        & \colhead{(3)}                        & \colhead{(4)}                        & \colhead{(5)}                        & \colhead{(6)}                        & \colhead{(7)}                        & \colhead{(8)}                        & \colhead{(9)}                        & \multicolumn{2}{c}{(10)}             & \colhead{(11)}                       & \colhead{(12)}                       & \multicolumn{2}{c}{(13)}             & \colhead{(14)}                       & \colhead{(15)}                       & \colhead{(16)}                       
}
\startdata
0153030101 & 2003-07-04 & 120.057 & $-37.320$ &             6.0 &             473 &             6.4 &             478 &  6.44 &  (5.30 &  7.66) & 0.5625 &  1.90 &  (1.32 &  2.45) &    1.40 &  1.86 &       Y \\
0300890101 & 2005-06-15 & 120.246 & $-58.654$ &            28.1 &             487 &            30.4 &             582 &  7.15 &  (6.49 &  7.48) & 0.5675 &  1.67 &  (1.43 &  1.95) &    1.71 &  1.70 &       Y \\
0402560701 & 2006-07-23 & 120.404 & $-22.166$ &            26.2 &             498 &            30.3 &             584 &  5.31 &  (4.58 &  5.55) & 0.5725 &  1.63 &  (1.29 &  1.96) &    3.32 &  1.63 &       N \\
0402560501 & 2006-07-20 & 120.554 & $-21.822$ &            53.9 &             378 &            55.0 &             498 &  5.90 &  (5.52 &  6.31) & 0.5675 &  1.28 &  (1.10 &  1.56) &    3.13 &  1.89 &       N \\
0304570101 & 2006-04-20 & 120.580 & $ 58.034$ &            10.6 &             469 &            10.5 &             484 &  6.91 &  (6.26 &  7.73) & 0.5575 &  0.67 &  (0.37 &  1.07) &    2.94 &  1.07 &       N \\
0402560801 & 2006-12-25 & 120.591 & $-22.242$ &            48.2 &             404 &            47.9 &             577 &  5.58 &  (5.14 &  6.23) & 0.5625 &  1.45 &  (1.28 &  1.74) &    0.95 &  1.50 &       Y \\
0112570301 & 2002-01-24 & 120.595 & $-22.245$ &            25.9 &             564 &            26.6 &             575 &  8.96 &  (8.27 &  9.22) & 0.5725 &  2.39 &  (2.20 &  2.73) &    2.62 &  1.99 &       N \\
0402560601 & 2006-07-28 & 120.742 & $-22.461$ &            31.2 &             474 &            32.0 &             505 &  5.86 &  (5.40 &  6.32) & 0.5675 &  1.42 &  (1.16 &  1.68) &    0.84 &  1.18 &       Y \\
0402560301 & 2006-07-01 & 120.784 & $-21.514$ &            46.4 &             410 &            47.6 &             512 &  5.09 &  (4.64 &  5.46) & 0.5675 &  1.95 &  (1.73 &  2.20) &    1.52 &  1.75 &       Y \\
0410582001 & 2007-07-25 & 120.820 & $-21.565$ &            14.6 &             338 &            14.9 &             566 &  5.21 &  (4.28 &  5.68) & 0.5675 &  1.52 &  (1.25 &  2.03) &    2.85 &  1.63 &       N \\
0402560901 & 2006-12-26 & 121.001 & $-21.239$ &            44.5 &             348 &            44.8 &             515 &  4.75 &  (4.13 &  5.02) & 0.5675 &  1.75 &  (1.59 &  2.09) &    1.03 &  1.70 &       Y \\
0402561101 & 2007-01-01 & 121.270 & $-20.939$ &            46.6 &             486 &            46.9 &             582 &  4.98 &  (4.56 &  5.36) & 0.5625 &  1.58 &  (1.38 &  1.80) &    4.53 &  1.69 &       N \\
0109270701 & 2002-01-05 & 121.429 & $-21.264$ &            55.3 &             573 &            55.0 &             570 &  8.44 &  (8.03 &  8.72) & 0.5675 &  3.56 &  (3.33 &  3.74) &    1.20 &  1.93 &       Y \\
0402561001 & 2006-12-30 & 121.542 & $-21.667$ &            51.6 &             483 &            51.9 &             580 &  6.04 &  (5.57 &  6.40) & 0.5625 &  2.23 &  (1.97 &  2.45) &    2.37 &  1.71 &       N \\
0402561301 & 2007-01-03 & 121.597 & $-20.708$ &            34.9 &             486 &            34.4 &             582 &  5.38 &  (4.92 &  5.97) & 0.5625 &  1.33 &  (1.12 &  1.57) &    1.93 &  1.25 &       Y \\
0112620201 & 2001-08-23 & 121.616 & $ 18.819$ &            15.9 &             553 &            16.0 &             550 &  5.89 &  (5.36 &  6.43) & 0.5625 &  1.24 &  (0.96 &  1.53) &    1.52 &  1.56 &       Y \\
0081340201 & 2001-06-07 & 121.647 & $ 60.240$ &            20.9 &             571 &            20.7 &             569 &  7.23 &  (6.76 &  7.67) & 0.5675 &  0.76 &  (0.52 &  0.99) &    2.84 &  1.48 &       N \\
0402561501 & 2007-01-05 & 121.703 & $-20.934$ &            42.7 &             407 &            42.7 &             495 &  5.04 &  (4.65 &  5.43) & 0.5675 &  2.18 &  (1.95 &  2.41) &    1.00 &  1.42 &       Y \\
0404060201 & 2006-07-03 & 121.704 & $-21.881$ &            21.1 &             489 &            21.6 &             513 &  7.01 &  (6.55 &  8.05) & 0.5675 &  1.48 &  (1.20 &  1.78) &    2.47 &  1.34 &       N \\
0109270301 & 2002-01-26 & 121.707 & $-20.938$ &            25.1 &             569 &            25.0 &             576 &  9.04 &  (8.56 &  9.50) & 0.5625 &  2.73 &  (2.48 &  2.97) &    1.42 &  1.43 &       Y \\
0402561201 & 2007-01-02 & 121.769 & $-21.342$ &            40.4 &             460 &            39.8 &             557 &  4.95 &  (4.60 &  5.43) & 0.5675 &  1.58 &  (1.40 &  1.88) &    2.85 &  1.70 &       N \\
0403530501 & 2006-07-14 & 121.807 & $-21.183$ &             7.6 &             376 &             8.6 &             395 &  6.37 &  (5.23 &  7.24) & 0.5675 &  0.28 &  (0.00 &  0.81) &    1.53 &  1.87 &       Y \\
0403530401 & 2006-07-12 & 121.808 & $-21.183$ &             6.2 &             376 &             7.0 &             395 &  6.79 &  (5.65 &  7.93) & 0.5575 &  2.66 &  (2.04 &  3.29) &    1.17 &  1.40 &       Y \\
0151580401 & 2003-02-06 & 121.850 & $-21.528$ &            12.7 &             579 &            12.2 &             584 &  6.13 &  (5.68 &  6.87) & 0.5675 &  1.24 &  (0.96 &  1.58) &    2.27 &  1.16 &       N \\
0402561401 & 2007-01-04 & 121.962 & $-20.976$ &            45.4 &             469 &            45.2 &             566 &  4.55 &  (4.26 &  5.02) & 0.5675 &  1.68 &  (1.41 &  1.84) &    1.33 &  1.22 &       Y \\
0109270401 & 2002-06-29 & 121.998 & $-20.577$ &            47.3 &             539 &            47.4 &             544 &  7.40 &  (7.10 &  7.79) & 0.5675 &  1.67 &  (1.49 &  1.87) &    1.75 &  1.70 &       Y \\
0100640201 & 2000-10-29 & 122.774 & $ 22.471$ &            54.4 &             562 &            55.5 &             567 &  9.57 &  (9.15 &  9.86) & 0.5625 &  3.52 &  (3.38 &  3.77) &    1.81 &  1.86 &       Y \\
0100640101 & 2000-10-29 & 122.774 & $ 22.470$ &            28.5 &             563 &            28.2 &             568 &  7.34 &  (6.94 &  7.74) & 0.5675 &  2.11 &  (1.90 &  2.33) &    1.18 &  1.58 &       Y \\
0094360601 & 2002-05-23 & 123.442 & $ 76.002$ &             7.9 &             533 &             8.0 &             533 & 12.20 & (11.21 & 13.01) & 0.5675 &  2.00 &  (1.50 &  2.42) &    3.47 &  1.78 &       N \\
0306680201 & 2005-11-29 & 123.482 & $ 49.740$ &            45.5 &             405 &            47.3 &             485 &  3.56 &  (3.13 &  3.83) & 0.5675 &  0.23 &  (0.02 &  0.41) &    4.67 &  1.26 &       N \\
0300470101 & 2005-07-18 & 123.767 & $-50.161$ &            68.4 &             374 &            68.5 &             466 &  6.48 &  (6.17 &  6.91) & 0.5625 &  3.99 &  (3.82 &  4.25) &    3.27 &  1.84 &       N \\
0110890301 & 2002-06-22 & 123.770 & $-50.163$ &            20.0 &             469 &            20.1 &             464 &  7.94 &  (7.24 &  8.39) & 0.5675 &  2.01 &  (1.73 &  2.37) &    1.73 &  1.48 &       Y \\
0304070501 & 2005-11-08 & 124.223 & $ 60.304$ &            12.0 &             486 &            12.0 &             510 &  3.12 &  (2.48 &  3.85) & 0.5725 &  0.71 &  (0.39 &  1.14) &    1.25 &  1.04 &       Y \\
0305290201 & 2005-07-02 & 124.578 & $-32.485$ &            15.1 &             478 &            16.9 &             572 &  3.84 &  (3.21 &  4.52) & 0.5625 &  1.01 &  (0.72 &  1.36) &    1.53 &  1.90 &       Y \\
0124110101 & 2000-05-07 & 125.467 & $ 41.661$ &            16.4 &             439 &            16.5 &             439 & 11.20 &  (9.49 & 11.66) & 0.5625 &  2.47 &  (1.87 &  2.86) &    2.37 &  1.47 &       N \\
0162160601 & 2003-12-14 & 125.846 & $ 54.826$ &            10.1 &             572 &            10.1 &             571 &  4.98 &  (4.41 &  5.46) & 0.5675 &  0.38 &  (0.13 &  0.68) &    1.39 &  1.00 &       Y \\
0162160401 & 2003-12-06 & 125.848 & $ 54.828$ &            10.0 &             571 &            10.2 &             571 &  6.62 &  (5.73 &  6.91) & 0.5775 &  0.95 &  (0.57 &  1.17) &    1.80 &  1.00 &       Y \\
0162160201 & 2003-11-24 & 125.849 & $ 54.831$ &            12.7 &             572 &            12.6 &             572 &  7.51 &  (6.91 &  8.11) & 0.5625 &  2.65 &  (2.32 &  2.96) &    1.97 &  1.36 &       Y \\
0111550401 & 2001-06-01 & 125.892 & $ 54.815$ &            78.4 &             570 &            81.8 &             567 &  9.86 &  (9.55 & 10.08) & 0.5675 &  3.87 &  (3.70 &  4.01) &    5.49 &  1.24 &       N \\
0111550301 & 2001-05-27 & 125.907 & $ 54.819$ &            13.9 &             565 &            13.5 &             488 &  4.21 &  (3.75 &  4.81) & 0.5625 &  0.62 &  (0.35 &  0.91) &    0.73 &  1.53 &       Y \\
0111550201 & 2001-05-18 & 125.917 & $ 54.818$ &            36.1 &             562 &            35.8 &             567 &  6.89 &  (6.50 &  7.18) & 0.5675 &  0.83 &  (0.66 &  1.01) &    1.32 &  1.12 &       Y \\
0111550101 & 2001-05-18 & 125.917 & $ 54.822$ &            39.3 &             562 &            39.0 &             567 &  6.64 &  (6.25 &  6.90) & 0.5675 &  0.69 &  (0.51 &  0.84) &    2.57 &  1.22 &       Y \\
0112200201 & 2002-07-09 & 126.298 & $ -3.444$ &             7.0 &             578 &             7.1 &             584 &  2.16 &  (1.45 &  2.75) & 0.5525 &  0.05 &  (0.00 &  0.38) &    3.29 &  1.57 &       N \\
0158560301 & 2003-05-01 & 126.526 & $ 52.738$ &             9.9 &             472 &            10.6 &             468 &  6.35 &  (5.55 &  6.96) & 0.5675 &  0.52 &  (0.11 &  0.85) &    1.98 &  1.67 &       Y \\
0124900101 & 2000-05-21 & 126.530 & $ 52.742$ &            23.5 &             554 &            23.9 &             553 &  8.41 &  (8.06 &  9.03) & 0.5625 &  0.87 &  (0.65 &  1.08) &    1.27 &  1.71 &       Y \\
0111520101 & 2001-09-11 & 127.061 & $ 15.005$ &            38.9 &             462 &            38.1 &             466 &  8.92 &  (8.42 &  9.42) & 0.5625 &  0.78 &  (0.51 &  0.98) &    2.21 &  1.51 &       N \\
0202520101 & 2004-01-09 & 127.190 & $-23.611$ &            15.9 &             578 &            15.8 &             583 &  6.71 &  (6.30 &  7.43) & 0.5625 &  2.84 &  (2.51 &  3.11) &    3.66 &  1.42 &       N \\
0203610201 & 2004-02-01 & 127.623 & $-29.558$ &            13.1 &             489 &            14.2 &             492 &  4.09 &  (3.46 &  4.93) & 0.5675 &  0.86 &  (0.49 &  1.25) &    1.69 &  1.96 &       Y \\
0207380101 & 2004-10-07 & 127.821 & $ 37.342$ &            16.6 &             585 &            17.3 &             584 &  4.36 &  (3.84 &  4.78) & 0.5675 &  0.97 &  (0.67 &  1.20) &    2.55 &  1.13 &       N \\
0305920101 & 2005-07-22 & 128.725 & $-48.533$ &            15.1 &             427 &            16.0 &             497 &  5.33 &  (4.60 &  6.17) & 0.5675 &  5.44 &  (5.00 &  5.76) &    1.11 &  1.67 &       Y \\
0200430301 & 2004-01-09 & 128.859 & $-29.513$ &            11.0 &             572 &            10.9 &             510 &  7.55 &  (6.47 &  7.96) & 0.5675 &  4.21 &  (3.72 &  4.53) &    1.58 &  1.63 &       Y \\
0304070901 & 2006-01-10 & 128.970 & $ 82.996$ &            11.1 &             414 &            11.2 &             584 &  4.28 &  (3.69 &  4.72) & 0.5825 &  0.65 &  (0.29 &  0.95) &    2.50 &  1.09 &       N \\
0094382101 & 2002-01-06 & 130.332 & $-28.082$ &             5.7 &             462 &             5.7 &             463 &  8.09 &  (6.79 &  9.20) & 0.5525 &  2.01 &  (1.42 &  2.65) &    1.76 &  1.55 &       N \\
0153751801 & 2002-09-11 & 130.675 & $  3.052$ &            17.9 &             436 &            18.4 &             439 &  3.98 &  (3.58 &  4.59) & 0.5675 &  0.84 &  (0.58 &  1.17) &    3.01 &  1.94 &       N \\
0004010201 & 2001-02-22 & 130.715 & $  3.066$ &            21.3 &             442 &            21.7 &             440 &  3.61 &  (3.17 &  3.98) & 0.5675 &  1.62 &  (1.38 &  1.87) &    1.52 &  1.59 &       Y \\
0153752001 & 2002-09-14 & 130.716 & $  3.202$ &            24.6 &             439 &            24.5 &             443 &  3.73 &  (3.20 &  4.02) & 0.5625 &  0.18 &  (0.00 &  0.38) &    1.60 &  1.40 &       Y \\
0301150401 & 2006-01-28 & 130.727 & $-28.588$ &             6.0 &             485 &             6.6 &             500 &  3.92 &  (3.18 &  4.60) & 0.5825 &  0.15 &  (0.00 &  0.59) &    0.83 &  1.97 &       Y \\
0153752501 & 2002-09-11 & 130.728 & $  3.002$ &            16.9 &             438 &            17.6 &             436 &  3.91 &  (3.39 &  4.26) & 0.5775 &  0.54 &  (0.24 &  0.80) &    1.77 &  1.74 &       Y \\
0153751901 & 2002-09-13 & 130.769 & $  3.152$ &            16.1 &             441 &            16.1 &             440 &  4.23 &  (3.35 &  4.47) & 0.5725 &  0.51 &  (0.22 &  0.76) &    1.55 &  1.45 &       Y \\
0112650501 & 2000-07-03 & 131.839 & $-69.340$ &            18.0 &             467 &            19.1 &             585 &  6.26 &  (5.60 &  6.61) & 0.5675 &  2.96 &  (2.65 &  3.22) &    3.69 &  1.21 &       N \\
0112650401 & 2000-12-17 & 131.944 & $-69.061$ &            20.7 &             584 &            22.0 &             581 &  4.00 &  (3.75 &  4.46) & 0.5675 &  1.21 &  (1.04 &  1.43) &    2.54 &  1.11 &       N \\
0200431001 & 2004-01-12 & 132.454 & $-26.438$ &            10.1 &             578 &             9.8 &             585 &  7.76 &  (7.05 &  8.33) & 0.5675 &  2.28 &  (1.91 &  2.62) &    2.09 &  1.54 &       N \\
0149040201 & 2003-08-22 & 132.891 & $  9.084$ &            46.5 &             471 &            46.9 &             395 &  3.26 &  (2.92 &  3.53) & 0.5725 &  0.77 &  (0.56 &  0.92) &    1.31 &  1.57 &       Y \\
0094400101 & 2001-09-11 & 133.178 & $ 22.628$ &            30.4 &             557 &            30.7 &             562 &  9.19 &  (8.71 &  9.58) & 0.5675 &  1.88 &  (1.64 &  2.09) &    4.44 &  1.29 &       Y \\
0401210601 & 2006-10-10 & 133.225 & $ 42.419$ &            46.8 &             310 &            46.2 &             394 &  2.52 &  (2.04 &  2.79) & 0.5725 &  0.53 &  (0.28 &  0.73) &    2.23 &  2.00 &       Y \\
0402070201 & 2007-01-08 & 133.353 & $-59.969$ &            29.7 &             492 &            30.6 &             509 &  4.23 &  (3.82 &  4.63) & 0.5675 &  0.69 &  (0.44 &  0.89) &    3.73 &  1.07 &       N \\
0141980601 & 2003-01-23 & 133.363 & $-31.433$ &            12.2 &             557 &            12.5 &             558 &  7.39 &  (6.60 &  8.21) & 0.5625 &  2.90 &  (2.57 &  3.26) &    1.96 &  1.65 &       Y \\
0147450301 & 2003-03-26 & 133.392 & $ 40.179$ &             6.0 &             569 &             6.1 &             572 & 10.82 &  (9.83 & 11.72) & 0.5675 &  1.57 &  (1.10 &  2.02) &    4.33 &  1.15 &       N \\
0102641101 & 2001-07-08 & 133.398 & $-31.546$ &            10.2 &             565 &             9.9 &             570 & 10.63 &  (9.81 & 11.29) & 0.5675 &  4.36 &  (3.93 &  4.75) &    3.64 &  1.18 &       N \\
0102641001 & 2001-07-08 & 133.424 & $-31.258$ &             6.3 &             550 &             6.7 &             554 & 10.89 &  (9.79 & 11.87) & 0.5625 &  3.93 &  (3.37 &  4.46) &    2.89 &  1.56 &       N \\
0102640501 & 2001-07-05 & 133.490 & $-31.648$ &            11.4 &             575 &            11.4 &             571 &  7.49 &  (6.91 &  8.11) & 0.5675 &  2.43 &  (2.11 &  2.79) &    1.41 &  1.28 &       Y \\
0102642301 & 2002-01-27 & 133.551 & $-31.466$ &            11.8 &             543 &            11.6 &             552 &  9.22 &  (8.66 & 10.20) & 0.5675 &  4.57 &  (4.20 &  5.09) &    1.36 &  1.72 &       Y \\
0141980801 & 2003-02-12 & 133.602 & $-31.348$ &             9.2 &             546 &             9.5 &             547 & 15.15 & (14.04 & 16.36) & 0.5675 &  5.01 &  (4.45 &  5.76) &    4.19 &  1.73 &       N \\
0141980201 & 2003-07-11 & 133.609 & $-31.015$ &            13.8 &             564 &            14.2 &             567 & 17.02 & (16.04 & 17.75) & 0.5625 & 11.32 & (10.79 & 11.76) &    6.33 &  1.63 &       N \\
0141980701 & 2003-01-24 & 133.612 & $-31.647$ &             5.3 &             573 &             5.6 &             573 &  9.16 &  (7.90 &  9.79) & 0.5625 &  2.79 &  (2.38 &  3.36) &    1.93 &  1.19 &       Y \\
0141980301 & 2003-07-25 & 133.668 & $-31.197$ &             7.0 &             461 &             7.5 &             549 & 13.48 & (12.40 & 14.48) & 0.5675 &  5.40 &  (4.80 &  5.99) &    3.73 &  1.78 &       N \\
0102640701 & 2001-07-05 & 133.750 & $-31.509$ &            10.3 &             551 &            10.4 &             550 & 10.14 &  (9.37 & 10.80) & 0.5675 &  3.97 &  (3.54 &  4.36) &    1.91 &  1.41 &       Y \\
0102640201 & 2000-08-04 & 133.753 & $-30.982$ &            13.9 &             573 &            14.8 &             577 &  7.78 &  (6.81 &  8.51) & 0.5625 &  2.30 &  (2.02 &  2.63) &    2.27 &  1.27 &       N \\
0102642101 & 2002-01-25 & 133.798 & $-31.406$ &            12.0 &             552 &            11.7 &             552 &  9.73 &  (9.23 & 10.75) & 0.5625 &  3.50 &  (3.13 &  3.94) &    6.96 &  1.69 &       N \\
0102642201 & 2002-01-25 & 133.827 & $-31.120$ &            13.4 &             566 &            13.3 &             573 &  8.10 &  (7.46 &  8.62) & 0.5675 &  2.06 &  (1.72 &  2.35) &    3.43 &  1.20 &       N \\
0102642001 & 2001-08-15 & 133.856 & $-31.227$ &            10.7 &             556 &            10.9 &             554 &  9.15 &  (8.38 &  9.77) & 0.5675 &  3.09 &  (2.69 &  3.46) &    0.91 &  1.26 &       Y \\
0094800201 & 2000-10-05 & 133.866 & $ 49.465$ &            11.2 &             566 &            11.6 &             571 & 11.74 & (11.04 & 12.38) & 0.5675 &  2.91 &  (2.53 &  3.25) &    6.21 &  1.64 &       N \\
0311200201 & 2006-01-21 & 134.620 & $  0.314$ &            26.8 &             487 &            28.6 &             512 &  1.22 &  (0.85 &  1.55) & 0.5675 &  0.52 &  (0.30 &  0.72) &    1.85 &  1.97 &       N \\
0305980501 & 2005-11-01 & 135.227 & $ 63.762$ &             7.5 &             456 &             7.8 &             478 &  2.76 &  (2.14 &  3.41) & 0.5775 &  0.47 &  (0.05 &  0.91) &    2.35 &  1.63 &       N \\
0311200101 & 2006-01-22 & 135.260 & $  1.174$ &            30.0 &             487 &            32.1 &             512 &  0.93 &  (0.59 &  1.27) & 0.5675 &  0.48 &  (0.24 &  0.65) &    2.32 &  1.78 &       N \\
0404220101 & 2006-11-01 & 135.974 & $ 55.981$ &            16.8 &             488 &            17.8 &             505 &  2.94 &  (2.38 &  3.42) & 0.5625 &  0.36 &  (0.06 &  0.63) &    1.54 &  1.28 &       Y \\
0312190301 & 2006-01-24 & 136.163 & $ -9.247$ &            11.3 &             386 &            10.9 &             556 &  3.93 &  (3.20 &  4.52) & 0.5625 &  0.70 &  (0.34 &  1.04) &    1.43 &  1.46 &       Y \\
0112521701 & 2002-06-02 & 136.934 & $ 72.398$ &            13.8 &             529 &            14.0 &             533 &  8.86 &  (8.37 &  9.63) & 0.5725 &  1.31 &  (1.02 &  1.72) &    3.18 &  1.70 &       N \\
0149780101 & 2003-02-05 & 137.102 & $-23.259$ &            32.4 &             572 &            33.0 &             581 &  5.60 &  (4.97 &  5.84) & 0.5625 &  1.38 &  (1.19 &  1.61) &    2.52 &  1.87 &       N \\
0204400101 & 2004-05-24 & 137.446 & $ 77.229$ &            26.7 &             512 &            26.8 &             513 &  5.34 &  (4.84 &  5.63) & 0.5675 &  0.79 &  (0.56 &  0.97) &    1.37 &  1.04 &       Y \\
0400570301 & 2006-07-26 & 137.538 & $-61.441$ &            17.9 &             415 &            18.3 &             512 &  5.12 &  (4.49 &  5.53) & 0.5725 &  0.34 &  (0.04 &  0.61) &    3.21 &  1.05 &       N \\
0112280201 & 2002-05-27 & 138.058 & $ 74.859$ &            16.3 &             479 &            16.1 &             477 &  6.52 &  (5.87 &  7.02) & 0.5675 &  1.24 &  (0.91 &  1.52) &    1.81 &  1.01 &       Y \\
0206890201 & 2004-08-17 & 138.101 & $ 10.587$ &            22.4 &             475 &            22.4 &             481 &  2.99 &  (2.65 &  3.49) & 0.5625 &  0.48 &  (0.28 &  0.72) &    2.90 &  1.50 &       N \\
0093640901 & 2001-02-11 & 138.175 & $ 10.579$ &             9.2 &             483 &             9.3 &             485 &  1.59 &  (1.08 &  2.19) & 0.5675 &  0.29 &  (0.00 &  0.64) &    1.75 &  1.85 &       Y \\
0110920101 & 2000-12-08 & 138.271 & $ 68.851$ &            16.6 &             476 &            16.5 &             474 &  7.86 &  (7.35 &  8.47) & 0.5725 &  1.53 &  (1.23 &  1.87) &    2.45 &  1.93 &       N \\
0400560301 & 2006-11-17 & 138.279 & $ 68.853$ &            51.5 &             380 &            51.5 &             403 &  4.11 &  (3.73 &  4.41) & 0.5725 &  1.05 &  (0.82 &  1.24) &    0.94 &  1.09 &       Y \\
0059140101 & 2001-05-06 & 138.358 & $ 68.829$ &            10.6 &             476 &            10.2 &             474 & 11.34 & (10.45 & 12.22) & 0.5675 &  2.49 &  (2.07 &  2.92) &    2.23 &  1.05 &       N \\
0059140901 & 2002-05-22 & 138.365 & $ 68.832$ &            12.4 &             475 &            12.6 &             473 & 14.83 & (13.92 & 15.74) & 0.5625 &  2.26 &  (1.81 &  2.65) &    7.68 &  1.58 &       N \\
0203170101 & 2004-05-16 & 138.505 & $ 65.396$ &            34.1 &             542 &            34.2 &             550 &  6.99 &  (6.60 &  7.36) & 0.5675 &  1.01 &  (0.81 &  1.21) &    2.07 &  1.04 &       Y \\
0154350201 & 2003-01-07 & 138.516 & $-45.768$ &            23.9 &             558 &            23.5 &             556 &  7.16 &  (6.77 &  7.57) & 0.5625 &  1.76 &  (1.56 &  1.98) &    2.89 &  1.20 &       N \\
0203270201 & 2004-06-01 & 138.910 & $ 68.927$ &            31.3 &             452 &            33.6 &             467 &  6.21 &  (5.65 &  6.50) & 0.5675 &  1.05 &  (0.77 &  1.22) &    2.34 &  1.36 &       N \\
0110890401 & 2000-12-14 & 138.930 & $-85.088$ &            27.9 &             470 &            28.7 &             466 &  4.75 &  (4.09 &  5.41) & 0.5675 &  1.14 &  (0.81 &  1.44) &    1.81 &  1.60 &       Y \\
0110890701 & 2002-06-30 & 139.077 & $-85.054$ &            17.3 &             459 &            17.6 &             463 &  4.69 &  (4.07 &  5.25) & 0.5725 &  0.24 &  (0.00 &  0.57) &    2.31 &  1.42 &       N \\
0025540401 & 2001-09-19 & 139.680 & $ 33.892$ &             6.4 &             577 &             6.5 &             582 &  5.56 &  (4.62 &  6.22) & 0.5675 &  2.27 &  (1.80 &  2.72) &    1.53 &  1.98 &       Y \\
0147390701 & 2003-11-24 & 140.154 & $ 78.949$ &            11.1 &             579 &            10.9 &             577 &  4.97 &  (4.37 &  5.48) & 0.5725 &  2.07 &  (1.71 &  2.41) &    2.27 &  1.85 &       N \\
0084140501 & 2002-02-04 & 140.203 & $-24.899$ &            13.1 &             548 &            13.1 &             554 &  8.95 &  (8.33 &  9.75) & 0.5625 &  3.51 &  (3.12 &  3.88) &    7.78 &  1.51 &       N \\
0084140101 & 2001-02-14 & 140.204 & $-24.899$ &            37.0 &             555 &            35.7 &             552 &  5.64 &  (5.35 &  6.02) & 0.5675 &  1.91 &  (1.73 &  2.10) &    1.61 &  1.43 &       Y \\
0026340301 & 2002-04-11 & 140.222 & $ 43.587$ &            19.1 &             563 &            19.7 &             569 &  8.34 &  (7.82 &  8.85) & 0.5675 &  1.19 &  (0.92 &  1.45) &    4.38 &  1.46 &       N \\
0049340301 & 2002-04-27 & 140.271 & $ 59.959$ &            23.8 &             424 &            23.4 &             427 &  9.33 &  (8.77 & 10.02) & 0.5675 &  2.30 &  (2.00 &  2.66) &    3.57 &  1.18 &       N \\
0123100201 & 2000-04-12 & 140.277 & $ 29.552$ &            17.3 &             387 &            16.8 &             472 &  8.06 &  (7.38 &  8.63) & 0.5675 &  2.24 &  (1.90 &  2.57) &    2.26 &  1.66 &       N \\
0144230101 & 2003-04-26 & 140.340 & $ 26.092$ &        8.6,20.7 &         507,500 &        9.5,21.6 &         505,502 &  5.39 &  (4.91 &  5.73) & 0.5675 &  1.23 &  (0.98 &  1.43) &    2.69 &  1.66 &       N \\
0203160601 & 2004-04-19 & 141.027 & $ 43.911$ &             7.6 &             467 &             7.9 &             397 &  8.50 &  (7.55 &  9.72) & 0.5625 &  1.08 &  (0.80 &  1.62) &    2.34 &  1.33 &       N \\
0093641001 & 2001-01-07 & 141.608 & $-47.353$ &            10.6 &             577 &            10.7 &             574 &  6.64 &  (6.03 &  7.14) & 0.5675 &  1.34 &  (1.02 &  1.62) &    1.60 &  1.36 &       Y \\
0112810101 & 2001-05-06 & 141.931 & $ 55.390$ &            19.0 &             535 &            19.1 &             532 &  6.66 &  (5.94 &  6.97) & 0.5675 &  1.02 &  (0.73 &  1.23) &    1.55 &  1.19 &       Y \\
0112521001 & 2002-04-10 & 141.946 & $ 41.055$ &             9.9 &             505 &             9.8 &             503 & 21.42 & (20.06 & 22.15) & 0.5675 &  3.91 &  (3.51 &  4.52) &    7.05 &  1.94 &       N \\
0112521101 & 2002-04-16 & 141.948 & $ 41.056$ &             8.4 &             502 &             8.3 &             507 & 13.43 & (12.14 & 14.15) & 0.5625 &  4.30 &  (3.89 &  4.94) &    2.50 &  1.81 &       N \\
0201980101 & 2004-03-26 & 142.086 & $ 41.527$ &            26.3 &             569 &            26.4 &             492 &  2.99 &  (2.69 &  3.55) & 0.5625 &  0.79 &  (0.47 &  0.94) &    2.48 &  1.49 &       N \\
0400570201 & 2006-11-25 & 142.370 & $ 51.705$ &            23.0 &             463 &            22.9 &             475 &  4.08 &  (3.61 &  4.57) & 0.5625 &  0.74 &  (0.50 &  1.00) &    1.71 &  1.00 &       Y \\
0303110201 & 2005-11-03 & 143.027 & $ 47.176$ &             9.9 &             490 &            10.3 &             512 &  4.05 &  (3.13 &  4.63) & 0.5475 &  0.99 &  (0.61 &  1.33) &    2.38 &  1.67 &       N \\
0056020901 & 2002-06-03 & 143.027 & $ 83.892$ &            16.7 &             502 &            17.5 &             507 & 10.26 &  (9.62 & 10.81) & 0.5675 &  2.06 &  (1.79 &  2.44) &    2.12 &  1.17 &       N \\
0110900201 & 2002-06-28 & 143.046 & $ 84.218$ &            42.4 &             435 &            42.6 &             440 &  8.76 &  (8.29 &  9.17) & 0.5675 &  2.66 &  (2.41 &  2.89) &    1.97 &  1.07 &       Y \\
0400570401 & 2006-05-06 & 143.276 & $ 46.214$ &            20.7 &             492 &            20.8 &             511 &  5.61 &  (5.11 &  6.16) & 0.5675 &  0.45 &  (0.18 &  0.74) &    3.52 &  1.15 &       N \\
0111220201 & 2000-10-19 & 143.295 & $ 22.715$ &            36.3 &             545 &            37.8 &             552 &  5.33 &  (4.98 &  5.66) & 0.5625 &  0.81 &  (0.67 &  1.02) &    2.67 &  1.54 &       N \\
0140160101 & 2003-02-12 & 143.646 & $-15.576$ &            18.1 &             582 &            18.8 &             583 &  5.95 &  (5.35 &  6.63) & 0.5625 &  3.33 &  (2.92 &  3.65) &    3.82 &  1.57 &       N \\
0012850701 & 2002-03-26 & 144.187 & $ 27.902$ &             8.2 &             512 &             8.0 &             513 &  8.10 &  (7.24 &  8.90) & 0.5625 &  1.96 &  (1.53 &  2.37) &    2.48 &  1.20 &       N \\
0112520901 & 2002-09-18 & 144.286 & $ 32.742$ &             5.7 &             503 &             5.4 &             509 &  5.14 &  (4.37 &  6.00) & 0.5825 &  0.38 &  (0.00 &  0.92) &    2.62 &  1.55 &       N \\
0112520601 & 2002-04-10 & 144.294 & $ 32.706$ &             9.5 &             504 &             9.3 &             508 & 31.29 & (30.17 & 32.60) & 0.5675 &  4.98 &  (4.46 &  5.59) &    6.63 &  1.36 &       N \\
0200470101 & 2004-04-15 & 144.296 & $ 32.707$ &            38.4 &             463 &            40.2 &             467 &  7.26 &  (6.84 &  7.71) & 0.5625 &  1.05 &  (0.84 &  1.27) &    2.77 &  1.73 &       N \\
0028540601 & 2002-03-10 & 145.083 & $ 29.427$ &            30.8 &             583 &            31.6 &             581 &  7.71 &  (7.42 &  8.17) & 0.5675 &  1.52 &  (1.36 &  1.77) &    2.87 &  1.60 &       N \\
0028540201 & 2001-09-19 & 145.084 & $ 29.465$ &            30.2 &             574 &            30.5 &             581 &  8.07 &  (7.73 &  8.47) & 0.5725 &  1.41 &  (1.22 &  1.63) &    3.22 &  1.58 &       N \\
0025540101 & 2001-06-26 & 145.211 & $-79.648$ &             7.1 &             565 &             7.5 &             570 &  6.11 &  (5.58 &  7.14) & 0.5675 &  1.68 &  (1.35 &  2.16) &    1.19 &  1.26 &       Y \\
0112550201 & 2002-02-01 & 146.396 & $-20.388$ &             8.8 &             578 &             7.9 &             583 &  6.33 &  (5.42 &  6.83) & 0.5675 &  1.70 &  (1.26 &  2.04) &    4.85 &  1.62 &       N \\
0510010801 & 2007-08-21 & 146.403 & $-20.350$ &             6.5 &             422 &             6.5 &             584 &  3.62 &  (2.45 &  4.96) & 0.5525 &  0.87 &  (0.30 &  1.39) &    2.64 &  1.15 &       N \\
0141150201 & 2002-10-31 & 146.432 & $ 28.541$ &            31.0 &             572 &            31.1 &             578 &  6.26 &  (5.95 &  6.74) & 0.5625 &  1.80 &  (1.59 &  2.01) &    2.43 &  1.30 &       N \\
0147920101 & 2003-06-15 & 147.050 & $-76.656$ &            21.6 &             528 &            21.6 &             536 &  4.31 &  (3.84 &  4.77) & 0.5675 &  2.79 &  (2.51 &  3.06) &    4.15 &  1.68 &       N \\
0200431301 & 2004-11-04 & 147.117 & $ 60.334$ &             8.6 &             576 &             8.5 &             504 &  5.89 &  (5.03 &  6.44) & 0.5725 &  1.01 &  (0.60 &  1.38) &    4.16 &  1.76 &       N \\
0200430501 & 2004-05-02 & 147.160 & $ 60.303$ &            11.8 &             501 &            11.7 &             576 &  5.73 &  (5.01 &  6.38) & 0.5525 &  2.90 &  (2.52 &  3.25) &    2.46 &  1.20 &       N \\
0156360101 & 2003-06-11 & 147.793 & $ 70.373$ &            21.5 &             501 &            21.0 &             580 &  8.18 &  (7.58 &  8.57) & 0.5675 &  1.82 &  (1.53 &  2.05) &    1.43 &  1.36 &       Y \\
0112551501 & 2002-07-14 & 147.891 & $-54.139$ &            13.4 &             575 &            14.0 &             581 &  8.86 &  (8.08 &  9.28) & 0.5675 &  1.99 &  (1.61 &  2.20) &    1.75 &  1.00 &       Y \\
0302400301 & 2005-04-11 & 148.018 & $ 28.400$ &             8.9 &             485 &            10.1 &             579 &  4.32 &  (3.58 &  4.89) & 0.5675 &  0.63 &  (0.24 &  0.97) &    4.16 &  1.71 &       N \\
0200430701 & 2004-01-15 & 148.222 & $-57.936$ &            11.3 &             565 &            11.4 &             499 &  3.54 &  (3.03 &  4.20) & 0.5625 &  0.85 &  (0.56 &  1.17) &    1.28 &  1.09 &       Y \\
0306050701 & 2005-04-04 & 148.730 & $ 49.638$ &            10.9 &             489 &            10.8 &             584 &  5.05 &  (4.38 &  5.84) & 0.5675 &  1.01 &  (0.64 &  1.39) &    2.54 &  1.23 &       N \\
0147511301 & 2002-10-27 & 148.971 & $ 53.326$ &            13.5 &             555 &            14.9 &             559 &  7.25 &  (6.39 &  7.57) & 0.5725 &  0.85 &  (0.43 &  1.06) &    2.89 &  1.85 &       N \\
0139760101 & 2003-02-24 & 149.173 & $  4.114$ &            20.2 &             574 &            20.8 &             581 &  2.36 &  (1.99 &  2.72) & 0.5525 &  0.46 &  (0.28 &  0.68) &    1.49 &  1.31 &       Y \\
0147511801 & 2002-12-06 & 149.242 & $ 53.157$ &            69.2 &             539 &            72.0 &             547 &  8.04 &  (7.81 &  8.45) & 0.5625 &  1.17 &  (1.02 &  1.33) &    6.39 &  1.75 &       N \\
0147511701 & 2002-12-04 & 149.267 & $ 53.157$ &            89.8 &             540 &            89.8 &             549 &  5.55 &  (5.32 &  5.86) & 0.5625 &  1.15 &  (1.03 &  1.30) &    2.21 &  1.33 &       Y \\
0123700101 & 2000-04-27 & 149.294 & $ 53.130$ &            30.9 &             542 &            33.6 &             552 &  8.18 &  (7.75 &  8.59) & 0.5675 &  1.60 &  (1.38 &  1.82) &    3.40 &  1.29 &       N \\
0147511001 & 2002-10-21 & 149.358 & $ 53.109$ &            58.6 &             553 &            59.3 &             561 &  7.14 &  (6.75 &  7.36) & 0.5675 &  1.23 &  (1.08 &  1.41) &    1.14 &  1.74 &       Y \\
0147510101 & 2002-10-15 & 149.534 & $ 53.009$ &            54.5 &             563 &            56.8 &             571 &  7.06 &  (6.42 &  7.58) & 0.5675 &  1.07 &  (0.84 &  1.29) &    2.20 &  1.94 &       Y \\
0201770201 & 2005-02-20 & 149.740 & $-19.289$ &             9.6 &             581 &             9.1 &             581 &  3.96 &  (3.26 &  4.52) & 0.5675 &  0.45 &  (0.15 &  0.83) &    2.26 &  1.85 &       N \\
0164560901 & 2004-09-12 & 150.573 & $ 29.230$ &            57.2 &             524 &            56.5 &             523 &  4.85 &  (4.53 &  5.10) & 0.5675 &  0.63 &  (0.46 &  0.77) &    0.33 &  1.34 &       Y \\
0111490401 & 2001-02-13 & 150.584 & $-25.385$ &            28.8 &             461 &            29.1 &             465 &  3.46 &  (3.03 &  3.79) & 0.5725 &  1.72 &  (1.46 &  1.95) &    2.15 &  1.75 &       N \\
0406630201 & 2007-04-12 & 151.186 & $ 48.245$ &             8.5 &             339 &             8.4 &             431 &  0.46 &  (0.00 &  1.75) & 0.5525 &  0.00 &  (0.00 &  0.58) &    1.29 &  1.48 &       Y \\
0075940101 & 2001-01-17 & 151.478 & $-32.311$ &            17.4 &             469 &            17.2 &             464 &  3.88 &  (3.29 &  4.30) & 0.5675 &  2.09 &  (1.81 &  2.42) &    2.99 &  1.82 &       N \\
0303260201 & 2005-04-07 & 151.607 & $ 51.006$ &            44.4 &             411 &            44.0 &             583 &  4.94 &  (4.53 &  5.31) & 0.5625 &  0.83 &  (0.63 &  1.03) &    1.55 &  1.15 &       Y \\
0303260501 & 2005-05-20 & 151.620 & $ 51.011$ &            20.2 &             497 &            21.6 &             583 &  6.62 &  (6.18 &  7.24) & 0.5675 &  4.45 &  (4.19 &  4.83) &    4.15 &  1.23 &       N \\
0150180101 & 2003-07-25 & 151.793 & $-38.770$ &            20.8 &             393 &            20.4 &             547 &  5.61 &  (5.18 &  6.10) & 0.5625 &  2.13 &  (1.88 &  2.39) &    4.38 &  1.39 &       N \\
0306060201 & 2005-11-13 & 151.829 & $ 70.103$ &            53.5 &             410 &            54.8 &             511 &  4.70 &  (4.22 &  5.02) & 0.5625 &  0.30 &  (0.08 &  0.48) &    1.60 &  1.31 &       Y \\
0306060301 & 2005-11-15 & 151.831 & $ 70.103$ &            15.3 &             415 &            15.6 &             511 &  3.64 &  (2.92 &  4.08) & 0.5675 &  0.69 &  (0.33 &  0.97) &    1.35 &  1.39 &       Y \\
0148590301 & 2003-08-31 & 151.832 & $ 15.690$ &             6.7 &             468 &             7.0 &             469 &  3.20 &  (2.37 &  3.93) & 0.5725 &  0.00 &  (0.00 &  0.24) &    1.21 &  1.65 &       Y \\
0094360201 & 2001-02-10 & 152.295 & $-18.069$ &             6.1 &             579 &             5.9 &             583 &  2.88 &  (2.27 &  3.58) & 0.5625 &  1.34 &  (0.97 &  1.76) &    2.01 &  1.29 &       N \\
0109661101 & 2002-12-25 & 155.030 & $-64.048$ &            43.3 &             583 &            44.4 &             583 &  3.45 &  (3.24 &  3.83) & 0.5625 &  1.53 &  (1.38 &  1.69) &    3.39 &  1.07 &       N \\
0109661201 & 2002-07-16 & 155.049 & $-64.011$ &            46.8 &             572 &            47.0 &             507 &  7.02 &  (6.70 &  7.34) & 0.5675 &  1.73 &  (1.59 &  1.97) &    7.06 &  1.06 &       N \\
0206530201 & 2005-02-11 & 156.316 & $-22.120$ &            10.1 &             469 &            10.6 &             466 &  2.75 &  (2.24 &  3.28) & 0.5825 &  0.93 &  (0.58 &  1.34) &    2.39 &  1.58 &       N \\
0110990101 & 2002-02-10 & 156.761 & $-39.129$ &            17.6 &             554 &            17.8 &             555 &  3.23 &  (2.77 &  3.63) & 0.5675 &  1.06 &  (0.80 &  1.30) &    3.07 &  1.43 &       N \\
0085170101 & 2001-11-11 & 156.809 & $ 49.507$ &            27.4 &             578 &            26.9 &             581 &  8.12 &  (7.62 &  8.43) & 0.5675 &  1.95 &  (1.68 &  2.13) &    1.09 &  1.91 &       Y \\
0065820101 & 2002-02-27 & 158.345 & $-20.596$ &            31.7 &             396 &            32.5 &             395 &  9.29 &  (8.90 &  9.88) & 0.5675 &  1.81 &  (1.58 &  2.12) &    6.00 &  1.84 &       N \\
0070340201 & 2001-05-10 & 159.911 & $ 50.084$ &            18.3 &             570 &            18.6 &             568 &  9.79 &  (9.39 & 10.50) & 0.5675 &  3.68 &  (3.40 &  4.00) &    1.35 &  1.15 &       Y \\
0112520101 & 2002-04-10 & 160.534 & $ 44.824$ &            25.9 &             573 &            25.9 &             579 & 14.68 & (14.26 & 15.20) & 0.5675 &  2.70 &  (2.47 &  2.95) &    5.58 &  1.20 &       N \\
0200340101 & 2004-06-02 & 160.579 & $ 81.664$ &            64.3 &             485 &            65.3 &             487 &  5.52 &  (5.21 &  5.77) & 0.5675 &  0.47 &  (0.32 &  0.62) &    1.62 &  1.24 &       Y \\
0083950101 & 2002-02-12 & 161.410 & $-13.654$ &            13.7 &             533 &            14.1 &             533 &  2.92 &  (2.43 &  3.47) & 0.5675 &  1.28 &  (0.98 &  1.61) &    2.13 &  1.96 &       N \\
0303720601 & 2005-04-25 & 161.440 & $ 54.439$ &            23.5 &             382 &            22.9 &             398 &  4.08 &  (3.56 &  4.57) & 0.5725 &  0.15 &  (0.00 &  0.44) &    1.26 &  1.58 &       Y \\
0303720201 & 2005-04-13 & 161.441 & $ 54.439$ &            34.3 &             378 &            34.5 &             470 &  5.42 &  (4.95 &  5.85) & 0.5625 &  0.94 &  (0.70 &  1.17) &    1.98 &  1.58 &       Y \\
0303720301 & 2005-04-19 & 161.441 & $ 54.439$ &            61.6 &             317 &            61.5 &             468 &  9.56 &  (9.18 &  9.99) & 0.5625 &  1.31 &  (1.12 &  1.51) &    6.18 &  1.50 &       N \\
0100240301 & 2000-09-04 & 161.481 & $  5.043$ &            13.3 &             571 &            13.5 &             575 &  2.71 &  (2.20 &  3.15) & 0.5775 &  1.11 &  (0.77 &  1.39) &    1.44 &  1.71 &       Y \\
0112522701 & 2003-01-03 & 162.003 & $ 81.540$ &             7.8 &             532 &             7.7 &             531 &  6.19 &  (5.49 &  7.01) & 0.5675 &  1.36 &  (1.05 &  1.86) &    4.18 &  1.08 &       N \\
0142830101 & 2003-11-30 & 162.015 & $ 81.547$ &            92.7 &             529 &            93.0 &             531 &  7.84 &  (7.49 &  8.02) & 0.5625 &  1.01 &  (0.90 &  1.14) &    2.51 &  1.72 &       Y \\
0201550201 & 2004-02-13 & 162.286 & $-16.709$ &            27.8 &             574 &            30.0 &             503 &  2.83 &  (2.45 &  3.30) & 0.5675 &  1.58 &  (1.36 &  1.84) &    1.30 &  1.71 &       Y \\
0200960101 & 2005-03-28 & 162.721 & $ 41.656$ &            56.9 &             453 &            57.0 &             465 &  4.06 &  (3.73 &  4.35) & 0.5675 &  0.49 &  (0.31 &  0.66) &    1.32 &  1.03 &       Y \\
0112190101 & 2002-08-23 & 162.794 & $-34.818$ &            11.0 &             572 &            11.9 &             573 &  3.68 &  (2.81 &  4.10) & 0.5575 &  1.86 &  (1.36 &  2.09) &    2.49 &  1.55 &       N \\
0201860301 & 2004-07-18 & 163.308 & $-45.346$ &            21.1 &             575 &            21.0 &             581 &  2.69 &  (2.38 &  3.23) & 0.5575 &  1.01 &  (0.83 &  1.28) &    1.85 &  1.15 &       Y \\
0201230301 & 2004-02-14 & 164.144 & $-34.474$ &            11.0 &             581 &            10.6 &             582 &  2.13 &  (1.31 &  2.42) & 0.5675 &  1.02 &  (0.79 &  1.41) &    1.44 &  1.21 &       Y \\
0143150301 & 2003-04-17 & 164.587 & $ 42.392$ &             6.4 &             568 &             6.2 &             573 &  3.26 &  (2.50 &  4.00) & 0.5675 &  0.86 &  (0.44 &  1.29) &    1.33 &  1.80 &       Y \\
0143150601 & 2003-05-18 & 164.594 & $ 42.394$ &            15.9 &             572 &            15.9 &             571 & 21.47 & (20.62 & 22.10) & 0.5675 &  3.79 &  (3.42 &  4.11) &    4.42 &  1.20 &       N \\
0109080801 & 2002-05-14 & 164.695 & $ 64.478$ &            35.0 &             469 &            34.5 &             463 &  7.93 &  (7.26 &  8.64) & 0.5675 &  0.64 &  (0.42 &  0.94) &    2.04 &  1.24 &       Y \\
0201130501 & 2004-11-15 & 165.010 & $ 44.364$ &            44.2 &             451 &            45.4 &             389 &  5.23 &  (4.63 &  5.51) & 0.5625 &  1.95 &  (1.63 &  2.11) &    1.90 &  1.99 &       N \\
0110660401 & 2000-11-23 & 165.095 & $ 66.599$ &            10.1 &             586 &            10.4 &             584 &  8.00 &  (7.38 &  8.57) & 0.5675 &  0.81 &  (0.51 &  1.10) &    2.39 &  1.19 &       N \\
0300170101 & 2006-02-19 & 165.238 & $-31.433$ &            22.7 &             416 &            24.1 &             505 &  2.66 &  (2.19 &  3.13) & 0.5675 &  0.20 &  (0.00 &  0.47) &    5.83 &  1.75 &       N \\
0206340201 & 2004-04-23 & 165.505 & $ 52.435$ &            17.7 &             458 &            17.8 &             464 &  6.65 &  (6.03 &  7.16) & 0.5625 &  0.50 &  (0.22 &  0.76) &    2.64 &  1.09 &       N \\
0092800101 & 2001-10-30 & 165.749 & $ 36.259$ &            15.5 &             500 &            15.7 &             575 &  4.69 &  (4.19 &  5.14) & 0.5725 &  1.46 &  (1.12 &  1.71) &    1.07 &  1.46 &       Y \\
0092800201 & 2002-04-28 & 165.763 & $ 36.223$ &            66.2 &             561 &            67.7 &             573 &  4.74 &  (4.44 &  4.97) & 0.5675 &  1.10 &  (0.93 &  1.24) &    1.49 &  1.43 &       Y \\
0107860201 & 2001-05-08 & 165.788 & $ 65.445$ &            17.3 &             566 &            18.0 &             563 &  6.65 &  (6.05 &  7.07) & 0.5675 &  1.39 &  (1.08 &  1.61) &    1.37 &  1.15 &       Y \\
0109461701 & 2002-05-01 & 165.840 & $ 62.130$ &             6.5 &             466 &             6.4 &             469 &  7.58 &  (6.62 &  8.42) & 0.5725 &  0.59 &  (0.05 &  1.07) &    1.24 &  1.11 &       Y \\
0404968601 & 2007-01-16 & 166.366 & $-59.239$ &            12.7 &             496 &            12.6 &             511 &  3.23 &  (2.69 &  3.82) & 0.5625 &  0.90 &  (0.59 &  1.22) &    3.17 &  1.23 &       N \\
0094780101 & 2000-09-01 & 166.440 & $-23.265$ &            28.9 &             566 &            29.2 &             567 &  3.48 &  (3.03 &  3.86) & 0.5675 &  2.48 &  (2.22 &  2.73) &    1.21 &  1.47 &       Y \\
0404968501 & 2007-01-20 & 166.876 & $-59.034$ &            13.0 &             486 &            13.4 &             580 &  1.31 &  (0.86 &  1.78) & 0.5775 &  0.29 &  (0.00 &  0.60) &    1.11 &  1.49 &       Y \\
0148742101 & 2003-04-27 & 166.894 & $ 33.568$ &             5.5 &             584 &             5.8 &             585 &  5.96 &  (5.21 &  6.79) & 0.5675 &  1.56 &  (1.14 &  2.04) &    2.61 &  1.18 &       N \\
0411980201 & 2006-07-03 & 167.357 & $-64.183$ &            11.1 &             412 &            11.5 &             508 &  2.90 &  (2.13 &  3.54) & 0.5675 &  0.17 &  (0.00 &  0.54) &    2.32 &  1.87 &       N \\
0404968001 & 2007-01-10 & 167.537 & $-59.192$ &            14.5 &             424 &            14.3 &             509 &  3.30 &  (2.83 &  3.86) & 0.5725 &  0.80 &  (0.53 &  1.15) &    2.18 &  1.01 &       N \\
0301340101 & 2006-04-12 & 167.648 & $ 37.517$ &            12.8 &             487 &            13.0 &             512 &  4.16 &  (3.54 &  4.66) & 0.5675 &  1.52 &  (1.17 &  1.85) &    0.83 &  1.49 &       Y \\
0404967601 & 2007-01-10 & 167.694 & $-59.556$ &            10.2 &             424 &            12.1 &             511 &  3.95 &  (3.26 &  4.80) & 0.5675 &  0.10 &  (0.00 &  0.46) &    1.94 &  1.67 &       Y \\
0148500201 & 2003-07-23 & 167.757 & $-57.964$ &            11.2 &             579 &            11.4 &             583 &  2.65 &  (1.89 &  3.25) & 0.5575 &  1.72 &  (1.39 &  2.13) &    3.15 &  1.23 &       N \\
0404968301 & 2007-01-12 & 167.881 & $-58.619$ &             9.1 &             498 &             9.1 &             513 &  1.98 &  (1.32 &  2.58) & 0.5675 &  0.49 &  (0.10 &  0.85) &    0.47 &  1.19 &       Y \\
0205370201 & 2004-05-10 & 168.040 & $ 65.136$ &            27.7 &             501 &            28.8 &             578 &  5.74 &  (5.24 &  6.05) & 0.5675 &  0.97 &  (0.71 &  1.15) &    1.08 &  1.40 &       Y \\
0404967901 & 2007-01-10 & 168.041 & $-58.983$ &            14.5 &             422 &            14.5 &             511 &  2.13 &  (1.53 &  2.78) & 0.5475 &  0.59 &  (0.30 &  0.92) &    2.20 &  1.13 &       N \\
0203540601 & 2004-08-25 & 168.067 & $-19.150$ &            28.5 &             575 &            29.1 &             582 &  4.04 &  (3.67 &  4.36) & 0.5675 &  1.40 &  (1.18 &  1.58) &    2.73 &  1.15 &       N \\
0147110201 & 2003-07-24 & 168.071 & $-57.643$ &            10.1 &             580 &            10.2 &             585 &  2.52 &  (1.97 &  3.03) & 0.5675 &  1.39 &  (1.06 &  1.70) &    3.21 &  1.17 &       N \\
0201040101 & 2004-10-22 & 168.111 & $ 55.051$ &            27.5 &             584 &            27.5 &             513 &  7.69 &  (7.30 &  8.26) & 0.5625 &  1.00 &  (0.78 &  1.23) &    2.18 &  1.30 &       Y \\
0203542001 & 2004-09-12 & 168.218 & $-16.321$ &            30.2 &             570 &            30.9 &             465 &  1.97 &  (1.61 &  2.28) & 0.5575 &  0.30 &  (0.12 &  0.47) &    0.21 &  1.59 &       Y \\
0200370101 & 2004-08-15 & 168.334 & $-14.914$ &           113.6 &             564 &           115.4 &             488 &  3.06 &  (2.74 &  3.36) & 0.5575 &  0.52 &  (0.36 &  0.67) &    1.22 &  1.67 &       Y \\
0404967101 & 2007-01-08 & 168.366 & $-59.709$ &            11.3 &             424 &            11.3 &             511 &  3.32 &  (2.63 &  3.81) & 0.5675 &  0.22 &  (0.00 &  0.52) &    1.86 &  1.01 &       Y \\
0404967801 & 2007-01-10 & 168.538 & $-58.772$ &            14.5 &             424 &            14.4 &             509 &  2.87 &  (2.31 &  3.41) & 0.5675 &  0.38 &  (0.07 &  0.70) &    2.19 &  1.07 &       N \\
0147110101 & 2003-07-24 & 168.550 & $-57.432$ &            11.4 &             578 &            11.2 &             584 &  2.05 &  (1.62 &  2.66) & 0.5625 &  1.11 &  (0.82 &  1.41) &    4.09 &  1.16 &       N \\
0400070301 & 2006-11-01 & 168.597 & $ 28.401$ &            19.7 &             383 &            19.6 &             395 &  0.79 &  (0.16 &  1.31) & 0.5625 &  0.51 &  (0.18 &  0.83) &    2.40 &  1.58 &       N \\
0404966801 & 2007-01-06 & 168.598 & $-60.045$ &            14.3 &             410 &            14.5 &             499 &  2.13 &  (1.54 &  2.50) & 0.5725 &  0.76 &  (0.42 &  1.03) &    1.23 &  1.00 &       Y \\
0400070201 & 2006-09-30 & 168.602 & $ 28.401$ &            12.7 &             376 &            13.7 &             395 &  6.66 &  (5.77 &  7.74) & 0.5625 &  0.00 &  (0.00 &  0.22) &    6.96 &  1.66 &       N \\
0103862101 & 2001-04-26 & 168.608 & $ 28.364$ &             5.7 &             469 &             5.8 &             467 &  5.18 &  (4.17 &  6.09) & 0.5575 &  2.04 &  (1.48 &  2.56) &    1.19 &  1.34 &       Y \\
0404967401 & 2007-01-08 & 168.701 & $-59.134$ &            14.2 &             422 &            14.4 &             510 &  2.66 &  (2.08 &  3.31) & 0.5575 &  0.52 &  (0.23 &  0.84) &    2.33 &  1.02 &       N \\
0404967001 & 2007-01-08 & 168.767 & $-59.433$ &            14.4 &             424 &            14.4 &             511 &  3.63 &  (3.13 &  4.32) & 0.5675 &  1.06 &  (0.72 &  1.40) &    1.72 &  1.00 &       Y \\
0401270401 & 2007-04-18 & 168.871 & $ 32.951$ &            10.4 &             494 &            11.0 &             581 &  2.64 &  (1.93 &  3.26) & 0.5475 &  0.49 &  (0.15 &  0.81) &    2.24 &  1.33 &       N \\
0203840101 & 2004-01-19 & 168.965 & $-65.882$ &             9.5 &             579 &             9.0 &             511 &  2.78 &  (2.16 &  3.43) & 0.5575 &  0.60 &  (0.27 &  0.93) &    1.87 &  1.30 &       Y \\
0112372001 & 2003-01-07 & 169.015 & $-59.636$ &            26.5 &             584 &            25.8 &             583 &  3.99 &  (3.73 &  4.46) & 0.5625 &  0.82 &  (0.64 &  1.01) &    2.31 &  1.31 &       N \\
0112371701 & 2000-08-08 & 169.020 & $-59.598$ &            16.5 &             576 &            14.2 &             582 &  3.73 &  (3.29 &  4.14) & 0.5675 &  0.39 &  (0.17 &  0.64) &    1.20 &  1.70 &       Y \\
0404967701 & 2007-01-10 & 169.030 & $-58.559$ &            13.4 &             422 &            13.3 &             511 &  3.15 &  (2.50 &  3.79) & 0.5725 &  0.92 &  (0.55 &  1.19) &    2.11 &  1.10 &       N \\
0112370601 & 2002-08-12 & 169.161 & $-59.993$ &            29.5 &             581 &            30.1 &             579 &  4.86 &  (4.41 &  5.15) & 0.5675 &  1.74 &  (1.50 &  1.92) &    1.90 &  1.17 &       Y \\
0037981101 & 2002-07-15 & 169.180 & $-57.583$ &            11.4 &             575 &            11.8 &             580 &  7.10 &  (6.60 &  7.87) & 0.5675 &  1.96 &  (1.64 &  2.35) &    6.14 &  1.09 &       N \\
0404966701 & 2006-07-04 & 169.196 & $-60.300$ &             9.8 &             415 &             9.8 &             509 &  5.39 &  (4.65 &  6.12) & 0.5625 &  0.52 &  (0.15 &  0.89) &    4.69 &  1.26 &       N \\
0404967301 & 2007-01-08 & 169.198 & $-58.921$ &            13.6 &             422 &            13.6 &             510 &  3.71 &  (3.15 &  4.13) & 0.5775 &  0.40 &  (0.06 &  0.68) &    2.13 &  1.11 &       N \\
0404966901 & 2007-01-07 & 169.263 & $-59.219$ &             5.9 &             423 &             5.9 &             511 &  1.97 &  (1.28 &  2.75) & 0.5725 &  0.00 &  (0.00 &  0.32) &    1.17 &  1.18 &       Y \\
0404960301 & 2006-07-06 & 169.488 & $-57.006$ &             5.5 &             490 &             6.2 &             510 &  2.70 &  (2.13 &  3.69) & 0.5725 &  0.00 &  (0.00 &  0.13) &    1.17 &  1.63 &       Y \\
0037982501 & 2003-01-25 & 169.511 & $-58.344$ &             9.8 &             581 &            10.4 &             580 &  1.77 &  (1.28 &  2.38) & 0.5625 &  1.26 &  (0.95 &  1.57) &    1.79 &  1.27 &       Y \\
0200480401 & 2005-01-28 & 169.519 & $-54.635$ &            12.9 &             576 &            13.1 &             582 &  3.34 &  (2.93 &  3.99) & 0.5575 &  0.91 &  (0.62 &  1.23) &    2.59 &  1.56 &       N \\
0112370401 & 2000-08-06 & 169.619 & $-59.340$ &            10.2 &             579 &            10.1 &             583 &  3.97 &  (3.41 &  4.47) & 0.5625 &  0.62 &  (0.33 &  0.89) &    1.56 &  1.60 &       Y \\
0146990201 & 2003-04-25 & 169.622 & $ 60.666$ &            10.6 &             584 &             9.9 &             511 &  5.10 &  (4.41 &  5.81) & 0.5575 &  1.05 &  (0.69 &  1.38) &    1.74 &  1.41 &       Y \\
0037981201 & 2002-07-15 & 169.654 & $-57.368$ &            10.2 &             574 &            10.1 &             579 &  9.35 &  (8.59 & 10.04) & 0.5625 &  2.56 &  (2.15 &  2.90) &    7.80 &  1.04 &       N \\
0037982401 & 2003-01-25 & 169.683 & $-58.705$ &            17.7 &             581 &            17.3 &             581 &  2.93 &  (2.56 &  3.27) & 0.5725 &  1.06 &  (0.82 &  1.28) &    1.59 &  1.29 &       Y \\
0112370101 & 2000-07-31 & 169.763 & $-59.733$ &            34.0 &             574 &            35.4 &             572 &  4.19 &  (3.87 &  4.47) & 0.5675 &  1.63 &  (1.45 &  1.80) &    2.10 &  1.66 &       Y \\
0112371001 & 2000-08-02 & 169.763 & $-59.732$ &            39.0 &             566 &            39.9 &             572 &  3.39 &  (3.06 &  3.61) & 0.5725 &  0.76 &  (0.58 &  0.90) &    2.68 &  1.34 &       N \\
0404966501 & 2006-08-09 & 169.896 & $-60.446$ &             9.4 &             488 &             9.8 &             583 &  3.65 &  (2.83 &  4.33) & 0.5625 &  0.43 &  (0.06 &  0.80) &    1.03 &  1.99 &       Y \\
0112370701 & 2002-08-08 & 169.913 & $-60.127$ &            46.6 &             582 &            46.3 &             579 &  7.04 &  (6.72 &  7.32) & 0.5675 &  2.60 &  (2.42 &  2.77) &    6.60 &  1.05 &       N \\
0037981801 & 2002-08-16 & 169.958 & $-56.789$ &            15.5 &             572 &            15.6 &             579 &  3.73 &  (3.16 &  4.36) & 0.5725 &  1.68 &  (1.33 &  2.02) &    0.93 &  1.49 &       Y \\
0404960601 & 2006-07-07 & 170.168 & $-58.451$ &             9.7 &             491 &             9.7 &             513 &  2.38 &  (1.71 &  2.90) & 0.5725 &  0.26 &  (0.00 &  0.61) &    0.84 &  1.26 &       Y \\
0037980801 & 2002-07-13 & 170.292 & $-57.512$ &             9.7 &             576 &             9.6 &             581 &  5.54 &  (5.00 &  6.18) & 0.5675 &  1.44 &  (1.11 &  1.79) &    1.72 &  1.07 &       Y \\
0148742401 & 2003-06-30 & 170.347 & $ 77.117$ &             6.6 &             579 &             6.8 &             583 &  5.49 &  (4.57 &  6.37) & 0.5575 &  1.56 &  (1.09 &  2.00) &    1.21 &  1.84 &       Y \\
0304071601 & 2005-12-11 & 170.351 & $ 66.150$ &             7.4 &             495 &             6.7 &             583 &  5.20 &  (4.21 &  5.98) & 0.5675 &  0.97 &  (0.48 &  1.37) &    1.75 &  1.00 &       N \\
0037982101 & 2002-08-14 & 170.351 & $-58.811$ &            14.1 &             582 &            14.4 &             578 &  2.51 &  (1.98 &  3.05) & 0.5575 &  0.84 &  (0.54 &  1.12) &    0.52 &  1.75 &       Y \\
0112370301 & 2000-08-04 & 170.359 & $-59.471$ &            33.5 &             571 &            34.2 &             578 &  3.98 &  (3.74 &  4.28) & 0.5725 &  0.89 &  (0.73 &  1.06) &    2.64 &  1.33 &       N \\
0203541101 & 2004-08-18 & 170.379 & $-15.939$ &            30.8 &             575 &            32.1 &             581 &  3.66 &  (3.28 &  3.94) & 0.5625 &  1.01 &  (0.80 &  1.14) &    3.52 &  1.17 &       N \\
0037981901 & 2002-08-16 & 170.416 & $-56.572$ &            12.0 &             572 &            12.5 &             508 &  4.01 &  (3.37 &  4.38) & 0.5725 &  1.17 &  (0.80 &  1.42) &    0.93 &  1.62 &       Y \\
0306370601 & 2005-04-24 & 170.477 & $ 53.178$ &             9.6 &             496 &            10.1 &             583 &  5.85 &  (5.15 &  6.45) & 0.5675 &  0.28 &  (0.00 &  0.61) &    1.41 &  1.44 &       Y \\
0112370801 & 2002-08-09 & 170.515 & $-59.865$ &            34.2 &             582 &            35.4 &             581 &  6.98 &  (6.76 &  7.57) & 0.5675 &  1.97 &  (1.84 &  2.25) &    3.75 &  1.06 &       N \\
0037982001 & 2002-08-14 & 170.535 & $-59.172$ &            15.8 &             578 &            16.1 &             572 &  3.11 &  (2.66 &  3.69) & 0.5575 &  0.80 &  (0.56 &  1.11) &    0.65 &  1.28 &       Y \\
0109520101 & 2002-01-29 & 170.643 & $-58.270$ &            25.3 &             574 &            24.5 &             582 &  4.50 &  (4.21 &  4.92) & 0.5675 &  1.26 &  (1.07 &  1.48) &    0.85 &  1.13 &       Y \\
0037980901 & 2002-01-27 & 170.754 & $-57.330$ &            13.8 &             575 &            13.5 &             580 &  3.62 &  (3.11 &  4.32) & 0.5675 &  0.39 &  (0.12 &  0.89) &    1.36 &  1.20 &       Y \\
0404966201 & 2006-07-04 & 170.800 & $-60.830$ &            10.2 &             352 &            10.1 &             512 &  3.05 &  (2.37 &  3.60) & 0.5725 &  0.61 &  (0.23 &  0.99) &    4.66 &  1.04 &       N \\
0109520601 & 2002-01-31 & 170.826 & $-58.630$ &            21.6 &             572 &            22.2 &             578 &  3.59 &  (3.27 &  4.17) & 0.5625 &  2.15 &  (1.94 &  2.45) &    1.49 &  1.68 &       Y \\
0404966601 & 2007-01-06 & 170.837 & $-59.584$ &            13.2 &             422 &            13.5 &             511 &  3.56 &  (2.87 &  4.05) & 0.5575 &  0.68 &  (0.36 &  0.96) &    1.29 &  1.00 &       Y \\
0210490101 & 2005-01-01 & 170.925 & $-58.172$ &            79.6 &             569 &            80.7 &             499 &  2.82 &  (2.60 &  3.18) & 0.5625 &  1.22 &  (1.09 &  1.39) &    2.33 &  1.48 &       Y \\
0112680801 & 2002-01-31 & 171.012 & $-58.990$ &            12.6 &             577 &            13.3 &             582 &  5.42 &  (4.88 &  5.90) & 0.5675 &  2.16 &  (1.84 &  2.46) &    3.39 &  1.47 &       N \\
0404966301 & 2006-07-31 & 171.024 & $-59.953$ &            11.5 &             490 &            11.3 &             512 &  4.19 &  (3.25 &  4.56) & 0.5675 &  0.05 &  (0.00 &  0.34) &    5.13 &  1.04 &       N \\
0404965701 & 2006-07-14 & 171.105 & $-60.250$ &            14.3 &             415 &            14.0 &             510 &  2.93 &  (2.38 &  3.64) & 0.5625 &  0.86 &  (0.53 &  1.23) &    2.51 &  1.61 &       N \\
0110661101 & 2000-08-20 & 171.113 & $-37.358$ &            11.2 &             583 &            11.4 &             582 &  2.65 &  (2.13 &  2.94) & 0.5625 &  0.84 &  (0.58 &  1.02) &    1.53 &  1.35 &       Y \\
0112680301 & 2003-01-19 & 171.118 & $-58.050$ &            20.8 &             585 &            20.0 &             583 &  2.99 &  (2.65 &  3.49) & 0.5575 &  1.06 &  (0.84 &  1.28) &    2.66 &  1.22 &       N \\
0402780701 & 2007-03-28 & 171.132 & $ 32.731$ &            14.3 &             422 &            14.6 &             577 &  2.03 &  (1.52 &  2.63) & 0.5675 &  0.19 &  (0.00 &  0.53) &    1.12 &  1.67 &       Y \\
0037981001 & 2002-07-15 & 171.214 & $-57.071$ &            12.0 &             575 &            12.2 &             581 &  6.50 &  (5.83 &  7.00) & 0.5675 &  2.34 &  (1.97 &  2.65) &    5.70 &  1.14 &       N \\
0147111301 & 2003-07-24 & 171.217 & $-59.307$ &            12.4 &             577 &            12.2 &             583 &  3.69 &  (3.23 &  4.13) & 0.5725 &  1.49 &  (1.21 &  1.77) &    1.72 &  1.00 &       Y \\
0147111401 & 2003-07-24 & 171.415 & $-59.665$ &            10.3 &             578 &            10.6 &             583 &  5.69 &  (5.10 &  6.21) & 0.5725 &  1.83 &  (1.49 &  2.15) &    1.80 &  1.16 &       Y \\
0203050701 & 2004-05-12 & 171.479 & $ 46.502$ &             7.7 &             578 &             7.7 &             584 &  5.25 &  (4.25 &  5.76) & 0.5725 &  1.30 &  (0.83 &  1.60) &    2.20 &  1.23 &       N \\
0109520501 & 2001-07-03 & 171.490 & $-58.730$ &            23.5 &             583 &            23.7 &             581 &  4.26 &  (3.84 &  4.64) & 0.5625 &  1.26 &  (1.05 &  1.46) &    1.77 &  1.07 &       Y \\
0112680201 & 2002-07-14 & 171.583 & $-57.791$ &             7.4 &             576 &             7.4 &             581 &  3.84 &  (3.08 &  4.38) & 0.5725 &  1.31 &  (0.85 &  1.67) &    1.01 &  1.11 &       Y \\
0106460101 & 2000-11-06 & 171.619 & $ 48.316$ &            41.8 &             510 &            40.2 &             508 &  9.71 &  (9.40 & 10.19) & 0.5675 &  3.06 &  (2.84 &  3.26) &    3.31 &  1.67 &       Y \\
0300630101 & 2005-04-01 & 171.649 & $  7.266$ &            12.6 &             411 &            13.3 &             581 &  2.58 &  (2.04 &  3.12) & 0.5625 &  0.50 &  (0.21 &  0.79) &    2.15 &  1.68 &       N \\
0111110501 & 2001-07-04 & 171.684 & $-59.089$ &            21.8 &             509 &            21.7 &             581 &  3.94 &  (3.47 &  4.21) & 0.5725 &  0.69 &  (0.50 &  0.91) &    1.53 &  1.08 &       Y \\
0112681001 & 2002-01-30 & 171.770 & $-58.186$ &            20.7 &             574 &            20.3 &             580 &  3.45 &  (2.97 &  3.79) & 0.5675 &  0.66 &  (0.40 &  0.87) &    1.71 &  1.45 &       Y \\
0037980501 & 2002-01-25 & 171.854 & $-57.245$ &            15.3 &             574 &            15.3 &             581 &  3.87 &  (3.38 &  4.24) & 0.5675 &  0.80 &  (0.53 &  1.02) &    1.93 &  1.08 &       Y \\
0404960401 & 2006-07-06 & 171.884 & $-59.447$ &            11.0 &             413 &            11.1 &             509 &  2.77 &  (2.20 &  3.43) & 0.5675 &  0.01 &  (0.00 &  0.36) &    1.01 &  1.16 &       Y \\
0203541501 & 2005-02-09 & 171.901 & $-14.957$ &            19.1 &             577 &            18.8 &             504 &  1.43 &  (1.05 &  1.82) & 0.5775 &  0.43 &  (0.18 &  0.69) &    2.21 &  1.54 &       N \\
0404960501 & 2006-07-06 & 171.964 & $-58.508$ &            10.1 &             490 &            10.6 &             512 &  2.49 &  (1.68 &  2.80) & 0.5875 &  0.44 &  (0.06 &  0.77) &    0.78 &  1.05 &       Y \\
0112680101 & 2002-01-28 & 172.043 & $-57.604$ &            23.8 &             571 &            24.1 &             577 &  3.73 &  (3.29 &  4.13) & 0.5675 &  0.72 &  (0.48 &  0.91) &    1.00 &  1.22 &       Y \\
0206360101 & 2004-09-10 & 172.084 & $ -2.241$ &            53.1 &             569 &            52.9 &             569 &  3.54 &  (3.16 &  3.88) & 0.5525 &  0.29 &  (0.11 &  0.48) &    1.36 &  1.99 &       Y \\
0401790101 & 2007-03-18 & 172.088 & $-11.015$ &            10.1 &             478 &            10.4 &             572 &  1.06 &  (0.69 &  1.58) & 0.5825 &  0.00 &  (0.00 &  0.25) &    1.25 &  1.30 &       Y \\
0111200101 & 2000-07-29 & 172.105 & $-51.933$ &            31.9 &             528 &            32.7 &             462 &  5.40 &  (4.67 &  5.66) & 0.5675 &  2.63 &  (2.28 &  2.82) &    5.00 &  1.89 &       N \\
0111200201 & 2000-07-30 & 172.105 & $-51.933$ &            29.1 &             527 &            26.9 &             462 &  7.53 &  (6.88 &  7.95) & 0.5625 &  3.89 &  (3.55 &  4.15) &    1.74 &  1.92 &       Y \\
0111110401 & 2001-07-03 & 172.163 & $-58.866$ &            26.2 &             583 &            26.6 &             581 &  4.10 &  (3.85 &  4.47) & 0.5725 &  0.90 &  (0.75 &  1.13) &    1.59 &  1.06 &       Y \\
0109520301 & 2002-02-02 & 172.430 & $-58.319$ &            21.4 &             576 &            21.3 &             582 &  6.89 &  (6.54 &  7.59) & 0.5625 &  4.57 &  (4.29 &  4.87) &    5.17 &  1.23 &       N \\
0101440801 & 2001-09-21 & 172.516 & $ -7.934$ &           118.6 &             544 &           118.2 &             557 &  3.66 &  (3.43 &  3.94) & 0.5625 &  0.80 &  (0.66 &  0.93) &    4.24 &  1.57 &       N \\
0111110301 & 2001-07-03 & 172.633 & $-58.639$ &            20.5 &             585 &            19.9 &             582 &  5.10 &  (4.71 &  5.56) & 0.5625 &  1.66 &  (1.45 &  1.91) &    3.15 &  1.02 &       N \\
0112680401 & 2002-02-02 & 172.692 & $-57.736$ &            21.6 &             502 &            22.1 &             581 &  6.11 &  (5.56 &  6.44) & 0.5725 &  3.21 &  (2.89 &  3.45) &    6.91 &  1.12 &       N \\
0203541801 & 2004-08-13 & 172.797 & $-14.421$ &            26.0 &             496 &            26.5 &             577 &  3.10 &  (2.76 &  3.37) & 0.5725 &  0.72 &  (0.54 &  0.91) &    4.73 &  1.08 &       N \\
0203541901 & 2004-08-14 & 172.888 & $-14.852$ &            25.7 &             576 &            25.5 &             583 &  3.24 &  (2.84 &  3.49) & 0.5675 &  0.15 &  (0.00 &  0.31) &    3.41 &  1.30 &       N \\
0109520201 & 2002-01-29 & 172.893 & $-58.093$ &            24.2 &             571 &            23.4 &             578 &  3.20 &  (2.86 &  3.61) & 0.5675 &  0.94 &  (0.60 &  1.08) &    0.89 &  1.19 &       Y \\
0112300101 & 2002-07-13 & 173.017 & $-70.337$ &            18.1 &             523 &            18.4 &             529 &  4.43 &  (3.72 &  5.42) & 0.5625 &  1.75 &  (1.31 &  2.24) &    1.76 &  1.68 &       Y \\
0404965301 & 2006-07-11 & 173.048 & $-59.353$ &            11.6 &             490 &            11.5 &             511 &  6.38 &  (5.74 &  7.03) & 0.5625 &  2.10 &  (1.75 &  2.45) &    5.11 &  1.35 &       N \\
0111110701 & 2001-08-14 & 173.104 & $-58.412$ &            10.5 &             508 &            10.8 &             581 &  3.33 &  (2.85 &  4.01) & 0.5625 &  1.28 &  (0.98 &  1.65) &    0.77 &  1.53 &       Y \\
0404969201 & 2006-07-26 & 173.307 & $-58.769$ &             6.6 &             417 &             7.0 &             513 &  5.18 &  (4.29 &  6.00) & 0.5675 &  0.27 &  (0.00 &  0.68) &    2.83 &  1.70 &       N \\
0109540101 & 2002-12-24 & 173.355 & $-70.588$ &            48.9 &             433 &            49.4 &             433 &  3.20 &  (2.89 &  3.67) & 0.5575 &  1.09 &  (0.92 &  1.32) &    2.92 &  1.56 &       N \\
0404965201 & 2006-07-11 & 173.518 & $-59.125$ &            11.5 &             437 &            11.3 &             478 &  4.70 &  (4.04 &  5.36) & 0.5675 &  1.72 &  (1.33 &  2.11) &    2.17 &  1.37 &       N \\
0111110101 & 2001-07-06 & 173.552 & $-58.184$ &            17.7 &             580 &            17.8 &             578 &  2.99 &  (2.59 &  3.45) & 0.5575 &  0.31 &  (0.10 &  0.56) &    1.50 &  1.22 &       Y \\
0404964801 & 2006-07-07 & 173.765 & $-58.540$ &            10.0 &             490 &            10.4 &             512 &  3.84 &  (3.05 &  4.64) & 0.5625 &  0.00 &  (0.00 &  0.22) &    1.38 &  1.12 &       Y \\
0202520201 & 2004-03-22 & 173.791 & $ 22.181$ &            13.4 &             584 &            13.2 &             583 &  2.89 &  (2.27 &  3.28) & 0.5625 &  0.04 &  (0.00 &  0.28) &    1.50 &  1.11 &       Y \\
0203540301 & 2004-08-22 & 174.008 & $-15.899$ &            15.3 &             510 &            15.6 &             582 &  2.78 &  (2.35 &  3.18) & 0.5525 &  0.00 &  (0.00 &  0.18) &    1.68 &  1.28 &       Y \\
0201360201 & 2004-02-29 & 174.042 & $-19.847$ &            29.8 &             579 &            28.4 &             578 &  0.85 &  (0.46 &  1.26) & 0.5475 &  0.45 &  (0.26 &  0.67) &    1.26 &  1.56 &       Y \\
0203540501 & 2005-02-21 & 174.057 & $-13.826$ &            15.4 &             433 &            16.0 &             505 &  1.97 &  (1.54 &  2.36) & 0.5625 &  1.21 &  (0.92 &  1.40) &    1.19 &  1.00 &       Y \\
0203390501 & 2004-06-01 & 174.208 & $ 63.971$ &             9.6 &             585 &            10.2 &             585 &  5.53 &  (4.77 &  5.94) & 0.5725 &  1.00 &  (0.61 &  1.22) &    2.38 &  1.00 &       N \\
0203540401 & 2005-02-21 & 174.215 & $-15.732$ &            26.8 &             504 &            26.6 &             506 &  4.42 &  (3.90 &  4.67) & 0.5625 &  0.60 &  (0.40 &  0.77) &    1.07 &  1.00 &       Y \\
0404964701 & 2006-07-07 & 174.220 & $-58.309$ &             9.9 &             490 &            10.1 &             513 &  3.52 &  (2.91 &  4.14) & 0.5675 &  0.21 &  (0.00 &  0.56) &    1.40 &  1.28 &       Y \\
0203540701 & 2005-02-24 & 174.233 & $-13.492$ &            25.8 &             509 &            26.0 &             512 &  3.16 &  (2.77 &  3.51) & 0.5575 &  0.00 &  (0.00 &  0.16) &    3.69 &  1.06 &       N \\
0204340201 & 2004-01-12 & 174.274 & $-64.682$ &            10.0 &             572 &            10.1 &             506 &  4.15 &  (3.49 &  4.75) & 0.5675 &  2.92 &  (2.52 &  3.28) &    2.08 &  1.28 &       N \\
0152680201 & 2003-02-14 & 174.325 & $-15.413$ &            14.6 &             577 &            14.2 &             512 &  5.31 &  (4.86 &  5.75) & 0.5675 &  0.95 &  (0.71 &  1.18) &    4.24 &  1.31 &       N \\
0152680501 & 2003-02-18 & 174.325 & $-15.413$ &            11.1 &             581 &            11.0 &             584 &  3.20 &  (2.78 &  3.65) & 0.5675 &  0.67 &  (0.43 &  0.92) &    3.92 &  1.40 &       N \\
0152680901 & 2003-02-28 & 174.325 & $-15.413$ &             7.8 &             585 &             9.3 &             584 &  4.07 &  (3.44 &  4.57) & 0.5725 &  0.49 &  (0.26 &  0.78) &    2.47 &  1.62 &       N \\
0152680301 & 2003-02-16 & 174.325 & $-15.413$ &            13.7 &             575 &            13.8 &             577 &  3.42 &  (3.03 &  3.91) & 0.5625 &  0.52 &  (0.32 &  0.77) &    2.71 &  1.80 &       N \\
0152680401 & 2003-02-20 & 174.326 & $-15.413$ &            12.5 &             578 &            11.8 &             583 &  3.49 &  (2.93 &  3.85) & 0.5625 &  0.93 &  (0.66 &  1.14) &    3.81 &  1.14 &       N \\
0203542101 & 2005-03-04 & 174.585 & $-15.470$ &            29.0 &             503 &            29.1 &             506 &  4.49 &  (4.11 &  4.78) & 0.5675 &  0.39 &  (0.18 &  0.53) &    3.25 &  1.11 &       N \\
0402830101 & 2006-06-29 & 174.644 & $ 83.169$ &            18.8 &             401 &            19.1 &             499 &  5.52 &  (4.71 &  5.87) & 0.5725 &  0.95 &  (0.58 &  1.20) &    2.84 &  1.02 &       N \\
0052140201 & 2001-12-02 & 174.694 & $ 68.510$ &            23.4 &             459 &            23.6 &             532 &  8.80 &  (8.24 &  9.26) & 0.5675 &  2.38 &  (2.07 &  2.65) &    4.92 &  1.51 &       N \\
0203542201 & 2005-03-05 & 174.747 & $-13.569$ &            25.3 &             505 &            25.8 &             509 &  3.85 &  (3.49 &  4.25) & 0.5625 &  0.17 &  (0.00 &  0.35) &    5.83 &  1.09 &       N \\
0203541701 & 2005-02-11 & 175.355 & $-16.723$ &            19.0 &             581 &            19.2 &             581 &  1.50 &  (1.13 &  1.80) & 0.5675 &  0.20 &  (0.01 &  0.39) &    2.18 &  1.89 &       N \\
0111430101 & 2001-07-07 & 175.480 & $-75.700$ &            16.6 &             470 &            17.6 &             465 &  4.54 &  (3.98 &  5.16) & 0.5625 &  0.94 &  (0.64 &  1.27) &    1.63 &  1.72 &       Y \\
0085150101 & 2001-10-15 & 175.735 & $ 39.195$ &            37.7 &             579 &            38.1 &             581 &  7.34 &  (6.82 &  7.60) & 0.5625 &  2.09 &  (1.94 &  2.35) &    3.73 &  1.29 &       N \\
0304203401 & 2006-06-11 & 175.807 & $ 63.353$ &             8.5 &             371 &             8.3 &             391 &  7.12 &  (6.13 &  7.85) & 0.5775 &  1.55 &  (0.97 &  2.02) &    1.36 &  1.00 &       Y \\
0312190401 & 2006-01-28 & 175.875 & $-49.907$ &            11.4 &             421 &            11.3 &             509 &  1.55 &  (1.08 &  1.97) & 0.5875 &  0.00 &  (0.00 &  0.20) &    0.82 &  1.09 &       Y \\
0056020301 & 2001-02-14 & 175.924 & $-49.466$ &            10.7 &             557 &            10.2 &             558 &  4.00 &  (3.56 &  4.60) & 0.5675 &  1.06 &  (0.78 &  1.37) &    1.08 &  1.42 &       Y \\
0203540901 & 2005-02-25 & 175.927 & $-16.410$ &            14.8 &             571 &            16.6 &             575 &  2.12 &  (1.66 &  2.52) & 0.5675 &  0.10 &  (0.00 &  0.35) &    3.65 &  1.52 &       N \\
0301500101 & 2005-08-15 & 176.231 & $-20.868$ &            39.3 &             309 &            42.1 &             467 &  3.28 &  (2.98 &  3.70) & 0.5575 &  0.49 &  (0.31 &  0.68) &    3.78 &  1.46 &       N \\
0151490101 & 2003-07-16 & 176.451 & $-51.053$ &            19.1 &             438 &            20.9 &             443 &  2.51 &  (1.96 &  3.00) & 0.5725 &  1.62 &  (1.23 &  1.91) &    4.58 &  1.54 &       N \\
0407030201 & 2006-09-02 & 176.810 & $-18.538$ &            14.2 &             495 &            16.7 &             509 &  1.69 &  (1.21 &  2.12) & 0.5625 &  0.08 &  (0.00 &  0.33) &    2.56 &  1.88 &       N \\
0041170101 & 2001-02-16 & 177.510 & $-48.355$ &            45.3 &             582 &            45.8 &             581 &  4.84 &  (4.52 &  5.08) & 0.5625 &  0.95 &  (0.82 &  1.12) &    0.81 &  1.20 &       Y \\
0203160201 & 2004-07-19 & 178.203 & $-47.949$ &            14.7 &             466 &            14.7 &             469 &  2.64 &  (2.16 &  3.19) & 0.5575 &  0.56 &  (0.30 &  0.85) &    1.82 &  1.17 &       Y \\
0111410101 & 2002-02-09 & 178.224 & $-43.073$ &            25.9 &             470 &            19.0 &             466 &  4.30 &  (3.77 &  4.76) & 0.5675 &  0.86 &  (0.56 &  1.12) &    2.09 &  1.63 &       Y \\
0028740301 & 2001-11-02 & 178.312 & $ 55.728$ &            17.3 &             565 &            17.1 &             566 &  5.59 &  (4.88 &  5.87) & 0.5775 &  1.07 &  (0.87 &  1.48) &    2.75 &  1.86 &       N \\
0411980601 & 2006-10-02 & 178.657 & $ 14.868$ &             9.5 &             487 &            10.0 &             510 &  4.82 &  (4.08 &  5.54) & 0.5675 &  1.36 &  (0.97 &  1.79) &    1.95 &  1.98 &       N \\
0142610101 & 2003-02-11 & 178.660 & $-47.691$ &            34.3 &             509 &            34.2 &             508 &  5.93 &  (5.53 &  6.29) & 0.5675 &  0.87 &  (0.66 &  1.08) &    3.08 &  1.86 &       N \\
0200811101 & 2004-03-09 & 178.909 & $-20.031$ &             9.2 &             571 &             9.8 &             497 &  1.69 &  (1.29 &  2.31) & 0.5625 &  0.12 &  (0.00 &  0.40) &    1.07 &  1.22 &       Y \\
0200810301 & 2004-03-05 & 178.909 & $-20.031$ &             5.6 &             573 &             5.5 &             571 &  4.26 &  (3.55 &  5.06) & 0.5625 &  0.40 &  (0.02 &  0.77) &    1.81 &  1.68 &       Y \\
0200810701 & 2004-03-07 & 178.909 & $-20.030$ &             7.9 &             575 &             8.2 &             502 &  2.96 &  (2.41 &  3.45) & 0.5675 &  0.00 &  (0.00 &  0.27) &    1.86 &  1.04 &       Y \\
0109060301 & 2000-09-09 & 178.916 & $-19.992$ &            51.8 &             548 &            51.3 &             554 &  3.76 &  (3.50 &  3.97) & 0.5675 &  0.79 &  (0.57 &  0.87) &    1.70 &  1.33 &       Y \\
0024140101 & 2001-03-13 & 179.085 & $-23.816$ &            44.8 &             562 &            46.0 &             568 &  2.38 &  (2.14 &  2.79) & 0.5625 &  0.56 &  (0.39 &  0.73) &    2.28 &  1.51 &       Y \\
0307000701 & 2006-02-19 & 179.180 & $-48.979$ &            15.0 &             493 &            15.2 &             509 &  4.08 &  (3.44 &  4.51) & 0.5675 &  0.80 &  (0.48 &  1.06) &    7.81 &  1.17 &       N \\
0094810301 & 2000-03-16 & 179.196 & $-20.185$ &             7.1 &             575 &             7.6 &             580 &  3.84 &  (3.26 &  4.42) & 0.5675 &  1.47 &  (1.11 &  1.83) &    2.75 &  1.27 &       N \\
0406610101 & 2006-11-05 & 179.356 & $ 59.942$ &            10.4 &             402 &            10.8 &             485 &  4.83 &  (4.33 &  5.67) & 0.5675 &  0.91 &  (0.43 &  1.31) &    1.88 &  1.66 &       Y \\
0207130201 & 2004-04-20 & 179.517 & $ 53.131$ &            33.7 &             546 &            34.5 &             556 &  7.64 &  (7.00 &  7.86) & 0.5675 &  1.26 &  (1.11 &  1.52) &    2.32 &  1.04 &       N \\
0141400301 & 2003-02-17 & 179.955 & $-24.550$ &             8.4 &             582 &             8.4 &             584 &  2.38 &  (1.82 &  2.92) & 0.5725 &  0.05 &  (0.00 &  0.36) &    3.26 &  1.39 &       N \\
0101440501 & 2000-09-03 & 180.258 & $-21.968$ &            35.3 &             559 &            37.2 &             566 &  2.74 &  (2.39 &  3.05) & 0.5675 &  1.24 &  (1.04 &  1.43) &    1.96 &  1.58 &       Y \\
0101440601 & 2000-09-09 & 180.555 & $-23.543$ &            36.3 &             547 &            37.4 &             554 &  3.20 &  (2.91 &  3.46) & 0.5675 &  1.28 &  (1.11 &  1.44) &    2.69 &  1.69 &       N \\
0101441501 & 2002-03-05 & 180.557 & $-23.544$ &            30.1 &             545 &            30.4 &             551 &  2.65 &  (2.37 &  3.07) & 0.5625 &  0.32 &  (0.15 &  0.52) &    1.70 &  1.70 &       Y \\
0200750401 & 2004-01-30 & 180.833 & $-41.576$ &            44.1 &             555 &            44.3 &             556 &  4.89 &  (4.66 &  5.28) & 0.5625 &  2.03 &  (1.83 &  2.17) &    2.18 &  1.16 &       Y \\
0150470601 & 2003-07-15 & 180.839 & $-59.471$ &            27.2 &             387 &            21.5 &             536 &  4.87 &  (4.25 &  5.46) & 0.5625 &  2.88 &  (2.55 &  3.16) &    3.81 &  1.37 &       N \\
0147671001 & 2003-04-27 & 181.009 & $ 43.608$ &            11.9 &             558 &            11.9 &             558 &  5.81 &  (5.16 &  6.31) & 0.5675 &  0.71 &  (0.39 &  0.99) &    2.12 &  1.36 &       N \\
0112860101 & 2000-07-31 & 181.163 & $-61.438$ &             5.6 &             583 &             5.6 &             582 &  5.53 &  (4.81 &  6.44) & 0.5625 &  2.74 &  (2.28 &  3.19) &    3.37 &  1.26 &       N \\
0138951401 & 2003-05-05 & 181.760 & $ 30.835$ &             6.8 &             585 &             6.4 &             584 &  5.54 &  (4.60 &  6.30) & 0.5725 &  2.20 &  (1.72 &  2.57) &    4.82 &  1.04 &       N \\
0093630101 & 2001-08-15 & 182.022 & $-57.907$ &            14.1 &             553 &            14.4 &             555 &  3.79 &  (3.39 &  4.53) & 0.5625 &  1.72 &  (1.46 &  2.06) &    0.81 &  1.09 &       Y \\
0306230101 & 2006-01-12 & 182.026 & $-57.944$ &            50.0 &             458 &            50.0 &             554 &  3.89 &  (3.46 &  4.15) & 0.5675 &  1.07 &  (0.86 &  1.24) &    4.10 &  1.35 &       N \\
0406570701 & 2007-02-13 & 182.297 & $-17.856$ &            12.2 &             493 &            12.2 &             581 &  1.29 &  (0.84 &  1.86) & 0.5625 &  0.76 &  (0.45 &  1.03) &    2.77 &  1.12 &       N \\
0205980101 & 2004-04-24 & 182.556 & $ 57.673$ &            29.4 &             389 &            29.4 &             466 &  6.84 &  (6.53 &  7.45) & 0.5675 &  0.78 &  (0.59 &  1.06) &    2.31 &  1.12 &       Y \\
0400830301 & 2006-10-30 & 182.658 & $ 42.566$ &            45.0 &             493 &            44.7 &             511 &  3.62 &  (3.36 &  4.06) & 0.5725 &  0.73 &  (0.55 &  0.97) &    0.89 &  1.75 &       Y \\
0307000201 & 2005-08-05 & 183.333 & $-48.230$ &            11.5 &             489 &            12.5 &             582 &  6.76 &  (6.18 &  7.41) & 0.5675 &  1.76 &  (1.43 &  2.12) &    2.79 &  1.87 &       N \\
0200630101 & 2004-04-13 & 183.403 & $ 40.982$ &            13.7 &             577 &            13.9 &             583 &  3.90 &  (3.45 &  4.42) & 0.5675 &  0.20 &  (0.00 &  0.47) &    0.57 &  1.33 &       Y \\
0203270101 & 2004-05-17 & 183.836 & $ 49.003$ &            38.0 &             574 &            38.6 &             580 &  5.88 &  (5.48 &  6.20) & 0.5675 &  1.50 &  (1.30 &  1.69) &    2.92 &  1.31 &       N \\
0103262801 & 2003-10-09 & 184.363 & $ -3.300$ &             6.6 &             586 &             6.7 &             586 &  2.40 &  (1.93 &  2.91) & 0.5775 &  0.32 &  (0.02 &  0.64) &    0.55 &  1.25 &       Y \\
0302581801 & 2005-10-10 & 184.774 & $ 40.088$ &            22.0 &             368 &            21.9 &             462 &  5.98 &  (5.48 &  6.60) & 0.5625 &  1.47 &  (1.20 &  1.79) &    1.25 &  1.88 &       Y \\
0134540101 & 2001-02-22 & 184.909 & $-41.569$ &         9.4,9.1 &         474,473 &         9.7,9.6 &         469,472 &  5.89 &  (5.11 &  6.34) & 0.5675 &  2.48 &  (2.07 &  2.76) &    1.68 &  1.37 &       Y \\
0402320201 & 2007-02-02 & 184.948 & $-42.338$ &             7.3 &             496 &             7.0 &             582 &  4.74 &  (4.02 &  5.50) & 0.5725 &  1.25 &  (0.81 &  1.71) &    1.13 &  1.51 &       Y \\
0205370101 & 2004-05-11 & 185.152 & $ 65.494$ &            34.5 &             529 &            34.8 &             536 &  5.85 &  (5.48 &  6.20) & 0.5675 &  0.79 &  (0.59 &  0.98) &    2.43 &  1.36 &       N \\
0070340301 & 2001-05-15 & 185.207 & $ 65.480$ &             6.9 &             532 &             6.7 &             535 &  6.18 &  (5.35 &  7.00) & 0.5675 &  1.44 &  (0.99 &  1.89) &    1.62 &  1.77 &       Y \\
0149010201 & 2003-04-15 & 186.300 & $ 44.831$ &            50.6 &             545 &            50.5 &             551 &  4.78 &  (4.46 &  5.03) & 0.5675 &  1.70 &  (1.52 &  1.85) &    2.89 &  1.22 &       Y \\
0405240201 & 2006-08-06 & 186.353 & $-46.138$ &            14.4 &             482 &            14.6 &             504 & 11.42 & (10.92 & 12.43) & 0.5675 &  2.48 &  (2.21 &  3.02) &    1.61 &  1.27 &       Y \\
0411980301 & 2006-11-01 & 186.492 & $ 48.600$ &             6.2 &             412 &             6.4 &             501 &  4.39 &  (3.44 &  5.00) & 0.5775 &  1.49 &  (0.84 &  1.86) &    1.89 &  1.15 &       N \\
0089370501 & 2002-10-01 & 186.989 & $ -1.553$ &            20.9 &             570 &            21.1 &             573 &  9.65 &  (9.16 & 10.09) & 0.5725 &  2.97 &  (2.57 &  3.14) &    6.13 &  1.17 &       N \\
0089370601 & 2002-10-01 & 186.991 & $ -1.550$ &            21.8 &             461 &            21.8 &             464 & 12.39 & (11.74 & 12.97) & 0.5625 &  3.81 &  (3.29 &  3.98) &    7.36 &  1.01 &       N \\
0089370701 & 2002-10-02 & 186.994 & $ -1.547$ &            19.9 &             460 &            19.7 &             465 &  6.25 &  (5.79 &  6.83) & 0.5675 &  1.58 &  (1.26 &  1.84) &    5.44 &  1.29 &       N \\
0112880801 & 2000-09-29 & 187.464 & $ 22.499$ &            47.3 &             499 &            48.5 &             430 &  4.87 &  (4.46 &  5.26) & 0.5675 &  2.06 &  (1.83 &  2.29) &    1.46 &  1.45 &       Y \\
0123710201 & 2000-04-24 & 187.465 & $ 22.477$ &            18.1 &             470 &            18.3 &             467 &  4.44 &  (3.79 &  5.06) & 0.5675 &  0.90 &  (0.57 &  1.25) &    1.11 &  1.47 &       Y \\
0402370101 & 2006-11-23 & 187.503 & $ 46.029$ &            34.8 &             482 &            35.1 &             506 &  4.32 &  (3.84 &  4.77) & 0.5575 &  0.71 &  (0.36 &  0.87) &    3.02 &  1.53 &       N \\
0200430401 & 2004-01-19 & 187.723 & $-45.057$ &            11.1 &             575 &            11.3 &             581 &  9.37 &  (8.52 & 10.41) & 0.5725 &  3.39 &  (2.94 &  3.68) &    1.94 &  1.00 &       Y \\
0201690301 & 2004-06-20 & 187.766 & $ 83.058$ &            14.0 &             573 &            15.3 &             573 &  4.49 &  (3.89 &  4.96) & 0.5675 &  0.83 &  (0.51 &  1.11) &    1.18 &  1.31 &       Y \\
0094790201 & 2002-08-22 & 188.307 & $-37.087$ &            20.4 &             563 &            20.6 &             563 &  5.80 &  (5.34 &  6.23) & 0.5675 &  1.91 &  (1.61 &  2.14) &    1.39 &  1.87 &       Y \\
0403750701 & 2007-03-23 & 188.945 & $ 22.573$ &             9.5 &             350 &             9.4 &             511 &  3.78 &  (2.92 &  4.25) & 0.5725 &  1.02 &  (0.64 &  1.41) &    4.98 &  1.01 &       N \\
0201951701 & 2004-06-13 & 190.025 & $ 63.716$ &             5.1 &             471 &             5.1 &             469 &  5.62 &  (4.61 &  6.80) & 0.5775 &  0.00 &  (0.00 &  0.46) & \nodata &  1.10 &       N \\
0400850101 & 2007-04-18 & 190.071 & $ 41.482$ &            19.3 &             496 &            19.1 &             583 &  5.52 &  (4.98 &  6.00) & 0.5625 &  0.44 &  (0.17 &  0.68) &    3.24 &  1.14 &       N \\
0103861001 & 2002-08-13 & 190.169 & $-47.827$ &             8.8 &             471 &             8.7 &             468 & 17.56 & (16.14 & 18.31) & 0.5725 &  6.04 &  (5.34 &  6.53) &    1.29 &  1.00 &       Y \\
0402110201 & 2007-01-27 & 190.184 & $-47.865$ &            19.5 &             412 &            19.8 &             572 & 15.38 & (14.59 & 16.77) & 0.5675 &  3.33 &  (2.95 &  3.81) &    4.15 &  1.04 &       N \\
0301650201 & 2005-08-30 & 190.591 & $-45.540$ &            11.7 &             420 &            11.6 &             510 & 11.43 & (10.66 & 12.15) & 0.5725 &  3.35 &  (2.92 &  3.76) &    1.60 &  1.13 &       Y \\
0161160101 & 2003-09-01 & 191.813 & $-33.159$ &            38.2 &             456 &            40.5 &             450 &  7.45 &  (7.00 &  7.82) & 0.5675 &  1.76 &  (1.52 &  1.97) &    1.90 &  1.43 &       Y \\
0203060501 & 2004-01-20 & 192.077 & $-58.254$ &            35.5 &             390 &            35.3 &             468 &  2.75 &  (2.29 &  3.17) & 0.5725 &  0.95 &  (0.68 &  1.21) &    1.63 &  1.81 &       Y \\
0006010301 & 2001-04-26 & 192.227 & $ 23.387$ &            32.5 &             543 &            33.9 &             541 &  3.86 &  (3.44 &  4.28) & 0.5675 &  1.58 &  (1.34 &  1.82) &    0.91 &  1.50 &       Y \\
0405210101 & 2006-08-29 & 192.572 & $-11.806$ &            26.0 &             491 &            26.9 &             505 &  3.32 &  (2.93 &  3.75) & 0.5675 &  0.11 &  (0.00 &  0.44) &    1.09 &  1.61 &       Y \\
0405210201 & 2006-08-30 & 193.604 & $-12.457$ &            20.5 &             494 &            21.2 &             511 &  4.07 &  (3.59 &  4.54) & 0.5675 &  0.41 &  (0.18 &  0.69) &    1.71 &  1.46 &       Y \\
0205010101 & 2004-05-23 & 193.799 & $ 82.754$ &            24.8 &             509 &            25.4 &             436 &  5.60 &  (4.99 &  6.23) & 0.5675 &  0.88 &  (0.58 &  1.20) &    1.46 &  1.37 &       Y \\
0152530101 & 2002-10-05 & 194.085 & $ 28.828$ &            13.3 &             548 &            14.6 &             554 &  6.45 &  (5.86 &  7.16) & 0.5575 &  2.85 &  (2.53 &  3.22) &    1.19 &  1.66 &       Y \\
0300100201 & 2005-10-01 & 194.881 & $-12.250$ &            16.8 &             415 &            16.3 &             578 &  4.71 &  (4.22 &  5.37) & 0.5625 &  1.19 &  (0.93 &  1.50) &    1.99 &  1.56 &       Y \\
0405211001 & 2007-03-31 & 194.912 & $-15.542$ &             7.9 &             416 &             8.2 &             510 &  4.82 &  (4.06 &  5.54) & 0.5675 &  0.00 &  (0.00 &  0.21) &    2.81 &  1.26 &       N \\
0402050101 & 2006-09-28 & 195.051 & $-11.995$ &            49.3 &             459 &            49.3 &             484 &  5.29 &  (4.56 &  5.68) & 0.5575 &  2.07 &  (1.86 &  2.45) &    3.99 &  1.89 &       N \\
0111170101 & 2002-04-04 & 195.127 & $  4.249$ &            70.8 &             563 &            71.7 &             573 &  5.52 &  (5.28 &  5.79) & 0.5675 &  1.73 &  (1.63 &  1.94) &    1.38 &  1.37 &       Y \\
0400260301 & 2007-03-11 & 195.133 & $  4.248$ &            20.6 &             403 &            20.5 &             565 &  4.79 &  (4.03 &  5.59) & 0.5575 &  1.49 &  (1.17 &  1.78) &    6.01 &  1.08 &       N \\
0201350101 & 2004-03-13 & 195.133 & $  4.248$ &            13.7 &             565 &            14.5 &             565 &  3.65 &  (3.27 &  4.25) & 0.5675 &  1.24 &  (0.98 &  1.54) &    1.04 &  1.73 &       Y \\
0400260201 & 2006-10-02 & 195.135 & $  4.285$ &            17.7 &             468 &            17.9 &             493 &  5.55 &  (4.98 &  6.14) & 0.5625 &  1.48 &  (1.18 &  1.77) &    1.53 &  1.17 &       Y \\
0405210601 & 2006-08-31 & 195.219 & $-11.732$ &            37.9 &             489 &            38.0 &             506 &  4.81 &  (4.33 &  5.14) & 0.5675 &  1.48 &  (1.25 &  1.70) &    3.92 &  1.68 &       Y \\
0150620301 & 2003-04-22 & 195.510 & $ 43.156$ &             8.8 &             582 &             8.8 &             582 &  5.70 &  (5.04 &  6.32) & 0.5675 &  1.22 &  (0.87 &  1.57) &    1.48 &  1.07 &       Y \\
0201950301 & 2005-03-31 & 195.844 & $-11.966$ &             8.0 &             376 &             7.9 &             468 &  5.53 &  (4.37 &  6.39) & 0.5725 &  0.61 &  (0.03 &  1.14) &    4.63 &  1.30 &       N \\
0112880501 & 2003-01-19 & 195.856 & $-48.068$ &            12.7 &             556 &            12.9 &             555 & 15.53 & (14.48 & 16.29) & 0.5675 &  7.79 &  (7.20 &  8.27) &    2.54 &  1.17 &       N \\
0150620101 & 2003-04-23 & 196.040 & $ 44.206$ &            12.3 &             585 &            12.3 &             511 &  5.85 &  (5.42 &  6.64) & 0.5675 &  1.44 &  (1.18 &  1.81) &    1.55 &  1.13 &       Y \\
0093190501 & 2002-03-25 & 196.223 & $ 12.981$ &            27.4 &             578 &            27.3 &             578 &  6.23 &  (5.87 &  6.70) & 0.5675 &  1.90 &  (1.69 &  2.16) &    4.74 &  1.55 &       N \\
0303820301 & 2006-04-15 & 196.693 & $ 42.920$ &            20.4 &             460 &            21.6 &             556 &  3.97 &  (3.11 &  4.24) & 0.5675 &  0.97 &  (0.61 &  1.18) &    0.97 &  1.34 &       Y \\
0405210301 & 2006-09-02 & 196.730 & $-10.400$ &            10.8 &             487 &            11.3 &             509 &  3.99 &  (3.35 &  4.62) & 0.5625 &  0.74 &  (0.41 &  1.07) &    2.45 &  1.39 &       N \\
0304202701 & 2006-02-15 & 196.901 & $-19.824$ &             7.9 &             374 &             8.3 &             466 &  7.57 &  (6.81 &  8.65) & 0.5725 &  1.00 &  (0.54 &  1.58) &    3.42 &  1.62 &       N \\
0103260601 & 2002-04-26 & 196.960 & $ 31.723$ &       15.3,27.9 &         567,454 &            44.6 &             563 &  4.99 &  (4.78 &  5.41) & 0.5675 &  0.80 &  (0.66 &  1.00) &    2.19 &  1.25 &       N \\
0302640101 & 2005-04-03 & 197.107 & $-10.269$ &            28.8 &             413 &            29.6 &             582 &  3.53 &  (3.12 &  3.81) & 0.5725 &  0.21 &  (0.02 &  0.43) &    6.00 &  1.24 &       N \\
0102040301 & 2000-12-06 & 197.128 & $ 59.195$ &            24.5 &             471 &            24.4 &             466 &  6.59 &  (6.05 &  7.09) & 0.5675 &  1.74 &  (1.45 &  2.02) &    4.20 &  1.43 &       N \\
0301651701 & 2006-06-20 & 197.309 & $ 81.121$ &            12.3 &             473 &            12.2 &             495 &  6.29 &  (5.56 &  6.95) & 0.5625 &  0.96 &  (0.61 &  1.30) &    1.26 &  1.05 &       Y \\
0112880401 & 2000-09-03 & 197.636 & $-23.741$ &            17.8 &             570 &            18.0 &             576 &  7.02 &  (6.29 &  7.75) & 0.5675 &  2.37 &  (2.04 &  2.73) &    1.55 &  1.73 &       Y \\
0210280101 & 2005-04-09 & 197.760 & $ 38.760$ &            70.3 &             415 &            71.8 &             583 &  7.61 &  (7.29 &  7.89) & 0.5675 &  0.93 &  (0.72 &  1.06) &    3.52 &  1.31 &       N \\
0205180601 & 2004-08-18 & 197.909 & $-22.797$ &             9.6 &             581 &             9.2 &             582 &  7.73 &  (7.11 &  8.31) & 0.5725 &  1.53 &  (1.18 &  1.87) &    2.94 &  1.15 &       N \\
0203280201 & 2004-05-02 & 197.914 & $ 26.392$ &             8.1 &             506 &             8.2 &             583 &  4.27 &  (3.46 &  4.99) & 0.5625 &  1.88 &  (1.50 &  2.25) &    3.03 &  1.15 &       N \\
0025540301 & 2001-04-27 & 198.835 & $ 33.952$ &             9.7 &             582 &             9.9 &             579 &  5.29 &  (4.80 &  6.12) & 0.5625 &  0.87 &  (0.57 &  1.21) &    0.88 &  1.19 &       Y \\
0152170501 & 2003-05-27 & 198.925 & $ 86.436$ &            35.7 &             472 &            36.6 &             469 &  6.75 &  (6.16 &  7.13) & 0.5625 &  1.63 &  (1.40 &  1.85) &    1.91 &  1.31 &       Y \\
0110070401 & 2002-04-13 & 199.221 & $ 23.376$ &            21.6 &             461 &            21.3 &             465 &  6.76 &  (6.11 &  7.67) & 0.5675 &  1.46 &  (1.13 &  1.86) &    2.79 &  1.46 &       N \\
0406740201 & 2007-04-10 & 199.489 & $ 33.128$ &            18.5 &             416 &            19.1 &             511 &  2.80 &  (2.34 &  3.24) & 0.5875 &  0.00 &  (0.00 &  0.12) &    3.13 &  1.06 &       N \\
0302260201 & 2005-04-09 & 199.809 & $ 33.658$ &             7.7 &             358 &             7.7 &             446 & 12.07 & (10.37 & 13.27) & 0.5525 &  2.10 &  (1.34 &  2.71) & \nodata &  1.89 &       N \\
0301650401 & 2005-10-30 & 200.115 & $ 58.772$ &             9.7 &             489 &            10.0 &             513 &  8.08 &  (7.03 &  8.54) & 0.5675 &  0.69 &  (0.31 &  1.01) &    2.18 &  1.06 &       N \\
0010620101 & 2001-03-17 & 200.483 & $-20.657$ &            22.0 &             467 &            22.5 &             464 &  4.60 &  (3.93 &  4.89) & 0.5725 &  1.94 &  (1.59 &  2.16) &    2.62 &  1.80 &       N \\
0203460201 & 2004-01-31 & 200.666 & $-44.050$ &            13.8 &             583 &            12.8 &             583 & 12.09 & (11.41 & 12.73) & 0.5675 &  4.26 &  (3.88 &  4.63) &    1.87 &  1.82 &       Y \\
0203160101 & 2004-03-06 & 200.992 & $-28.891$ &             7.5 &             473 &             7.4 &             398 &  8.54 &  (7.51 &  9.34) & 0.5675 &  3.03 &  (2.50 &  3.50) &    2.22 &  1.01 &       N \\
0307002501 & 2006-02-15 & 201.503 & $-27.760$ &            17.3 &             414 &            17.0 &             511 &  4.95 &  (4.31 &  5.65) & 0.5625 &  1.49 &  (1.15 &  1.85) &    4.01 &  1.28 &       N \\
0404240301 & 2006-11-29 & 202.394 & $ 51.284$ &            17.7 &             416 &            17.4 &             512 &  5.98 &  (5.35 &  6.50) & 0.5675 &  1.29 &  (0.95 &  1.58) &    1.27 &  1.11 &       Y \\
0108860501 & 2001-10-15 & 202.529 & $ 28.632$ &            20.1 &             476 &            20.4 &             478 &  4.38 &  (3.76 &  4.99) & 0.5525 &  2.14 &  (1.81 &  2.47) &    3.50 &  1.74 &       N \\
0111100301 & 2000-10-01 & 202.732 & $ 21.104$ &            21.7 &             583 &            20.2 &             583 &  6.36 &  (5.95 &  6.81) & 0.5675 &  1.85 &  (1.62 &  2.10) &    2.68 &  1.46 &       N \\
0104860501 & 2002-06-26 & 202.853 & $ 83.300$ &            32.4 &             535 &            33.3 &             542 &  6.50 &  (6.16 &  6.93) & 0.5675 &  1.22 &  (1.02 &  1.45) &    1.04 &  1.17 &       Y \\
0202210401 & 2005-02-04 & 204.928 & $-41.756$ &            54.5 &             454 &            53.2 &             456 &  9.89 &  (9.28 & 10.17) & 0.5625 &  1.04 &  (0.85 &  1.26) &    2.03 &  1.92 &       N \\
0201530101 & 2005-03-30 & 205.109 & $-14.127$ &            28.9 &             377 &            28.0 &             545 &  3.38 &  (2.97 &  3.71) & 0.5625 &  0.46 &  (0.22 &  0.62) &    1.52 &  1.54 &       Y \\
0112400101 & 2002-03-06 & 205.212 & $-17.245$ &            12.0 &             457 &            11.8 &             463 &  4.60 &  (3.81 &  5.73) & 0.5475 &  2.35 &  (1.86 &  2.84) &    1.56 &  1.45 &       Y \\
0301600101 & 2005-03-24 & 205.426 & $-14.535$ &            74.4 &             401 &            75.7 &             573 &  3.69 &  (3.49 &  4.11) & 0.5625 &  0.48 &  (0.33 &  0.64) &    3.58 &  1.96 &       N \\
0153150101 & 2003-09-03 & 205.474 & $-14.565$ &            23.0 &             581 &            23.6 &             508 &  5.08 &  (4.75 &  5.48) & 0.5675 &  0.74 &  (0.55 &  0.95) &    2.45 &  1.65 &       N \\
0041170201 & 2000-11-05 & 205.844 & $ 51.845$ &            39.9 &             581 &            40.5 &             580 &  7.72 &  (7.47 &  8.18) & 0.5675 &  2.77 &  (2.50 &  2.90) &    0.92 &  1.29 &       Y \\
0001730601 & 2003-03-16 & 205.874 & $ -0.331$ &            12.3 &             567 &            12.9 &             573 &  6.95 &  (6.10 &  7.93) & 0.5675 &  2.97 &  (2.51 &  3.37) &    2.14 &  1.89 &       N \\
0149890301 & 2003-09-17 & 206.007 & $-15.463$ &         5.7,6.4 &         581,583 &         5.7,6.0 &         581,579 &  4.91 &  (4.51 &  5.39) & 0.5675 &  1.38 &  (1.14 &  1.65) &    1.69 &  1.64 &       Y \\
0101440401 & 2000-11-07 & 206.021 & $ 32.362$ &            44.4 &             577 &            43.5 &             575 &  8.05 &  (7.54 &  8.38) & 0.5625 &  3.61 &  (3.39 &  3.84) &    3.44 &  1.08 &       Y \\
0146870101 & 2003-09-11 & 206.150 & $ -1.024$ &             7.7 &             586 &             7.3 &             585 &  6.46 &  (5.71 &  7.23) & 0.5625 &  4.73 &  (4.28 &  5.19) &    1.75 &  1.79 &       Y \\
0402250701 & 2007-04-13 & 206.416 & $ 37.354$ &            15.6 &             365 &            15.4 &             462 &  3.89 &  (3.19 &  4.45) & 0.5625 &  0.98 &  (0.62 &  1.30) &    1.08 &  1.11 &       Y \\
0112530101 & 2002-09-15 & 206.451 & $-16.584$ &            39.9 &             440 &            39.5 &             439 &  6.26 &  (5.76 &  6.74) & 0.5625 &  2.93 &  (2.64 &  3.20) &    2.02 &  1.66 &       Y \\
0148300101 & 2003-08-30 & 206.629 & $-17.587$ &            15.4 &             568 &            15.6 &             575 &  2.85 &  (2.45 &  3.31) & 0.5675 &  1.25 &  (1.00 &  1.53) &    1.42 &  1.55 &       Y \\
0300480201 & 2005-04-12 & 206.809 & $ 35.803$ &             6.2 &             377 &             6.6 &             467 &  2.67 &  (1.76 &  3.53) & 0.5675 &  0.73 &  (0.21 &  1.23) &    3.02 &  1.03 &       N \\
0401060201 & 2006-11-17 & 206.815 & $ 35.839$ &            45.6 &             376 &            46.0 &             394 &  3.00 &  (2.47 &  3.24) & 0.5725 &  0.66 &  (0.39 &  0.83) &    1.28 &  1.08 &       Y \\
0206100101 & 2004-11-05 & 206.923 & $ 23.396$ &            40.1 &             467 &            42.0 &             465 &  5.36 &  (4.83 &  5.63) & 0.5725 &  3.38 &  (3.20 &  3.72) &    1.67 &  1.57 &       Y \\
0150800101 & 2002-11-02 & 206.928 & $ 23.414$ &            15.4 &             463 &            16.5 &             465 &  2.88 &  (2.26 &  3.35) & 0.5775 &  0.12 &  (0.00 &  0.44) &    3.68 &  1.76 &       N \\
0303360101 & 2005-11-15 & 207.698 & $ 41.531$ &            20.7 &             303 &            20.8 &             393 &  5.24 &  (4.66 &  5.82) & 0.5675 &  0.60 &  (0.31 &  0.91) &    1.50 &  1.05 &       Y \\
0406570401 & 2007-03-19 & 208.298 & $-18.278$ &            11.7 &             413 &            12.8 &             509 &  1.83 &  (1.16 &  2.48) & 0.5675 &  0.26 &  (0.00 &  0.64) &    1.25 &  1.24 &       Y \\
0300630301 & 2006-01-19 & 209.821 & $-65.146$ &            15.8 &             477 &            15.6 &             499 &  2.78 &  (2.23 &  3.42) & 0.5725 &  0.06 &  (0.00 &  0.34) &    1.80 &  1.80 &       Y \\
0304070201 & 2005-12-05 & 210.318 & $ 57.711$ &             8.1 &             481 &             8.5 &             569 &  4.39 &  (3.27 &  5.32) & 0.5675 &  1.04 &  (0.39 &  1.41) &    0.68 &  1.00 &       Y \\
0203900201 & 2004-08-23 & 211.398 & $-36.545$ &            54.9 &             574 &            60.9 &             584 &  2.32 &  (2.08 &  2.54) & 0.5675 &  0.49 &  (0.35 &  0.61) &    1.21 &  1.66 &       Y \\
0109461801 & 2002-05-13 & 211.792 & $ 66.197$ &            10.4 &             468 &            10.6 &             465 & 12.49 & (11.78 & 13.53) & 0.5675 &  3.04 &  (2.66 &  3.61) &    5.29 &  1.24 &       N \\
0109462801 & 2004-05-08 & 211.793 & $ 66.197$ &             9.3 &             470 &             9.7 &             467 &  3.98 &  (3.35 &  4.68) & 0.5725 &  0.49 &  (0.11 &  0.89) &    1.25 &  1.28 &       Y \\
0304190101 & 2006-01-15 & 212.203 & $-54.381$ &            54.5 &             385 &            53.8 &             556 &  3.94 &  (3.42 &  4.14) & 0.5675 &  0.54 &  (0.34 &  0.72) &    5.28 &  1.36 &       N \\
0150320201 & 2003-06-17 & 212.450 & $ 64.667$ &            25.1 &             574 &            25.0 &             581 &  9.66 &  (9.31 & 10.38) & 0.5625 &  4.14 &  (3.87 &  4.41) &    2.00 &  1.71 &       Y \\
0111320501 & 2003-02-14 & 212.950 & $-57.423$ &             6.4 &             580 &             6.4 &             583 &  6.71 &  (6.00 &  7.44) & 0.5675 &  0.43 &  (0.07 &  0.79) &    3.61 &  1.62 &       N \\
0112552001 & 2001-05-07 & 213.212 & $ 54.684$ &            13.0 &             582 &            13.4 &             578 &  5.63 &  (4.96 &  6.28) & 0.5725 &  1.71 &  (1.37 &  1.99) &    2.16 &  1.37 &       Y \\
0203900101 & 2004-08-09 & 213.422 & $-39.074$ &        8.7,72.5 &         581,569 &        8.8,75.4 &         511,507 &  5.88 &  (5.58 &  6.07) & 0.5675 &  1.01 &  (0.85 &  1.12) &    2.14 &  1.69 &       Y \\
0123940101 & 2000-10-23 & 213.700 & $ 13.021$ &            37.0 &             532 &            37.1 &             467 &  8.39 &  (7.69 &  8.71) & 0.5675 &  2.06 &  (1.76 &  2.27) &    1.97 &  1.50 &       Y \\
0123940201 & 2000-10-23 & 213.700 & $ 13.020$ &            42.2 &             530 &            44.6 &             467 &  7.63 &  (7.16 &  8.00) & 0.5675 &  2.15 &  (1.89 &  2.37) &    1.35 &  1.42 &       Y \\
0415580201 & 2007-04-08 & 213.703 & $ 13.019$ &            33.3 &             238 &            33.2 &             396 &  5.40 &  (4.74 &  5.99) & 0.5725 &  1.04 &  (0.67 &  1.39) &    2.26 &  1.13 &       Y \\
0312190601 & 2006-01-28 & 213.849 & $-50.846$ &            11.3 &             391 &            11.2 &             477 &  3.49 &  (2.87 &  4.02) & 0.5825 &  0.12 &  (0.00 &  0.49) &    0.85 &  1.32 &       Y \\
0202730101 & 2004-05-30 & 213.946 & $ 55.697$ &            31.3 &             475 &            31.8 &             543 &  4.35 &  (4.05 &  4.88) & 0.5625 &  0.08 &  (0.00 &  0.29) &    3.98 &  1.10 &       N \\
0510181401 & 2007-04-28 & 214.025 & $  4.467$ &            14.3 &             487 &            14.2 &             582 &  6.44 &  (5.87 &  7.11) & 0.5575 &  1.33 &  (1.04 &  1.64) &    2.27 &  1.05 &       Y \\
0203450101 & 2005-04-23 & 214.192 & $ 34.342$ &            36.0 &             465 &            37.9 &             554 &  3.34 &  (3.07 &  3.84) & 0.5575 &  0.57 &  (0.41 &  0.80) &    1.65 &  1.29 &       Y \\
0303562101 & 2005-11-23 & 214.205 & $ 36.004$ &             5.8 &             423 &             5.7 &             513 &  3.91 &  (3.13 &  4.58) & 0.5775 &  0.34 &  (0.00 &  0.75) &    0.58 &  1.00 &       Y \\
0312191501 & 2006-06-15 & 214.716 & $ 62.125$ &             7.8 &             487 &             8.2 &             508 &  4.76 &  (4.07 &  5.43) & 0.5725 &  0.33 &  (0.00 &  0.72) &    2.42 &  1.27 &       N \\
0200240501 & 2004-09-20 & 215.699 & $  3.640$ &            15.3 &             577 &            15.9 &             504 &  3.47 &  (2.96 &  3.98) & 0.5625 &  1.28 &  (1.00 &  1.56) &    2.14 &  1.75 &       N \\
0109461001 & 2001-10-21 & 215.738 & $ 31.939$ &             8.9 &             578 &             8.9 &             579 &  5.61 &  (5.02 &  6.45) & 0.5625 &  1.78 &  (1.42 &  2.18) &    1.35 &  1.41 &       Y \\
0305930101 & 2005-07-24 & 216.192 & $-52.106$ &            42.4 &             283 &            43.8 &             440 &  4.06 &  (3.28 &  4.31) & 0.5675 &  0.11 &  (0.00 &  0.34) &    3.16 &  1.45 &       N \\
0046940401 & 2001-11-02 & 216.366 & $ 45.529$ &            13.1 &             512 &            14.1 &             516 &  6.75 &  (6.27 &  7.74) & 0.5625 &  1.21 &  (0.89 &  1.60) &    2.41 &  1.51 &       N \\
0112850101 & 2001-05-10 & 216.446 & $ 48.346$ &            16.1 &             561 &            15.5 &             557 &  4.79 &  (4.32 &  5.33) & 0.5675 &  1.61 &  (1.34 &  1.91) &    0.91 &  1.30 &       Y \\
0128531401 & 2003-05-05 & 216.975 & $ 60.681$ &            29.7 &             580 &            29.9 &             509 &  7.36 &  (6.96 &  7.78) & 0.5625 &  0.79 &  (0.57 &  0.97) &    4.69 &  1.27 &       N \\
0128531501 & 2003-05-28 & 216.975 & $ 60.682$ &            37.6 &             571 &            39.9 &             581 &  6.22 &  (5.96 &  6.65) & 0.5675 &  0.41 &  (0.24 &  0.59) &    1.67 &  1.92 &       Y \\
0128531601 & 2003-12-12 & 216.992 & $ 60.718$ &            69.3 &             579 &            69.3 &             578 &  4.55 &  (4.29 &  4.76) & 0.5675 &  0.64 &  (0.51 &  0.76) &    1.59 &  1.41 &       Y \\
0143370101 & 2003-03-23 & 217.252 & $-28.907$ &            37.7 &             552 &            38.3 &             560 &  2.87 &  (2.47 &  3.28) & 0.5625 &  0.80 &  (0.58 &  1.01) &    1.84 &  1.45 &       Y \\
0206060201 & 2004-11-03 & 218.291 & $ 44.088$ &            25.0 &             584 &            26.3 &             513 &  7.32 &  (6.73 &  7.77) & 0.5675 &  7.36 &  (7.00 &  7.66) &    5.54 &  1.94 &       N \\
0148740101 & 2003-04-14 & 219.365 & $ 32.049$ &             5.2 &             582 &             5.0 &             586 &  5.64 &  (4.36 &  6.44) & 0.5575 &  1.22 &  (0.69 &  1.65) &    2.22 &  1.41 &       N \\
0405950401 & 2007-02-07 & 220.107 & $-32.012$ &            25.6 &             497 &            27.2 &             584 &  3.20 &  (2.71 &  3.57) & 0.5675 &  0.00 &  (0.00 &  0.14) &    2.38 &  1.71 &       N \\
0111320101 & 2002-08-08 & 220.297 & $-53.398$ &            17.2 &             469 &            17.1 &             464 &  9.12 &  (8.45 &  9.70) & 0.5675 &  2.48 &  (2.12 &  2.81) &    5.46 &  1.07 &       N \\
0201940201 & 2004-12-19 & 223.358 & $ 68.210$ &             6.7 &             471 &             6.9 &             469 &  6.89 &  (5.98 &  7.91) & 0.5625 &  0.88 &  (0.37 &  1.33) &    1.94 &  1.08 &       Y \\
0111290401 & 2001-12-02 & 223.378 & $ 68.227$ &             8.2 &             469 &             8.4 &             467 &  9.55 &  (8.20 & 11.21) & 0.5675 &  2.25 &  (1.56 &  2.88) &    6.30 &  1.48 &       N \\
0108060501 & 2001-07-27 & 223.553 & $-54.422$ &            36.7 &             583 &            37.2 &             580 &  4.90 &  (4.37 &  5.35) & 0.5675 &  0.64 &  (0.51 &  0.85) &    1.12 &  1.09 &       Y \\
0108061901 & 2002-01-17 & 223.586 & $-54.449$ &            41.6 &             577 &            41.4 &             579 &  5.87 &  (5.62 &  6.28) & 0.5675 &  1.20 &  (1.04 &  1.40) &    3.38 &  1.07 &       N \\
0108062301 & 2002-01-23 & 223.589 & $-54.449$ &            71.9 &             575 &            72.4 &             577 &  5.28 &  (5.00 &  5.49) & 0.5675 &  1.36 &  (1.16 &  1.46) &    1.73 &  1.01 &       Y \\
0108062101 & 2002-01-20 & 223.593 & $-54.445$ &            40.9 &             579 &            41.1 &             579 &  5.96 &  (5.53 &  6.15) & 0.5725 &  1.07 &  (0.95 &  1.30) &    3.04 &  1.03 &       N \\
0108061801 & 2002-01-16 & 223.596 & $-54.451$ &            40.3 &             578 &            43.3 &             580 &  6.91 &  (6.63 &  7.29) & 0.5675 &  1.33 &  (1.16 &  1.53) &    2.59 &  1.73 &       N \\
0108060701 & 2002-01-14 & 223.599 & $-54.455$ &            71.0 &             506 &            70.6 &             578 &  5.41 &  (5.12 &  5.61) & 0.5725 &  0.84 &  (0.68 &  0.97) &    1.68 &  1.49 &       Y \\
0108060601 & 2002-01-13 & 223.606 & $-54.451$ &            46.5 &             506 &            46.8 &             578 &  5.66 &  (5.41 &  5.96) & 0.5725 &  0.48 &  (0.32 &  0.65) &    2.20 &  1.70 &       Y \\
0042340501 & 2001-02-16 & 223.929 & $-60.111$ &            12.4 &             444 &            12.5 &             441 &  7.04 &  (6.37 &  7.82) & 0.5625 &  1.56 &  (1.18 &  1.95) &    0.79 &  1.71 &       Y \\
0110950201 & 2003-01-07 & 225.107 & $-83.172$ &             5.3 &             473 &             5.2 &             469 &  6.08 &  (5.05 &  6.80) & 0.5725 &  1.54 &  (0.96 &  1.98) &    1.66 &  1.00 &       Y \\
0140550601 & 2003-05-04 & 225.113 & $ 49.102$ &            20.9 &             571 &            20.9 &             569 &  6.15 &  (5.58 &  7.00) & 0.5675 &  1.06 &  (0.79 &  1.31) &    3.02 &  1.24 &       N \\
0110870101 & 2002-03-27 & 225.210 & $-34.335$ &            22.8 &             474 &            22.9 &             474 &  6.20 &  (5.43 &  6.53) & 0.5675 &  1.18 &  (0.81 &  1.40) &    1.59 &  1.84 &       Y \\
0305800901 & 2006-01-20 & 225.377 & $-68.338$ &            20.7 &             447 &            20.4 &             543 &  3.80 &  (3.28 &  4.19) & 0.5725 &  0.92 &  (0.63 &  1.17) &    2.17 &  1.42 &       N \\
0150970301 & 2003-12-02 & 225.421 & $ 43.142$ &            22.3 &             582 &            22.2 &             582 &  4.34 &  (3.94 &  4.72) & 0.5675 &  1.77 &  (1.54 &  1.99) &    0.88 &  1.26 &       Y \\
0202940201 & 2004-10-26 & 225.475 & $ 24.523$ &            22.2 &             584 &            22.3 &             513 &  5.09 &  (4.73 &  5.58) & 0.5675 &  1.65 &  (1.44 &  1.91) &    1.80 &  1.00 &       Y \\
0206090201 & 2005-05-20 & 225.966 & $ 72.498$ &             9.3 &             369 &             9.4 &             444 &  5.71 &  (4.58 &  6.72) & 0.5675 &  9.98 &  (9.23 & 10.71) &    3.83 &  1.30 &       N \\
0301330401 & 2006-02-13 & 226.946 & $-45.906$ &            20.8 &             414 &            21.1 &             583 &  2.41 &  (1.87 &  2.77) & 0.5725 &  0.24 &  (0.00 &  0.48) &    1.57 &  1.38 &       Y \\
0146990101 & 2003-05-05 & 227.204 & $ 52.329$ &            17.2 &             565 &            17.4 &             565 &  4.32 &  (3.90 &  4.89) & 0.5625 &  0.87 &  (0.61 &  1.13) &    3.32 &  1.47 &       N \\
0085640101 & 2001-03-17 & 227.892 & $-30.311$ &             9.1 &             569 &             8.7 &             569 &  5.14 &  (4.50 &  5.94) & 0.5575 &  0.47 &  (0.14 &  0.85) &    1.64 &  1.57 &       Y \\
0302310301 & 2005-12-18 & 228.221 & $-88.599$ &            35.0 &             492 &            38.8 &             581 &  4.86 &  (4.40 &  5.15) & 0.5675 &  0.40 &  (0.19 &  0.59) &   10.73 &  1.64 &       N \\
0071340301 & 2001-12-04 & 228.673 & $ 85.331$ &            28.3 &             478 &            28.3 &             553 &  7.09 &  (6.38 &  7.67) & 0.5675 &  2.46 &  (2.18 &  2.75) &    1.68 &  1.37 &       Y \\
0111280301 & 2001-07-05 & 228.772 & $-88.279$ &             7.1 &             585 &             7.3 &             583 &  5.31 &  (4.41 &  5.75) & 0.5725 &  0.04 &  (0.00 &  0.37) &    3.33 &  1.29 &       N \\
0411980101 & 2006-06-23 & 230.067 & $ 66.120$ &             5.4 &             480 &             5.5 &             500 &  7.24 &  (6.04 &  7.92) & 0.5725 &  0.89 &  (0.34 &  1.37) &    2.34 &  1.00 &       N \\
0112550301 & 2001-07-01 & 230.658 & $ 86.418$ &            13.9 &             476 &            13.9 &             473 & 11.20 & (10.27 & 11.83) & 0.5675 &  2.26 &  (1.87 &  2.63) &    2.98 &  1.12 &       N \\
0099030101 & 2000-11-22 & 230.895 & $ 66.456$ &            13.3 &             559 &            14.0 &             558 &  7.33 &  (6.88 &  8.22) & 0.5675 &  1.73 &  (1.42 &  2.12) &    1.14 &  1.97 &       Y \\
0405730401 & 2007-01-29 & 231.037 & $-46.651$ &            16.2 &             495 &            15.7 &             583 &  4.30 &  (3.48 &  4.89) & 0.5625 &  0.30 &  (0.00 &  0.65) &    2.27 &  1.85 &       N \\
0153100101 & 2003-09-09 & 231.123 & $-37.568$ &             8.6 &             529 &             8.8 &             535 &  6.37 &  (5.62 &  7.22) & 0.5625 &  1.28 &  (0.91 &  1.70) &    2.86 &  1.34 &       N \\
0306050201 & 2005-10-30 & 231.698 & $ 38.785$ &            26.0 &             412 &            25.5 &             509 &  5.20 &  (4.74 &  5.76) & 0.5625 &  0.70 &  (0.46 &  0.98) &    2.64 &  1.44 &       N \\
0201290301 & 2004-05-18 & 231.930 & $ 39.786$ &            17.6 &             527 &            17.8 &             533 &  6.70 &  (6.06 &  7.10) & 0.5675 &  1.37 &  (1.07 &  1.62) &    3.06 &  1.13 &       N \\
0204791101 & 2005-05-04 & 233.189 & $ 43.767$ &            14.7 &             480 &            14.8 &             505 &  5.21 &  (4.44 &  5.60) & 0.5625 &  0.89 &  (0.65 &  1.21) &    0.93 &  1.01 &       Y \\
0404920201 & 2006-11-03 & 233.213 & $ 24.181$ &            33.1 &             382 &            33.2 &             395 &  4.08 &  (3.39 &  4.41) & 0.5625 &  0.62 &  (0.35 &  0.85) &    3.00 &  1.02 &       N \\
0111282001 & 2002-06-22 & 233.341 & $-88.673$ &             7.6 &             582 &             7.6 &             581 &  6.23 &  (5.68 &  7.06) & 0.5725 &  1.15 &  (0.80 &  1.59) &    1.94 &  1.20 &       Y \\
0093640301 & 2001-05-26 & 233.587 & $ 49.522$ &             9.8 &             557 &             9.4 &             563 &  6.51 &  (5.76 &  7.16) & 0.5575 &  1.71 &  (1.34 &  2.03) &    1.03 &  1.14 &       Y \\
0301900601 & 2006-05-27 & 233.724 & $ 73.627$ &            19.6 &             386 &            20.0 &             408 &  5.40 &  (4.85 &  6.06) & 0.5675 &  1.39 &  (1.07 &  1.73) &    2.37 &  1.38 &       Y \\
0150610101 & 2003-05-04 & 234.149 & $ 44.606$ &             9.9 &             582 &            10.0 &             581 & 15.95 & (14.77 & 16.43) & 0.5675 &  3.61 &  (3.13 &  3.91) &    3.39 &  1.10 &       N \\
0204850501 & 2004-03-14 & 234.925 & $ -9.916$ &            13.2 &             579 &            13.2 &             582 &  8.12 &  (7.07 &  8.47) & 0.5625 &  2.50 &  (2.27 &  2.88) &    1.14 &  1.00 &       Y \\
0201290201 & 2004-08-21 & 235.632 & $-34.077$ &            14.8 &             572 &            16.0 &             572 &  4.99 &  (4.58 &  5.65) & 0.5625 &  0.86 &  (0.61 &  1.17) &    1.77 &  1.25 &       Y \\
0203362101 & 2004-12-09 & 235.886 & $ 42.012$ &            59.4 &             580 &            59.8 &             509 &  4.61 &  (4.40 &  5.00) & 0.5675 &  0.81 &  (0.68 &  0.99) &    2.31 &  1.07 &       Y \\
0312190701 & 2006-01-28 & 236.040 & $-32.583$ &            11.1 &             483 &            10.8 &             571 &  5.17 &  (4.53 &  5.66) & 0.5725 &  0.69 &  (0.34 &  1.01) &    0.73 &  1.12 &       Y \\
0302352201 & 2006-05-11 & 236.149 & $ 41.850$ &             8.4 &             487 &             8.7 &             510 &  4.59 &  (3.71 &  5.51) & 0.5675 &  0.58 &  (0.13 &  0.98) &    1.81 &  1.60 &       Y \\
0203362201 & 2004-11-03 & 236.158 & $ 41.870$ &            29.5 &             581 &            29.3 &             510 &  6.05 &  (5.64 &  6.67) & 0.5625 &  8.78 &  (8.47 &  9.12) &    2.86 &  1.94 &       N \\
0302351101 & 2006-05-12 & 236.229 & $ 42.398$ &            16.0 &             487 &            16.3 &             512 &  3.43 &  (2.90 &  3.85) & 0.5775 &  0.19 &  (0.00 &  0.47) &    1.44 &  1.45 &       Y \\
0203361101 & 2004-12-01 & 236.272 & $ 42.422$ &            19.7 &             584 &            20.0 &             512 &  4.00 &  (3.44 &  4.33) & 0.5725 &  0.66 &  (0.37 &  0.88) &    1.22 &  1.64 &       Y \\
0302351701 & 2006-05-17 & 236.311 & $ 42.050$ &            18.9 &             483 &            18.9 &             576 &  7.02 &  (6.51 &  7.65) & 0.5625 &  0.79 &  (0.53 &  1.07) &    6.86 &  1.10 &       N \\
0203361701 & 2004-12-11 & 236.354 & $ 42.072$ &            30.1 &             577 &            30.6 &             575 &  6.03 &  (5.64 &  6.45) & 0.5625 &  0.23 &  (0.05 &  0.45) &    2.24 &  1.20 &       Y \\
0302352301 & 2006-05-12 & 236.392 & $ 41.702$ &             5.2 &             488 &             5.5 &             510 &  6.68 &  (5.38 &  7.38) & 0.5575 &  1.74 &  (1.22 &  2.27) &    1.37 &  1.76 &       Y \\
0302350601 & 2006-06-01 & 236.428 & $ 42.580$ &            17.3 &             490 &            17.3 &             512 &  5.34 &  (4.87 &  5.83) & 0.5725 &  0.55 &  (0.27 &  0.84) &    2.85 &  1.00 &       N \\
0203360601 & 2004-05-30 & 236.441 & $ 42.593$ &            23.4 &             584 &            23.4 &             583 &  5.68 &  (5.25 &  6.03) & 0.5725 &  0.50 &  (0.27 &  0.70) &    4.16 &  1.07 &       N \\
0203361201 & 2003-12-08 & 236.549 & $ 42.277$ &            25.3 &             584 &            25.5 &             512 &  5.78 &  (5.27 &  6.20) & 0.5675 &  1.12 &  (0.88 &  1.35) &    1.33 &  1.22 &       Y \\
0302351201 & 2005-11-23 & 236.560 & $ 42.291$ &            15.3 &             496 &            15.1 &             511 &  5.82 &  (5.28 &  6.31) & 0.5725 &  1.47 &  (1.15 &  1.77) &    1.10 &  1.03 &       Y \\
0302351801 & 2006-05-17 & 236.590 & $ 41.883$ &            17.7 &             485 &            18.2 &             581 &  9.08 &  (8.11 &  9.46) & 0.5625 &  0.96 &  (0.60 &  1.20) &    3.81 &  1.25 &       N \\
0203361801 & 2003-12-11 & 236.630 & $ 41.929$ &            27.0 &             582 &            27.0 &             581 &  3.69 &  (3.29 &  4.04) & 0.5675 &  1.12 &  (0.91 &  1.32) &    1.37 &  1.35 &       Y \\
0203360101 & 2004-12-11 & 236.664 & $ 42.829$ &            29.7 &             582 &            29.6 &             582 &  7.32 &  (6.76 &  7.60) & 0.5675 &  1.59 &  (1.34 &  1.77) &    6.42 &  1.89 &       N \\
0302353201 & 2006-06-09 & 236.695 & $ 41.562$ &            11.4 &             415 &            12.0 &             436 &  4.62 &  (4.02 &  5.27) & 0.5725 &  0.95 &  (0.59 &  1.31) &    1.58 &  1.13 &       Y \\
0302352401 & 2006-05-09 & 236.697 & $ 41.561$ &            19.7 &             424 &            19.1 &             511 &  4.54 &  (4.05 &  4.96) & 0.5775 &  0.82 &  (0.45 &  1.02) &    3.22 &  1.01 &       N \\
0302350701 & 2005-11-23 & 236.724 & $ 42.492$ &            18.5 &             413 &            18.3 &             497 &  7.24 &  (6.64 &  7.74) & 0.5675 &  0.79 &  (0.50 &  1.06) &    1.93 &  1.05 &       Y \\
0203360701 & 2003-12-06 & 236.743 & $ 42.482$ &            33.0 &             572 &            32.8 &             570 &  6.11 &  (5.60 &  6.37) & 0.5675 &  1.94 &  (1.64 &  2.08) &    2.01 &  1.31 &       Y \\
0302351301 & 2005-11-23 & 236.804 & $ 42.142$ &            18.8 &             423 &            18.6 &             511 &  4.77 &  (4.14 &  5.17) & 0.5675 &  0.63 &  (0.35 &  0.89) &    0.74 &  1.08 &       Y \\
0203361301 & 2003-12-10 & 236.824 & $ 42.133$ &            26.0 &             584 &            25.5 &             584 &  5.67 &  (5.28 &  6.14) & 0.5625 &  2.31 &  (2.09 &  2.55) &    1.71 &  1.41 &       Y \\
0202870201 & 2004-12-10 & 236.847 & $ 54.285$ &            17.1 &             584 &            17.1 &             512 &  5.78 &  (5.23 &  6.16) & 0.5675 &  0.84 &  (0.58 &  1.07) &    2.56 &  1.07 &       N \\
0302351901 & 2006-05-15 & 236.859 & $ 41.761$ &            11.6 &             490 &            12.6 &             583 &  5.70 &  (5.09 &  6.35) & 0.5625 &  0.96 &  (0.64 &  1.29) &    0.96 &  1.20 &       Y \\
0203361901 & 2004-12-12 & 236.902 & $ 41.783$ &            23.3 &             583 &            23.6 &             510 &  5.66 &  (5.16 &  5.99) & 0.5675 &  1.00 &  (0.74 &  1.18) &    1.31 &  1.00 &       Y \\
0302350201 & 2006-06-08 & 236.928 & $ 42.666$ &            13.7 &             487 &            14.4 &             511 &  5.47 &  (4.67 &  5.94) & 0.5625 &  0.45 &  (0.14 &  0.77) &    1.97 &  1.23 &       Y \\
0302353301 & 2006-06-09 & 236.935 & $ 41.413$ &            12.0 &             412 &            12.8 &             508 &  5.85 &  (5.09 &  6.65) & 0.5625 &  0.56 &  (0.25 &  0.91) &    1.79 &  1.06 &       Y \\
0203360201 & 2004-12-11 & 236.941 & $ 42.684$ &            15.2 &             583 &            15.2 &             581 &  7.84 &  (7.15 &  8.30) & 0.5675 &  1.04 &  (0.71 &  1.31) &    6.26 &  1.59 &       N \\
0206630101 & 2004-02-28 & 236.961 & $-16.775$ &            36.4 &             578 &            37.4 &             580 &  6.18 &  (5.87 &  6.65) & 0.5625 &  1.49 &  (1.20 &  1.63) &    2.45 &  1.23 &       N \\
0302350801 & 2005-11-25 & 237.005 & $ 42.323$ &            18.9 &             494 &            19.0 &             512 &  6.43 &  (5.90 &  6.90) & 0.5675 &  1.02 &  (0.72 &  1.27) &    1.55 &  1.03 &       Y \\
0302500101 & 2005-08-09 & 237.074 & $-65.638$ &            63.5 &             413 &            66.2 &             583 &  4.81 &  (4.47 &  5.10) & 0.5675 &  1.86 &  (1.71 &  2.07) &    2.08 &  1.19 &       Y \\
0302351401 & 2006-05-24 & 237.085 & $ 41.968$ &            16.8 &             405 &            17.6 &             501 &  6.66 &  (5.95 &  7.09) & 0.5675 &  1.52 &  (1.10 &  1.75) &    2.43 &  1.04 &       N \\
0203361401 & 2003-12-10 & 237.099 & $ 41.987$ &            30.2 &             572 &            30.3 &             572 &  3.96 &  (3.62 &  4.31) & 0.5675 &  1.68 &  (1.49 &  1.88) &    1.85 &  1.08 &       Y \\
0302353401 & 2006-11-27 & 237.110 & $ 42.001$ &            10.0 &             485 &            10.5 &             571 &  4.42 &  (3.80 &  4.94) & 0.5725 &  0.26 &  (0.00 &  0.57) &    1.54 &  1.05 &       Y \\
0302352001 & 2006-05-15 & 237.135 & $ 41.592$ &             5.5 &             491 &             5.7 &             584 &  8.00 &  (6.88 &  8.70) & 0.5675 &  0.39 &  (0.00 &  0.85) &    0.98 &  1.49 &       Y \\
0203362001 & 2005-05-14 & 237.149 & $ 41.606$ &             8.3 &             424 &             8.1 &             582 &  6.12 &  (5.34 &  7.08) & 0.5675 &  1.45 &  (1.03 &  1.87) &    1.59 &  1.41 &       Y \\
0302353101 & 2006-06-01 & 237.172 & $ 42.516$ &            17.8 &             413 &            17.8 &             582 &  5.32 &  (4.74 &  5.73) & 0.5725 &  1.13 &  (0.82 &  1.40) &    4.22 &  1.00 &       N \\
0203360301 & 2005-05-14 & 237.192 & $ 42.506$ &            30.8 &             493 &            30.4 &             581 &  4.69 &  (4.26 &  5.07) & 0.5675 &  0.90 &  (0.68 &  1.13) &    1.26 &  1.36 &       Y \\
0203360901 & 2004-11-20 & 237.293 & $ 42.190$ &            21.9 &             583 &            21.8 &             511 &  7.28 &  (6.84 &  7.85) & 0.5625 &  1.34 &  (1.11 &  1.61) &    4.34 &  1.46 &       N \\
0302351501 & 2006-05-18 & 237.328 & $ 41.818$ &            14.6 &             479 &            14.9 &             572 &  6.27 &  (5.74 &  6.80) & 0.5725 &  1.10 &  (0.84 &  1.47) &    6.20 &  1.00 &       N \\
0203361501 & 2004-11-19 & 237.369 & $ 41.841$ &            24.0 &             573 &            24.4 &             500 &  9.17 &  (8.37 &  9.83) & 0.5675 &  0.88 &  (0.57 &  1.07) &    8.68 &  1.26 &       N \\
0144920201 & 2003-04-23 & 237.432 & $ 16.293$ &            15.6 &             584 &            15.4 &             584 &  5.68 &  (5.19 &  6.16) & 0.5625 &  0.62 &  (0.37 &  0.86) &    2.38 &  1.31 &       N \\
0203360401 & 2004-11-21 & 237.491 & $ 42.393$ &            27.0 &             584 &            27.3 &             513 &  5.90 &  (5.64 &  6.50) & 0.5675 &  0.86 &  (0.62 &  1.13) &    3.94 &  1.82 &       N \\
0149501201 & 2003-08-08 & 237.542 & $-31.685$ &             6.2 &             557 &             6.8 &             558 &  6.11 &  (5.04 &  7.48) & 0.5675 &  1.05 &  (0.66 &  1.45) &    1.73 &  1.17 &       Y \\
0302351001 & 2005-11-17 & 237.554 & $ 42.030$ &            38.4 &             399 &            38.3 &             501 &  5.32 &  (4.79 &  5.60) & 0.5675 &  0.40 &  (0.19 &  0.60) & \nodata &  1.07 &       N \\
0149500701 & 2003-02-24 & 237.565 & $-31.715$ &             9.3 &             551 &             8.8 &             485 &  5.02 &  (4.34 &  5.71) & 0.5625 &  0.81 &  (0.45 &  1.17) &    1.25 &  1.57 &       Y \\
0149500601 & 2003-02-14 & 237.565 & $-31.716$ &            10.2 &             551 &            10.5 &             484 &  6.63 &  (6.02 &  7.22) & 0.5725 &  0.03 &  (0.00 &  0.35) &    5.25 &  1.27 &       N \\
0149500801 & 2003-03-06 & 237.566 & $-31.715$ &             6.5 &             552 &             6.0 &             486 &  6.68 &  (5.82 &  7.53) & 0.5625 &  1.08 &  (0.63 &  1.49) &    2.70 &  1.58 &       N \\
0203361001 & 2004-11-21 & 237.566 & $ 42.043$ &            14.6 &             573 &            14.4 &             501 &  7.64 &  (7.05 &  8.14) & 0.5675 &  0.80 &  (0.51 &  1.06) &    2.73 &  1.55 &       N \\
0307001401 & 2006-02-13 & 237.615 & $-34.679$ &            11.2 &             489 &            11.8 &             584 &  2.11 &  (1.52 &  2.56) & 0.5775 &  0.56 &  (0.18 &  0.88) &    1.92 &  1.78 &       Y \\
0140950201 & 2002-12-29 & 237.695 & $-53.973$ &            15.9 &             571 &            16.0 &             571 &  3.79 &  (3.43 &  4.44) & 0.5625 &  2.00 &  (1.71 &  2.34) &    2.22 &  1.47 &       N \\
0302350501 & 2005-11-19 & 237.745 & $ 42.256$ &            19.1 &             425 &            18.6 &             512 & 10.17 &  (9.57 & 10.65) & 0.5675 &  1.10 &  (0.85 &  1.40) &    5.31 &  1.19 &       N \\
0203360501 & 2004-11-21 & 237.765 & $ 42.245$ &            27.7 &             583 &            26.9 &             512 &  6.72 &  (6.32 &  7.11) & 0.5675 &  1.12 &  (0.91 &  1.33) &    3.30 &  1.41 &       N \\
0205650601 & 2004-10-22 & 237.829 & $ -5.350$ &            21.0 &             572 &            20.9 &             500 &  5.28 &  (4.71 &  5.88) & 0.5575 &  1.23 &  (0.94 &  1.52) &    1.67 &  1.26 &       Y \\
0205650701 & 2004-10-24 & 237.829 & $ -5.350$ &            13.7 &             571 &            13.5 &             500 &  2.80 &  (2.24 &  3.32) & 0.5775 &  1.58 &  (1.21 &  1.92) &    4.13 &  1.24 &       N \\
0151370701 & 2003-08-13 & 237.970 & $-54.589$ &             7.1 &             457 &             6.9 &             454 &  3.46 &  (2.41 &  4.58) & 0.5625 &  1.06 &  (0.54 &  1.58) &    1.98 &  1.38 &       N \\
0205590301 & 2004-01-17 & 237.985 & $-54.608$ &            52.1 &             376 &            51.7 &             385 &  4.44 &  (4.00 &  4.81) & 0.5625 &  0.82 &  (0.60 &  1.02) &    1.92 &  1.41 &       Y \\
0151370101 & 2003-01-16 & 238.014 & $-54.617$ &            15.5 &             455 &            15.6 &             455 &  5.70 &  (5.11 &  6.31) & 0.5725 &  0.62 &  (0.29 &  0.96) &    2.49 &  1.26 &       N \\
0206430101 & 2004-12-13 & 238.821 & $ 39.855$ &            25.2 &             478 &            25.2 &             407 &  6.38 &  (5.85 &  6.76) & 0.5675 &  1.45 &  (1.26 &  1.78) &    1.45 &  1.02 &       Y \\
0202611001 & 2005-05-03 & 239.135 & $ 30.629$ &            18.1 &             484 &            17.8 &             583 &  5.57 &  (4.82 &  6.20) & 0.5575 &  0.16 &  (0.00 &  0.47) &    0.68 &  1.28 &       Y \\
0032342301 & 2003-05-03 & 239.136 & $ 30.629$ &             7.3 &             468 &             7.2 &             467 &  4.98 &  (4.35 &  6.21) & 0.5625 &  0.69 &  (0.32 &  1.21) &    2.17 &  1.14 &       N \\
0143630801 & 2004-04-29 & 239.136 & $ 30.630$ &            20.0 &             470 &            21.2 &             467 &  5.21 &  (4.52 &  5.91) & 0.5675 &  1.35 &  (0.98 &  1.68) &    1.16 &  1.31 &       Y \\
0202611601 & 2005-10-30 & 239.153 & $ 30.664$ &            29.0 &             410 &            28.7 &             511 &  8.27 &  (7.74 &  9.02) & 0.5625 &  0.86 &  (0.57 &  1.17) &    4.61 &  1.11 &       N \\
0103861801 & 2002-05-23 & 239.342 & $ 59.463$ &             8.9 &             469 &             8.8 &             465 & 12.14 & (10.55 & 12.73) & 0.5675 &  3.49 &  (3.10 &  4.26) &    7.87 &  1.77 &       N \\
0108670101 & 2000-12-05 & 239.399 & $ 47.965$ &            51.9 &             443 &            51.1 &             440 &  7.29 &  (6.92 &  7.62) & 0.5675 &  2.06 &  (1.80 &  2.19) &    4.21 &  1.29 &       N \\
0201130101 & 2004-03-09 & 239.419 & $-48.295$ &            16.7 &             466 &            17.4 &             546 &  3.81 &  (3.24 &  4.28) & 0.5675 &  0.89 &  (0.56 &  1.15) &    1.99 &  1.38 &       Y \\
0148560501 & 2003-05-22 & 239.441 & $ 50.035$ &            56.6 &             576 &            57.8 &             584 &  4.23 &  (3.77 &  4.38) & 0.5675 &  0.12 &  (0.00 &  0.25) &    2.08 &  1.43 &       Y \\
0300930201 & 2005-09-27 & 239.639 & $ -8.495$ &             8.0 &             474 &             8.5 &             509 &  4.15 &  (3.33 &  4.93) & 0.5625 &  0.71 &  (0.30 &  1.14) &    4.03 &  1.82 &       N \\
0069750101 & 2001-03-19 & 239.832 & $-11.330$ &            44.0 &             556 &            44.1 &             554 &  7.49 &  (6.94 &  7.75) & 0.5675 &  2.07 &  (1.83 &  2.25) &    4.68 &  1.07 &       N \\
\enddata
\end{deluxetable}

\clearpage
\end{landscape}

\clearpage
\begin{landscape}
\tabletypesize{\scriptsize}
\begin{deluxetable}{llrrccccrr@{,}lcrr@{,}lccc}
\tablewidth{0pt}
\tablecaption{\OVII\ and \OVIII\ Line Intensities (With Proton Flux Filtering)\label{tab:OxygenIntensities2}}
\tablehead{
                                     &                                      &                                      &                                      & \multicolumn{2}{c}{MOS1}                                                    & \multicolumn{2}{c}{MOS2}                                                    \\
\colhead{Obs.~ID}                    & \colhead{Start}                      & \colhead{$l$}                        & \colhead{$b$}                        & \colhead{Exp.}                       & \colhead{$\Omega$}                   & \colhead{Exp.}                       & \colhead{$\Omega$}                   & \colhead{\Iovii}                     & \multicolumn{2}{c}{$\Delta\Iovii$}   & \colhead{\Eovii}                     & \colhead{\Ioviii}                    & \multicolumn{2}{c}{$\Delta\Ioviii$}  & \colhead{$\langle\fsw\rangle$}       & \colhead{$\frac{\Ftotal}{\Fexgal}$}  & \colhead{Affected}                   \\
                                     & \colhead{Date}                       & \colhead{(deg)}                      & \colhead{(deg)}                      & \colhead{(ks)}                       & \colhead{(arcmin$^2$)}               & \colhead{(ks)}                       & \colhead{(arcmin$^2$)}               & \colhead{(\LU)}                      & \multicolumn{2}{c}{(\LU)}            & \colhead{(\kev)}                     & \colhead{(\LU)}                      & \multicolumn{2}{c}{(\LU)}            & \colhead{($10^8~\pcmsq~\ps$)}        &                                      & \colhead{by filtering?}              \\
\colhead{(1)}                        & \colhead{(2)}                        & \colhead{(3)}                        & \colhead{(4)}                        & \colhead{(5)}                        & \colhead{(6)}                        & \colhead{(7)}                        & \colhead{(8)}                        & \colhead{(9)}                        & \multicolumn{2}{c}{(10)}             & \colhead{(11)}                       & \colhead{(12)}                       & \multicolumn{2}{c}{(13)}             & \colhead{(14)}                       & \colhead{(15)}                       & \colhead{(16)}                       
}
\startdata
0153030101 & 2003-07-04 & 120.057 & $-37.320$ &             6.0 &             473 &             6.4 &             478 &  6.44 &  (5.30 &  7.66) & 0.5625 &  1.90 &  (1.31 &  2.45) &    1.40 &  1.86 &       N \\
0300890101 & 2005-06-15 & 120.246 & $-58.654$ &            26.2 &             487 &            28.5 &             582 &  7.09 &  (6.31 &  7.36) & 0.5725 &  1.60 &  (1.25 &  1.80) &    1.60 &  1.64 &       Y \\
0402560801 & 2006-12-25 & 120.591 & $-22.242$ &            48.2 &             404 &            47.9 &             577 &  5.58 &  (5.14 &  6.23) & 0.5625 &  1.45 &  (1.28 &  1.74) &    0.95 &  1.50 &       N \\
0402560601 & 2006-07-28 & 120.742 & $-22.461$ &            31.2 &             474 &            32.0 &             505 &  5.86 &  (5.40 &  6.32) & 0.5675 &  1.42 &  (1.16 &  1.68) &    0.84 &  1.18 &       N \\
0402560301 & 2006-07-01 & 120.784 & $-21.514$ &            46.4 &             410 &            47.6 &             512 &  5.09 &  (4.64 &  5.46) & 0.5675 &  1.95 &  (1.73 &  2.20) &    1.52 &  1.75 &       N \\
0402560901 & 2006-12-26 & 121.001 & $-21.239$ &            44.5 &             348 &            44.8 &             515 &  4.75 &  (4.13 &  5.02) & 0.5675 &  1.75 &  (1.59 &  2.09) &    1.03 &  1.70 &       N \\
0109270701 & 2002-01-05 & 121.429 & $-21.264$ &            55.3 &             573 &            55.0 &             570 &  8.44 &  (8.03 &  8.72) & 0.5675 &  3.56 &  (3.33 &  3.74) &    1.20 &  1.93 &       N \\
0402561301 & 2007-01-03 & 121.597 & $-20.708$ &            27.4 &             486 &            26.8 &             582 &  5.55 &  (5.08 &  5.96) & 0.5675 &  1.42 &  (1.17 &  1.66) &    1.83 &  1.20 &       Y \\
0112620201 & 2001-08-23 & 121.616 & $ 18.819$ &            15.9 &             553 &            16.0 &             550 &  5.89 &  (5.36 &  6.43) & 0.5625 &  1.24 &  (0.96 &  1.53) &    1.52 &  1.56 &       N \\
0402561501 & 2007-01-05 & 121.703 & $-20.934$ &            42.7 &             407 &            42.7 &             495 &  5.04 &  (4.65 &  5.43) & 0.5675 &  2.18 &  (1.95 &  2.41) &    1.00 &  1.42 &       N \\
0109270301 & 2002-01-26 & 121.707 & $-20.938$ &            25.1 &             569 &            25.0 &             576 &  9.04 &  (8.56 &  9.50) & 0.5625 &  2.73 &  (2.48 &  2.97) &    1.42 &  1.43 &       N \\
0403530501 & 2006-07-14 & 121.807 & $-21.183$ &             7.6 &             376 &             8.6 &             395 &  6.37 &  (5.23 &  7.24) & 0.5675 &  0.28 &  (0.00 &  0.81) &    1.53 &  1.87 &       N \\
0403530401 & 2006-07-12 & 121.808 & $-21.183$ &             6.2 &             376 &             7.0 &             395 &  6.79 &  (5.65 &  7.93) & 0.5575 &  2.66 &  (2.04 &  3.29) &    1.17 &  1.40 &       N \\
0402561401 & 2007-01-04 & 121.962 & $-20.976$ &            45.4 &             469 &            45.2 &             566 &  4.55 &  (4.26 &  5.02) & 0.5675 &  1.68 &  (1.41 &  1.84) &    1.33 &  1.22 &       N \\
0109270401 & 2002-06-29 & 121.998 & $-20.577$ &            36.5 &             539 &            36.2 &             544 &  7.38 &  (6.94 &  7.71) & 0.5675 &  1.78 &  (1.54 &  1.97) &    1.58 &  1.75 &       Y \\
0100640201 & 2000-10-29 & 122.774 & $ 22.471$ &            34.2 &             562 &            34.8 &             567 &  7.99 &  (7.51 &  8.32) & 0.5675 &  3.18 &  (2.93 &  3.39) &    1.60 &  1.90 &       Y \\
0100640101 & 2000-10-29 & 122.774 & $ 22.470$ &            23.6 &             563 &            23.7 &             568 &  7.58 &  (7.23 &  8.11) & 0.5675 &  2.17 &  (1.94 &  2.41) &    0.86 &  1.49 &       Y \\
0110890301 & 2002-06-22 & 123.770 & $-50.163$ &            15.2 &             469 &            15.4 &             464 &  8.48 &  (7.65 &  9.06) & 0.5625 &  2.43 &  (2.11 &  2.85) &    1.57 &  1.51 &       Y \\
0304070501 & 2005-11-08 & 124.223 & $ 60.304$ &            12.0 &             486 &            12.0 &             510 &  3.12 &  (2.48 &  3.85) & 0.5725 &  0.71 &  (0.39 &  1.14) &    1.25 &  1.04 &       N \\
0305290201 & 2005-07-02 & 124.578 & $-32.485$ &            15.1 &             478 &            16.9 &             572 &  3.84 &  (3.21 &  4.52) & 0.5625 &  1.01 &  (0.72 &  1.36) &    1.53 &  1.90 &       N \\
0162160601 & 2003-12-14 & 125.846 & $ 54.826$ &            10.1 &             572 &            10.1 &             571 &  4.98 &  (4.41 &  5.46) & 0.5675 &  0.38 &  (0.13 &  0.68) &    1.39 &  1.00 &       N \\
0162160401 & 2003-12-06 & 125.848 & $ 54.828$ &            10.0 &             571 &            10.2 &             571 &  6.62 &  (5.73 &  6.91) & 0.5775 &  0.95 &  (0.57 &  1.17) &    1.80 &  1.00 &       N \\
0162160201 & 2003-11-24 & 125.849 & $ 54.831$ &             6.8 &             572 &             6.7 &             572 &  6.73 &  (5.72 &  8.08) & 0.5675 &  2.54 &  (2.09 &  3.04) &    1.73 &  1.41 &       Y \\
0111550301 & 2001-05-27 & 125.907 & $ 54.819$ &            13.9 &             565 &            13.5 &             488 &  4.21 &  (3.75 &  4.81) & 0.5625 &  0.62 &  (0.35 &  0.91) &    0.73 &  1.53 &       N \\
0111550201 & 2001-05-18 & 125.917 & $ 54.818$ &            36.1 &             562 &            35.8 &             567 &  6.89 &  (6.50 &  7.18) & 0.5675 &  0.83 &  (0.66 &  1.01) &    1.32 &  1.12 &       N \\
0111550101 & 2001-05-18 & 125.917 & $ 54.822$ &            25.3 &             562 &            25.4 &             567 &  6.79 &  (6.46 &  7.23) & 0.5675 &  0.66 &  (0.48 &  0.88) &    1.81 &  1.25 &       Y \\
0158560301 & 2003-05-01 & 126.526 & $ 52.738$ &             7.7 &             472 &             7.9 &             468 &  6.73 &  (5.98 &  7.47) & 0.5725 &  0.77 &  (0.33 &  1.20) &    1.92 &  1.47 &       Y \\
0124900101 & 2000-05-21 & 126.530 & $ 52.742$ &            23.5 &             554 &            23.9 &             553 &  8.41 &  (8.06 &  9.03) & 0.5625 &  0.87 &  (0.65 &  1.08) &    1.27 &  1.71 &       N \\
0203610201 & 2004-02-01 & 127.623 & $-29.558$ &            13.1 &             489 &            14.2 &             492 &  4.09 &  (3.46 &  4.93) & 0.5675 &  0.86 &  (0.49 &  1.25) &    1.69 &  1.96 &       N \\
0305920101 & 2005-07-22 & 128.725 & $-48.533$ &            15.1 &             427 &            16.0 &             497 &  5.33 &  (4.60 &  6.17) & 0.5675 &  5.44 &  (5.00 &  5.76) &    1.11 &  1.67 &       N \\
0200430301 & 2004-01-09 & 128.859 & $-29.513$ &            11.0 &             572 &            10.9 &             510 &  7.55 &  (6.47 &  7.96) & 0.5675 &  4.21 &  (3.72 &  4.53) &    1.58 &  1.63 &       N \\
0004010201 & 2001-02-22 & 130.715 & $  3.066$ &            21.3 &             442 &            21.7 &             440 &  3.61 &  (3.17 &  3.98) & 0.5675 &  1.62 &  (1.38 &  1.87) &    1.52 &  1.59 &       N \\
0153752001 & 2002-09-14 & 130.716 & $  3.202$ &            24.6 &             439 &            24.5 &             443 &  3.73 &  (3.20 &  4.02) & 0.5625 &  0.18 &  (0.00 &  0.38) &    1.60 &  1.40 &       N \\
0301150401 & 2006-01-28 & 130.727 & $-28.588$ &             6.0 &             485 &             6.6 &             500 &  3.92 &  (3.18 &  4.60) & 0.5825 &  0.15 &  (0.00 &  0.59) &    0.83 &  1.97 &       N \\
0153752501 & 2002-09-11 & 130.728 & $  3.002$ &            13.7 &             438 &            14.2 &             436 &  3.62 &  (3.13 &  4.07) & 0.5775 &  0.53 &  (0.19 &  0.81) &    1.72 &  1.72 &       Y \\
0153751901 & 2002-09-13 & 130.769 & $  3.152$ &            16.1 &             441 &            16.1 &             440 &  4.23 &  (3.35 &  4.47) & 0.5725 &  0.51 &  (0.22 &  0.76) &    1.55 &  1.45 &       N \\
0149040201 & 2003-08-22 & 132.891 & $  9.084$ &            46.5 &             471 &            46.9 &             395 &  3.26 &  (2.92 &  3.53) & 0.5725 &  0.77 &  (0.56 &  0.92) &    1.31 &  1.57 &       N \\
0094400101 & 2001-09-11 & 133.178 & $ 22.628$ &             8.8 &             557 &             8.9 &             562 &  6.44 &  (5.78 &  7.12) & 0.5725 &  1.32 &  (0.94 &  1.71) &    1.69 &  1.28 &       Y \\
0401210601 & 2006-10-10 & 133.225 & $ 42.419$ &            17.7 &             310 &            17.6 &             394 &  2.77 &  (2.21 &  3.24) & 0.5825 &  0.74 &  (0.35 &  1.06) &    1.79 &  1.76 &       Y \\
0141980601 & 2003-01-23 & 133.363 & $-31.433$ &            12.2 &             557 &            12.5 &             558 &  7.39 &  (6.60 &  8.21) & 0.5625 &  2.90 &  (2.57 &  3.26) &    1.96 &  1.65 &       N \\
0102640501 & 2001-07-05 & 133.490 & $-31.648$ &            11.4 &             575 &            11.4 &             571 &  7.49 &  (6.91 &  8.11) & 0.5675 &  2.43 &  (2.11 &  2.79) &    1.41 &  1.28 &       N \\
0102642301 & 2002-01-27 & 133.551 & $-31.466$ &            11.8 &             543 &            11.6 &             552 &  9.22 &  (8.66 & 10.20) & 0.5675 &  4.57 &  (4.20 &  5.09) &    1.36 &  1.72 &       N \\
0141980701 & 2003-01-24 & 133.612 & $-31.647$ &             5.3 &             573 &             5.6 &             573 &  9.16 &  (7.90 &  9.79) & 0.5625 &  2.79 &  (2.38 &  3.36) &    1.93 &  1.19 &       N \\
0102640701 & 2001-07-05 & 133.750 & $-31.509$ &             8.5 &             551 &             8.4 &             550 &  9.68 &  (9.07 & 10.79) & 0.5625 &  4.24 &  (3.83 &  4.74) &    1.82 &  1.41 &       Y \\
0102642001 & 2001-08-15 & 133.856 & $-31.227$ &            10.7 &             556 &            10.9 &             554 &  9.15 &  (8.38 &  9.77) & 0.5675 &  3.09 &  (2.69 &  3.46) &    0.91 &  1.26 &       N \\
0404220101 & 2006-11-01 & 135.974 & $ 55.981$ &            13.0 &             488 &            14.1 &             505 &  2.40 &  (1.86 &  3.01) & 0.5625 &  0.53 &  (0.08 &  0.75) &    1.28 &  1.26 &       Y \\
0312190301 & 2006-01-24 & 136.163 & $ -9.247$ &            11.3 &             386 &            10.9 &             556 &  3.93 &  (3.20 &  4.52) & 0.5625 &  0.70 &  (0.34 &  1.04) &    1.43 &  1.46 &       N \\
0204400101 & 2004-05-24 & 137.446 & $ 77.229$ &            26.7 &             512 &            26.8 &             513 &  5.34 &  (4.84 &  5.63) & 0.5675 &  0.79 &  (0.56 &  0.97) &    1.37 &  1.04 &       N \\
0112280201 & 2002-05-27 & 138.058 & $ 74.859$ &            10.1 &             479 &            10.0 &             477 &  6.32 &  (5.61 &  7.01) & 0.5675 &  1.26 &  (0.87 &  1.64) &    1.61 &  1.00 &       Y \\
0093640901 & 2001-02-11 & 138.175 & $ 10.579$ &             9.2 &             483 &             9.3 &             485 &  1.59 &  (1.08 &  2.19) & 0.5675 &  0.29 &  (0.00 &  0.64) &    1.75 &  1.85 &       N \\
0400560301 & 2006-11-17 & 138.279 & $ 68.853$ &            51.5 &             380 &            51.5 &             403 &  4.11 &  (3.73 &  4.41) & 0.5725 &  1.05 &  (0.82 &  1.24) &    0.94 &  1.09 &       N \\
0203170101 & 2004-05-16 & 138.505 & $ 65.396$ &            10.4 &             542 &            10.4 &             550 &  5.79 &  (5.20 &  6.50) & 0.5675 &  0.34 &  (0.04 &  0.71) &    1.78 &  1.06 &       Y \\
0110890401 & 2000-12-14 & 138.930 & $-85.088$ &            16.0 &             470 &            16.2 &             466 &  4.82 &  (4.06 &  5.61) & 0.5725 &  0.87 &  (0.49 &  1.19) &    1.50 &  1.53 &       Y \\
0111100101 & 2002-02-11 & 139.501 & $-17.544$ &             7.4 &             570 &             7.4 &             570 &  5.14 &  (4.42 &  5.96) & 0.5625 &  1.12 &  (0.71 &  1.54) &    1.94 &  1.93 & \nodata \\
0025540401 & 2001-09-19 & 139.680 & $ 33.892$ &             6.3 &             577 &             6.2 &             582 &  5.13 &  (4.32 &  6.12) & 0.5675 &  2.17 &  (1.70 &  2.64) &    1.44 &  1.91 &       Y \\
0084140101 & 2001-02-14 & 140.204 & $-24.899$ &            37.0 &             555 &            35.7 &             552 &  5.64 &  (5.35 &  6.02) & 0.5675 &  1.91 &  (1.73 &  2.10) &    1.61 &  1.43 &       N \\
0093641001 & 2001-01-07 & 141.608 & $-47.353$ &            10.6 &             577 &            10.7 &             574 &  6.64 &  (6.03 &  7.14) & 0.5675 &  1.34 &  (1.02 &  1.62) &    1.60 &  1.36 &       N \\
0112810101 & 2001-05-06 & 141.931 & $ 55.390$ &            15.7 &             535 &            15.6 &             532 &  6.47 &  (5.98 &  7.00) & 0.5675 &  1.07 &  (0.85 &  1.41) &    1.43 &  1.16 &       Y \\
0400570201 & 2006-11-25 & 142.370 & $ 51.705$ &            23.0 &             463 &            22.9 &             475 &  4.08 &  (3.61 &  4.57) & 0.5625 &  0.74 &  (0.50 &  1.00) &    1.71 &  1.00 &       N \\
0110900201 & 2002-06-28 & 143.046 & $ 84.218$ &            21.4 &             435 &            21.2 &             440 &  9.59 &  (8.99 & 10.21) & 0.5675 &  3.33 &  (3.00 &  3.67) &    1.68 &  1.00 &       Y \\
0200250101 & 2004-10-10 & 144.038 & $ 38.064$ &            19.6 &             578 &            19.2 &             506 &  3.14 &  (2.76 &  3.73) & 0.5625 &  0.22 &  (0.00 &  0.49) &    1.63 &  1.89 & \nodata \\
0025540101 & 2001-06-26 & 145.211 & $-79.648$ &             7.1 &             565 &             7.5 &             570 &  6.11 &  (5.58 &  7.14) & 0.5675 &  1.68 &  (1.35 &  2.16) &    1.19 &  1.26 &       N \\
0156360101 & 2003-06-11 & 147.793 & $ 70.373$ &            21.5 &             501 &            21.0 &             580 &  8.18 &  (7.58 &  8.57) & 0.5675 &  1.82 &  (1.53 &  2.05) &    1.43 &  1.36 &       N \\
0112551501 & 2002-07-14 & 147.891 & $-54.139$ &            13.4 &             575 &            14.0 &             581 &  8.86 &  (8.08 &  9.28) & 0.5675 &  1.99 &  (1.61 &  2.20) &    1.75 &  1.00 &       N \\
0200430701 & 2004-01-15 & 148.222 & $-57.936$ &            11.3 &             565 &            11.4 &             499 &  3.54 &  (3.03 &  4.20) & 0.5625 &  0.85 &  (0.56 &  1.17) &    1.28 &  1.09 &       N \\
0139760101 & 2003-02-24 & 149.173 & $  4.114$ &            19.2 &             574 &            19.9 &             581 &  2.32 &  (1.96 &  2.70) & 0.5575 &  0.36 &  (0.15 &  0.56) &    1.45 &  1.35 &       Y \\
0147511701 & 2002-12-04 & 149.267 & $ 53.157$ &            17.3 &             540 &            17.6 &             549 &  5.23 &  (4.84 &  5.87) & 0.5675 &  1.33 &  (1.07 &  1.62) &    1.91 &  1.38 &       Y \\
0147511001 & 2002-10-21 & 149.358 & $ 53.109$ &            58.6 &             553 &            59.3 &             561 &  7.14 &  (6.75 &  7.36) & 0.5675 &  1.23 &  (1.08 &  1.41) &    1.14 &  1.74 &       N \\
0147510101 & 2002-10-15 & 149.534 & $ 53.009$ &            24.3 &             563 &            25.8 &             571 &  6.73 &  (6.27 &  7.11) & 0.5725 &  0.77 &  (0.51 &  0.99) &    1.24 &  1.94 &       Y \\
0164560901 & 2004-09-12 & 150.573 & $ 29.230$ &            53.6 &             524 &            52.9 &             523 &  4.85 &  (4.53 &  5.11) & 0.5675 &  0.54 &  (0.37 &  0.69) &    0.33 &  1.33 &       Y \\
0406630201 & 2007-04-12 & 151.186 & $ 48.245$ &             8.5 &             339 &             8.4 &             431 &  0.46 &  (0.00 &  1.75) & 0.5525 &  0.00 &  (0.00 &  0.58) &    1.29 &  1.48 &       N \\
0303260201 & 2005-04-07 & 151.607 & $ 51.006$ &            44.4 &             411 &            44.0 &             583 &  4.94 &  (4.53 &  5.31) & 0.5625 &  0.83 &  (0.63 &  1.03) &    1.55 &  1.15 &       N \\
0306060201 & 2005-11-13 & 151.829 & $ 70.103$ &            53.5 &             410 &            54.8 &             511 &  4.70 &  (4.22 &  5.02) & 0.5625 &  0.30 &  (0.08 &  0.48) &    1.60 &  1.31 &       N \\
0306060301 & 2005-11-15 & 151.831 & $ 70.103$ &            15.3 &             415 &            15.6 &             511 &  3.64 &  (2.92 &  4.08) & 0.5675 &  0.69 &  (0.33 &  0.97) &    1.35 &  1.39 &       N \\
0148590301 & 2003-08-31 & 151.832 & $ 15.690$ &             6.7 &             468 &             7.0 &             469 &  3.20 &  (2.37 &  3.93) & 0.5725 &  0.00 &  (0.00 &  0.24) &    1.21 &  1.65 &       N \\
0085170101 & 2001-11-11 & 156.809 & $ 49.507$ &            27.4 &             578 &            26.9 &             581 &  8.12 &  (7.62 &  8.43) & 0.5675 &  1.95 &  (1.68 &  2.13) &    1.09 &  1.91 &       N \\
0070340201 & 2001-05-10 & 159.911 & $ 50.084$ &            18.3 &             570 &            18.6 &             568 &  9.79 &  (9.39 & 10.50) & 0.5675 &  3.68 &  (3.40 &  4.00) &    1.35 &  1.15 &       N \\
0200340101 & 2004-06-02 & 160.579 & $ 81.664$ &            64.3 &             485 &            65.3 &             487 &  5.52 &  (5.21 &  5.77) & 0.5675 &  0.47 &  (0.32 &  0.62) &    1.62 &  1.24 &       N \\
0303720601 & 2005-04-25 & 161.440 & $ 54.439$ &            23.5 &             382 &            22.9 &             398 &  4.08 &  (3.56 &  4.57) & 0.5725 &  0.15 &  (0.00 &  0.44) &    1.26 &  1.58 &       N \\
0303720201 & 2005-04-13 & 161.441 & $ 54.439$ &            25.8 &             378 &            26.2 &             470 &  6.03 &  (5.54 &  6.65) & 0.5575 &  1.09 &  (0.85 &  1.39) &    1.64 &  1.55 &       Y \\
0100240301 & 2000-09-04 & 161.481 & $  5.043$ &            13.3 &             571 &            13.5 &             575 &  2.71 &  (2.20 &  3.15) & 0.5775 &  1.11 &  (0.77 &  1.39) &    1.44 &  1.71 &       N \\
0142830101 & 2003-11-30 & 162.015 & $ 81.547$ &            46.7 &             529 &            46.7 &             531 &  6.53 &  (6.19 &  6.84) & 0.5625 &  0.71 &  (0.54 &  0.87) &    1.56 &  1.40 &       Y \\
0201550201 & 2004-02-13 & 162.286 & $-16.709$ &            27.8 &             574 &            30.0 &             503 &  2.83 &  (2.45 &  3.30) & 0.5675 &  1.58 &  (1.36 &  1.84) &    1.30 &  1.71 &       N \\
0200960101 & 2005-03-28 & 162.721 & $ 41.656$ &            56.9 &             453 &            57.0 &             465 &  4.06 &  (3.73 &  4.35) & 0.5675 &  0.49 &  (0.31 &  0.66) &    1.32 &  1.03 &       N \\
0201860301 & 2004-07-18 & 163.308 & $-45.346$ &            21.1 &             575 &            21.0 &             581 &  2.69 &  (2.38 &  3.23) & 0.5575 &  1.01 &  (0.83 &  1.28) &    1.85 &  1.15 &       N \\
0201230301 & 2004-02-14 & 164.144 & $-34.474$ &            11.0 &             581 &            10.6 &             582 &  2.13 &  (1.31 &  2.42) & 0.5675 &  1.02 &  (0.79 &  1.41) &    1.44 &  1.21 &       N \\
0143150301 & 2003-04-17 & 164.587 & $ 42.392$ &             6.4 &             568 &             6.2 &             573 &  3.26 &  (2.50 &  4.00) & 0.5675 &  0.86 &  (0.44 &  1.29) &    1.33 &  1.80 &       N \\
0109080801 & 2002-05-14 & 164.695 & $ 64.478$ &            15.0 &             469 &            15.3 &             463 &  8.76 &  (8.13 &  9.42) & 0.5675 &  0.80 &  (0.48 &  1.13) &    1.85 &  1.17 &       Y \\
0092800101 & 2001-10-30 & 165.749 & $ 36.259$ &            15.5 &             500 &            15.7 &             575 &  4.69 &  (4.19 &  5.14) & 0.5725 &  1.46 &  (1.12 &  1.71) &    1.07 &  1.46 &       N \\
0092800201 & 2002-04-28 & 165.763 & $ 36.223$ &            51.7 &             561 &            52.3 &             573 &  5.17 &  (4.81 &  5.41) & 0.5675 &  1.14 &  (0.95 &  1.29) &    1.30 &  1.36 &       Y \\
0107860201 & 2001-05-08 & 165.788 & $ 65.445$ &            17.3 &             566 &            18.0 &             563 &  6.65 &  (6.05 &  7.07) & 0.5675 &  1.39 &  (1.08 &  1.61) &    1.37 &  1.15 &       N \\
0109461701 & 2002-05-01 & 165.840 & $ 62.130$ &             6.5 &             466 &             6.4 &             469 &  7.58 &  (6.62 &  8.42) & 0.5725 &  0.59 &  (0.05 &  1.07) &    1.24 &  1.11 &       N \\
0094780101 & 2000-09-01 & 166.440 & $-23.265$ &            28.9 &             566 &            29.2 &             567 &  3.48 &  (3.03 &  3.86) & 0.5675 &  2.48 &  (2.22 &  2.73) &    1.21 &  1.47 &       N \\
0404968501 & 2007-01-20 & 166.876 & $-59.034$ &            13.0 &             486 &            13.4 &             580 &  1.31 &  (0.86 &  1.78) & 0.5775 &  0.29 &  (0.00 &  0.60) &    1.11 &  1.49 &       N \\
0301340101 & 2006-04-12 & 167.648 & $ 37.517$ &            12.8 &             487 &            13.0 &             512 &  4.16 &  (3.54 &  4.66) & 0.5675 &  1.52 &  (1.17 &  1.85) &    0.83 &  1.49 &       N \\
0404967601 & 2007-01-10 & 167.694 & $-59.556$ &             7.5 &             424 &             9.2 &             511 &  3.43 &  (2.54 &  4.46) & 0.5725 &  0.01 &  (0.00 &  0.43) &    1.83 &  1.68 &       Y \\
0404968301 & 2007-01-12 & 167.881 & $-58.619$ &             9.1 &             498 &             9.1 &             513 &  1.98 &  (1.32 &  2.58) & 0.5675 &  0.49 &  (0.10 &  0.85) &    0.47 &  1.19 &       N \\
0205370201 & 2004-05-10 & 168.040 & $ 65.136$ &            27.7 &             501 &            28.8 &             578 &  5.74 &  (5.24 &  6.05) & 0.5675 &  0.97 &  (0.71 &  1.15) &    1.08 &  1.40 &       N \\
0201040101 & 2004-10-22 & 168.111 & $ 55.051$ &            10.1 &             584 &             9.9 &             513 &  8.07 &  (7.31 &  8.77) & 0.5625 &  1.00 &  (0.61 &  1.30) &    1.87 &  1.02 &       Y \\
0203542001 & 2004-09-12 & 168.218 & $-16.321$ &            30.2 &             570 &            30.9 &             465 &  1.97 &  (1.61 &  2.28) & 0.5575 &  0.30 &  (0.12 &  0.47) &    0.21 &  1.59 &       N \\
0200370101 & 2004-08-15 & 168.334 & $-14.914$ &            86.2 &             564 &            88.3 &             488 &  2.93 &  (2.64 &  3.30) & 0.5575 &  0.40 &  (0.25 &  0.60) &    0.72 &  1.67 &       Y \\
0404967101 & 2007-01-08 & 168.366 & $-59.709$ &            11.3 &             424 &            11.3 &             511 &  3.32 &  (2.63 &  3.81) & 0.5675 &  0.22 &  (0.00 &  0.52) &    1.86 &  1.01 &       N \\
0404966801 & 2007-01-06 & 168.598 & $-60.045$ &            14.3 &             410 &            14.5 &             499 &  2.13 &  (1.54 &  2.50) & 0.5725 &  0.76 &  (0.42 &  1.03) &    1.23 &  1.00 &       N \\
0103862101 & 2001-04-26 & 168.608 & $ 28.364$ &             5.7 &             469 &             5.8 &             467 &  5.18 &  (4.17 &  6.09) & 0.5575 &  2.04 &  (1.48 &  2.56) &    1.19 &  1.34 &       N \\
0404967001 & 2007-01-08 & 168.767 & $-59.433$ &            14.4 &             424 &            14.4 &             511 &  3.63 &  (3.13 &  4.32) & 0.5675 &  1.06 &  (0.72 &  1.40) &    1.72 &  1.00 &       N \\
0203840101 & 2004-01-19 & 168.965 & $-65.882$ &             9.5 &             579 &             9.0 &             511 &  2.78 &  (2.16 &  3.43) & 0.5575 &  0.60 &  (0.27 &  0.93) &    1.87 &  1.30 &       N \\
0112371701 & 2000-08-08 & 169.020 & $-59.598$ &            16.5 &             576 &            14.2 &             582 &  3.73 &  (3.29 &  4.14) & 0.5675 &  0.39 &  (0.17 &  0.64) &    1.20 &  1.70 &       N \\
0112370601 & 2002-08-12 & 169.161 & $-59.993$ &            19.4 &             581 &            20.1 &             579 &  5.07 &  (4.50 &  5.45) & 0.5625 &  1.77 &  (1.52 &  2.03) &    1.83 &  1.17 &       Y \\
0404966901 & 2007-01-07 & 169.263 & $-59.219$ &             5.9 &             423 &             5.9 &             511 &  1.97 &  (1.28 &  2.75) & 0.5725 &  0.00 &  (0.00 &  0.32) &    1.17 &  1.18 &       N \\
0404960301 & 2006-07-06 & 169.488 & $-57.006$ &             5.5 &             490 &             6.2 &             510 &  2.70 &  (2.13 &  3.69) & 0.5725 &  0.00 &  (0.00 &  0.13) &    1.17 &  1.63 &       N \\
0037982501 & 2003-01-25 & 169.511 & $-58.344$ &             9.8 &             581 &            10.4 &             580 &  1.77 &  (1.28 &  2.38) & 0.5625 &  1.26 &  (0.95 &  1.57) &    1.79 &  1.27 &       N \\
0112370401 & 2000-08-06 & 169.619 & $-59.340$ &            10.2 &             579 &            10.1 &             583 &  3.97 &  (3.41 &  4.47) & 0.5625 &  0.62 &  (0.33 &  0.89) &    1.56 &  1.60 &       N \\
0146990201 & 2003-04-25 & 169.622 & $ 60.666$ &            10.6 &             584 &             9.9 &             511 &  5.10 &  (4.41 &  5.81) & 0.5575 &  1.05 &  (0.69 &  1.38) &    1.74 &  1.41 &       N \\
0037982401 & 2003-01-25 & 169.683 & $-58.705$ &            17.7 &             581 &            17.3 &             581 &  2.93 &  (2.56 &  3.27) & 0.5725 &  1.06 &  (0.82 &  1.28) &    1.59 &  1.29 &       N \\
0112370101 & 2000-07-31 & 169.763 & $-59.733$ &            28.8 &             574 &            30.0 &             572 &  4.02 &  (3.74 &  4.47) & 0.5625 &  1.62 &  (1.44 &  1.83) &    1.69 &  1.69 &       Y \\
0404966501 & 2006-08-09 & 169.896 & $-60.446$ &             9.4 &             488 &             9.8 &             583 &  3.61 &  (2.77 &  4.28) & 0.5625 &  0.42 &  (0.03 &  0.77) &    1.03 &  1.99 &       N \\
0037981801 & 2002-08-16 & 169.958 & $-56.789$ &            15.5 &             572 &            15.6 &             579 &  3.73 &  (3.16 &  4.36) & 0.5725 &  1.68 &  (1.33 &  2.02) &    0.93 &  1.49 &       N \\
0404960601 & 2006-07-07 & 170.168 & $-58.451$ &             9.7 &             491 &             9.7 &             513 &  2.38 &  (1.71 &  2.90) & 0.5725 &  0.26 &  (0.00 &  0.61) &    0.84 &  1.26 &       N \\
0037980801 & 2002-07-13 & 170.292 & $-57.512$ &             9.7 &             576 &             9.6 &             581 &  5.54 &  (5.00 &  6.18) & 0.5675 &  1.44 &  (1.11 &  1.79) &    1.72 &  1.07 &       N \\
0148742401 & 2003-06-30 & 170.347 & $ 77.117$ &             6.6 &             579 &             6.8 &             583 &  5.49 &  (4.57 &  6.37) & 0.5575 &  1.56 &  (1.09 &  2.00) &    1.21 &  1.84 &       N \\
0037982101 & 2002-08-14 & 170.351 & $-58.811$ &            14.1 &             582 &            14.4 &             578 &  2.51 &  (1.98 &  3.05) & 0.5575 &  0.84 &  (0.54 &  1.12) &    0.52 &  1.75 &       N \\
0037981901 & 2002-08-16 & 170.416 & $-56.572$ &            12.0 &             572 &            12.5 &             508 &  4.01 &  (3.37 &  4.38) & 0.5725 &  1.17 &  (0.80 &  1.42) &    0.93 &  1.62 &       N \\
0306370601 & 2005-04-24 & 170.477 & $ 53.178$ &             9.6 &             496 &            10.1 &             583 &  5.85 &  (5.15 &  6.45) & 0.5675 &  0.28 &  (0.00 &  0.61) &    1.41 &  1.44 &       N \\
0037982001 & 2002-08-14 & 170.535 & $-59.172$ &            15.8 &             578 &            16.1 &             572 &  3.11 &  (2.66 &  3.69) & 0.5575 &  0.80 &  (0.56 &  1.11) &    0.65 &  1.28 &       N \\
0109520101 & 2002-01-29 & 170.643 & $-58.270$ &            25.3 &             574 &            24.5 &             582 &  4.50 &  (4.21 &  4.92) & 0.5675 &  1.26 &  (1.07 &  1.48) &    0.85 &  1.13 &       N \\
0037980901 & 2002-01-27 & 170.754 & $-57.330$ &            13.8 &             575 &            13.5 &             580 &  3.62 &  (3.11 &  4.32) & 0.5675 &  0.39 &  (0.12 &  0.89) &    1.36 &  1.20 &       N \\
0109520601 & 2002-01-31 & 170.826 & $-58.630$ &            21.6 &             572 &            22.2 &             578 &  3.59 &  (3.27 &  4.17) & 0.5625 &  2.15 &  (1.94 &  2.45) &    1.49 &  1.68 &       N \\
0404966601 & 2007-01-06 & 170.837 & $-59.584$ &            13.2 &             422 &            13.5 &             511 &  3.56 &  (2.87 &  4.05) & 0.5575 &  0.68 &  (0.36 &  0.96) &    1.29 &  1.00 &       N \\
0210490101 & 2005-01-01 & 170.925 & $-58.172$ &            33.1 &             569 &            32.8 &             499 &  2.74 &  (2.45 &  3.23) & 0.5525 &  0.97 &  (0.81 &  1.21) &    1.72 &  1.44 &       Y \\
0110661101 & 2000-08-20 & 171.113 & $-37.358$ &            11.2 &             583 &            11.4 &             582 &  2.65 &  (2.13 &  2.94) & 0.5625 &  0.84 &  (0.58 &  1.02) &    1.53 &  1.35 &       N \\
0402780701 & 2007-03-28 & 171.132 & $ 32.731$ &            14.3 &             422 &            14.6 &             577 &  2.03 &  (1.52 &  2.63) & 0.5675 &  0.19 &  (0.00 &  0.53) &    1.12 &  1.67 &       N \\
0147111301 & 2003-07-24 & 171.217 & $-59.307$ &            12.4 &             577 &            12.2 &             583 &  3.69 &  (3.23 &  4.13) & 0.5725 &  1.49 &  (1.21 &  1.77) &    1.72 &  1.00 &       N \\
0147111401 & 2003-07-24 & 171.415 & $-59.665$ &             6.9 &             578 &             7.0 &             583 &  6.77 &  (5.99 &  7.35) & 0.5725 &  1.86 &  (1.42 &  2.24) &    1.64 &  1.16 &       Y \\
0109520501 & 2001-07-03 & 171.490 & $-58.730$ &            23.5 &             583 &            23.7 &             581 &  4.26 &  (3.84 &  4.64) & 0.5625 &  1.26 &  (1.05 &  1.46) &    1.77 &  1.07 &       N \\
0112680201 & 2002-07-14 & 171.583 & $-57.791$ &             7.4 &             576 &             7.4 &             581 &  3.84 &  (3.08 &  4.38) & 0.5725 &  1.31 &  (0.85 &  1.67) &    1.01 &  1.11 &       N \\
0106460101 & 2000-11-06 & 171.619 & $ 48.316$ &            21.4 &             510 &            21.0 &             508 &  8.41 &  (7.64 &  9.07) & 0.5675 &  2.75 &  (2.50 &  3.06) &    1.09 &  1.51 &       Y \\
0111110501 & 2001-07-04 & 171.684 & $-59.089$ &            19.1 &             509 &            19.0 &             581 &  4.95 &  (4.50 &  5.27) & 0.5725 &  0.79 &  (0.55 &  0.99) &    1.45 &  1.07 &       Y \\
0112681001 & 2002-01-30 & 171.770 & $-58.186$ &            20.7 &             574 &            20.3 &             580 &  3.45 &  (2.97 &  3.79) & 0.5675 &  0.66 &  (0.40 &  0.87) &    1.71 &  1.45 &       N \\
0037980501 & 2002-01-25 & 171.854 & $-57.245$ &             8.3 &             574 &             8.3 &             581 &  3.62 &  (3.03 &  4.39) & 0.5625 &  1.06 &  (0.75 &  1.43) &    1.79 &  1.00 &       Y \\
0404960401 & 2006-07-06 & 171.884 & $-59.447$ &            11.0 &             413 &            11.1 &             509 &  2.77 &  (2.20 &  3.43) & 0.5675 &  0.01 &  (0.00 &  0.36) &    1.01 &  1.16 &       N \\
0404960501 & 2006-07-06 & 171.964 & $-58.508$ &            10.1 &             490 &            10.6 &             512 &  2.49 &  (1.68 &  2.80) & 0.5875 &  0.44 &  (0.06 &  0.77) &    0.78 &  1.05 &       N \\
0112680101 & 2002-01-28 & 172.043 & $-57.604$ &            23.8 &             571 &            24.1 &             577 &  3.73 &  (3.29 &  4.13) & 0.5675 &  0.72 &  (0.48 &  0.91) &    1.00 &  1.22 &       N \\
0206360101 & 2004-09-10 & 172.084 & $ -2.241$ &            53.1 &             569 &            52.9 &             569 &  3.54 &  (3.16 &  3.88) & 0.5525 &  0.29 &  (0.11 &  0.48) &    1.36 &  1.99 &       N \\
0401790101 & 2007-03-18 & 172.088 & $-11.015$ &            10.1 &             478 &            10.4 &             572 &  1.06 &  (0.69 &  1.58) & 0.5825 &  0.00 &  (0.00 &  0.25) &    1.25 &  1.30 &       N \\
0111200201 & 2000-07-30 & 172.105 & $-51.933$ &            29.1 &             527 &            26.9 &             462 &  7.99 &  (7.22 &  8.34) & 0.5625 &  3.97 &  (3.69 &  4.27) &    1.74 &  1.92 &       N \\
0111110401 & 2001-07-03 & 172.163 & $-58.866$ &            23.5 &             583 &            23.9 &             581 &  3.81 &  (3.52 &  4.15) & 0.5725 &  0.89 &  (0.71 &  1.09) &    1.54 &  1.00 &       Y \\
0109520201 & 2002-01-29 & 172.893 & $-58.093$ &            24.2 &             571 &            23.4 &             578 &  3.20 &  (2.86 &  3.61) & 0.5675 &  0.94 &  (0.60 &  1.08) &    0.89 &  1.19 &       N \\
0112300101 & 2002-07-13 & 173.017 & $-70.337$ &            16.4 &             523 &            16.8 &             529 &  4.48 &  (3.94 &  5.14) & 0.5625 &  1.63 &  (1.32 &  2.00) &    1.71 &  1.69 &       Y \\
0111110701 & 2001-08-14 & 173.104 & $-58.412$ &            10.5 &             508 &            10.8 &             581 &  3.33 &  (2.85 &  4.01) & 0.5625 &  1.28 &  (0.98 &  1.65) &    0.77 &  1.53 &       N \\
0111110101 & 2001-07-06 & 173.552 & $-58.184$ &            17.7 &             580 &            17.8 &             578 &  2.99 &  (2.59 &  3.45) & 0.5575 &  0.31 &  (0.10 &  0.56) &    1.50 &  1.22 &       N \\
0404964801 & 2006-07-07 & 173.765 & $-58.540$ &            10.0 &             490 &            10.4 &             512 &  3.84 &  (3.05 &  4.64) & 0.5625 &  0.00 &  (0.00 &  0.17) &    1.38 &  1.12 &       N \\
0202520201 & 2004-03-22 & 173.791 & $ 22.181$ &            13.4 &             584 &            13.2 &             583 &  2.89 &  (2.27 &  3.28) & 0.5625 &  0.04 &  (0.00 &  0.28) &    1.50 &  1.11 &       N \\
0203540301 & 2004-08-22 & 174.008 & $-15.899$ &            15.3 &             510 &            15.6 &             582 &  2.78 &  (2.35 &  3.18) & 0.5525 &  0.00 &  (0.00 &  0.18) &    1.68 &  1.28 &       N \\
0201360201 & 2004-02-29 & 174.042 & $-19.847$ &            29.8 &             579 &            28.4 &             578 &  0.85 &  (0.46 &  1.26) & 0.5475 &  0.45 &  (0.26 &  0.67) &    1.26 &  1.56 &       N \\
0203540501 & 2005-02-21 & 174.057 & $-13.826$ &            15.4 &             433 &            16.0 &             505 &  1.97 &  (1.54 &  2.36) & 0.5625 &  1.21 &  (0.92 &  1.40) &    1.19 &  1.00 &       N \\
0203540401 & 2005-02-21 & 174.215 & $-15.732$ &            26.8 &             504 &            26.6 &             506 &  4.42 &  (3.90 &  4.67) & 0.5625 &  0.60 &  (0.40 &  0.77) &    1.07 &  1.00 &       N \\
0404964701 & 2006-07-07 & 174.220 & $-58.309$ &             9.9 &             490 &            10.1 &             513 &  3.52 &  (2.91 &  4.14) & 0.5675 &  0.21 &  (0.00 &  0.56) &    1.40 &  1.28 &       N \\
0083000101 & 2001-10-22 & 175.010 & $ 25.978$ &             8.4 &             505 &             8.4 &             577 &  3.99 &  (3.07 &  4.66) & 0.5625 &  3.16 &  (2.64 &  3.57) &    1.75 &  1.81 & \nodata \\
0111430101 & 2001-07-07 & 175.480 & $-75.700$ &            16.6 &             470 &            17.6 &             465 &  4.54 &  (3.98 &  5.16) & 0.5625 &  0.94 &  (0.64 &  1.27) &    1.63 &  1.72 &       N \\
0304203401 & 2006-06-11 & 175.807 & $ 63.353$ &             8.5 &             371 &             8.3 &             391 &  7.12 &  (6.13 &  7.85) & 0.5775 &  1.55 &  (0.97 &  2.02) &    1.36 &  1.00 &       N \\
0312190401 & 2006-01-28 & 175.875 & $-49.907$ &            11.4 &             421 &            11.3 &             509 &  1.55 &  (1.08 &  1.97) & 0.5875 &  0.00 &  (0.00 &  0.20) &    0.82 &  1.09 &       N \\
0056020301 & 2001-02-14 & 175.924 & $-49.466$ &            10.7 &             557 &            10.2 &             558 &  4.00 &  (3.56 &  4.60) & 0.5675 &  1.06 &  (0.78 &  1.37) &    1.08 &  1.42 &       N \\
0041170101 & 2001-02-16 & 177.510 & $-48.355$ &            45.3 &             582 &            45.8 &             581 &  4.84 &  (4.52 &  5.08) & 0.5625 &  0.95 &  (0.82 &  1.12) &    0.81 &  1.20 &       N \\
0203160201 & 2004-07-19 & 178.203 & $-47.949$ &            13.2 &             466 &            13.2 &             469 &  2.95 &  (2.38 &  3.45) & 0.5625 &  0.82 &  (0.50 &  1.09) &    1.76 &  1.04 &       Y \\
0111410101 & 2002-02-09 & 178.224 & $-43.073$ &             7.9 &             470 &             5.7 &             466 &  4.17 &  (3.17 &  5.10) & 0.5625 &  1.04 &  (0.49 &  1.53) &    1.77 &  1.59 &       Y \\
0200811101 & 2004-03-09 & 178.909 & $-20.031$ &             9.2 &             571 &             9.8 &             497 &  1.69 &  (1.29 &  2.31) & 0.5625 &  0.12 &  (0.00 &  0.40) &    1.07 &  1.22 &       N \\
0200810301 & 2004-03-05 & 178.909 & $-20.031$ &             5.6 &             573 &             5.5 &             571 &  4.26 &  (3.55 &  5.06) & 0.5625 &  0.40 &  (0.02 &  0.77) &    1.81 &  1.68 &       N \\
0200810701 & 2004-03-07 & 178.909 & $-20.030$ &             7.9 &             575 &             8.2 &             502 &  2.96 &  (2.41 &  3.45) & 0.5675 &  0.00 &  (0.00 &  0.27) &    1.86 &  1.04 &       N \\
0109060301 & 2000-09-09 & 178.916 & $-19.992$ &            43.1 &             548 &            42.3 &             554 &  3.57 &  (3.35 &  3.84) & 0.5675 &  0.87 &  (0.75 &  1.03) &    1.51 &  1.28 &       Y \\
0024140101 & 2001-03-13 & 179.085 & $-23.816$ &            19.9 &             562 &            19.9 &             568 &  2.85 &  (2.44 &  3.29) & 0.5675 &  0.04 &  (0.00 &  0.27) &    1.88 &  1.51 &       Y \\
0406610101 & 2006-11-05 & 179.356 & $ 59.942$ &            10.4 &             402 &            10.8 &             485 &  4.83 &  (4.33 &  5.67) & 0.5675 &  0.91 &  (0.43 &  1.31) &    1.88 &  1.66 &       N \\
0101440501 & 2000-09-03 & 180.258 & $-21.968$ &            23.9 &             559 &            24.6 &             566 &  2.97 &  (2.57 &  3.35) & 0.5675 &  1.31 &  (1.08 &  1.53) &    1.68 &  1.54 &       Y \\
0101441501 & 2002-03-05 & 180.557 & $-23.544$ &            30.0 &             545 &            30.0 &             551 &  2.62 &  (2.30 &  2.99) & 0.5625 &  0.36 &  (0.19 &  0.56) &    1.70 &  1.70 &       Y \\
0200750401 & 2004-01-30 & 180.833 & $-41.576$ &             5.6 &             555 &             5.4 &             556 &  4.21 &  (3.55 &  4.95) & 0.5775 &  2.70 &  (2.24 &  3.21) &    1.55 &  1.26 &       Y \\
0093630101 & 2001-08-15 & 182.022 & $-57.907$ &            14.1 &             553 &            14.4 &             555 &  3.79 &  (3.39 &  4.53) & 0.5625 &  1.72 &  (1.46 &  2.06) &    0.81 &  1.09 &       N \\
0205980101 & 2004-04-24 & 182.556 & $ 57.673$ &            14.0 &             389 &            14.1 &             466 &  5.72 &  (5.18 &  6.45) & 0.5675 &  1.06 &  (0.78 &  1.48) &    1.80 &  1.18 &       Y \\
0400830301 & 2006-10-30 & 182.658 & $ 42.566$ &            45.0 &             493 &            44.7 &             511 &  3.62 &  (3.36 &  4.06) & 0.5725 &  0.73 &  (0.55 &  0.97) &    0.89 &  1.75 &       N \\
0200630101 & 2004-04-13 & 183.403 & $ 40.982$ &            13.7 &             577 &            13.9 &             583 &  3.90 &  (3.45 &  4.42) & 0.5675 &  0.20 &  (0.00 &  0.47) &    0.57 &  1.33 &       N \\
0103262801 & 2003-10-09 & 184.363 & $ -3.300$ &             6.6 &             586 &             6.7 &             586 &  2.40 &  (1.93 &  2.91) & 0.5775 &  0.32 &  (0.02 &  0.64) &    0.55 &  1.25 &       N \\
0302581801 & 2005-10-10 & 184.774 & $ 40.088$ &            22.0 &             368 &            21.9 &             462 &  5.98 &  (5.48 &  6.60) & 0.5625 &  1.47 &  (1.20 &  1.79) &    1.25 &  1.88 &       N \\
0134540101 & 2001-02-22 & 184.909 & $-41.569$ &         9.4,7.5 &         474,473 &         9.7,8.0 &         469,472 &  5.75 &  (5.10 &  6.62) & 0.5625 &  2.52 &  (2.16 &  2.87) &    1.64 &  1.38 &       Y \\
0402320201 & 2007-02-02 & 184.948 & $-42.338$ &             7.3 &             496 &             7.0 &             582 &  4.74 &  (4.02 &  5.50) & 0.5725 &  1.25 &  (0.81 &  1.71) &    1.13 &  1.51 &       N \\
0070340301 & 2001-05-15 & 185.207 & $ 65.480$ &             6.9 &             532 &             6.7 &             535 &  6.18 &  (5.35 &  7.00) & 0.5675 &  1.44 &  (0.99 &  1.89) &    1.62 &  1.77 &       N \\
0149010201 & 2003-04-15 & 186.300 & $ 44.831$ &            13.2 &             545 &            13.3 &             551 &  6.15 &  (5.55 &  6.85) & 0.5625 &  1.25 &  (1.00 &  1.57) &    1.74 &  1.18 &       Y \\
0405240201 & 2006-08-06 & 186.353 & $-46.138$ &            14.4 &             482 &            14.6 &             504 & 11.42 & (10.92 & 12.43) & 0.5675 &  2.48 &  (2.21 &  3.02) &    1.61 &  1.27 &       N \\
0112880801 & 2000-09-29 & 187.464 & $ 22.499$ &            40.4 &             499 &            41.6 &             430 &  4.21 &  (3.79 &  4.63) & 0.5675 &  2.10 &  (1.84 &  2.33) &    1.31 &  1.43 &       Y \\
0123710201 & 2000-04-24 & 187.465 & $ 22.477$ &            18.1 &             470 &            18.3 &             467 &  4.44 &  (3.79 &  5.06) & 0.5675 &  0.90 &  (0.57 &  1.25) &    1.11 &  1.47 &       N \\
0200430401 & 2004-01-19 & 187.723 & $-45.057$ &             8.0 &             575 &             8.2 &             581 & 10.39 &  (9.83 & 11.44) & 0.5675 &  3.95 &  (3.59 &  4.43) &    1.86 &  1.00 &       Y \\
0201690301 & 2004-06-20 & 187.766 & $ 83.058$ &            14.0 &             573 &            15.3 &             573 &  4.49 &  (3.89 &  4.96) & 0.5675 &  0.83 &  (0.51 &  1.11) &    1.18 &  1.31 &       N \\
0094790201 & 2002-08-22 & 188.307 & $-37.087$ &            20.4 &             563 &            20.6 &             563 &  5.80 &  (5.34 &  6.23) & 0.5675 &  1.91 &  (1.61 &  2.14) &    1.39 &  1.87 &       N \\
0103861001 & 2002-08-13 & 190.169 & $-47.827$ &             8.8 &             471 &             8.7 &             468 & 17.56 & (16.14 & 18.31) & 0.5725 &  6.04 &  (5.34 &  6.53) &    1.29 &  1.00 &       N \\
0301650201 & 2005-08-30 & 190.591 & $-45.540$ &            11.7 &             420 &            11.6 &             510 & 11.43 & (10.66 & 12.15) & 0.5725 &  3.35 &  (2.92 &  3.76) &    1.60 &  1.13 &       N \\
0161160101 & 2003-09-01 & 191.813 & $-33.159$ &            24.8 &             456 &            26.9 &             450 &  7.38 &  (6.73 &  7.81) & 0.5675 &  1.67 &  (1.37 &  1.92) &    1.78 &  1.42 &       Y \\
0203060501 & 2004-01-20 & 192.077 & $-58.254$ &            35.5 &             390 &            35.3 &             468 &  2.75 &  (2.29 &  3.17) & 0.5725 &  0.95 &  (0.68 &  1.21) &    1.63 &  1.81 &       N \\
0006010301 & 2001-04-26 & 192.227 & $ 23.387$ &            32.5 &             543 &            33.9 &             541 &  3.86 &  (3.44 &  4.28) & 0.5675 &  1.58 &  (1.34 &  1.82) &    0.91 &  1.50 &       N \\
0405210101 & 2006-08-29 & 192.572 & $-11.806$ &            26.0 &             491 &            26.9 &             505 &  3.32 &  (2.93 &  3.75) & 0.5675 &  0.11 &  (0.00 &  0.44) &    1.09 &  1.61 &       N \\
0405210201 & 2006-08-30 & 193.604 & $-12.457$ &            18.0 &             494 &            18.4 &             511 &  4.01 &  (3.51 &  4.50) & 0.5675 &  0.49 &  (0.22 &  0.76) &    1.64 &  1.32 &       Y \\
0205010101 & 2004-05-23 & 193.799 & $ 82.754$ &            24.8 &             509 &            25.4 &             436 &  5.60 &  (4.99 &  6.23) & 0.5675 &  0.88 &  (0.58 &  1.20) &    1.46 &  1.37 &       N \\
0152530101 & 2002-10-05 & 194.085 & $ 28.828$ &            13.3 &             548 &            14.6 &             554 &  6.45 &  (5.86 &  7.16) & 0.5575 &  2.85 &  (2.53 &  3.22) &    1.19 &  1.66 &       N \\
0300100201 & 2005-10-01 & 194.881 & $-12.250$ &             9.5 &             415 &             9.1 &             578 &  4.89 &  (4.24 &  5.64) & 0.5625 &  1.49 &  (1.12 &  1.87) &    1.84 &  1.41 &       Y \\
0111170101 & 2002-04-04 & 195.127 & $  4.249$ &            70.8 &             563 &            71.7 &             573 &  5.52 &  (5.28 &  5.79) & 0.5675 &  1.73 &  (1.63 &  1.94) &    1.38 &  1.37 &       N \\
0201350101 & 2004-03-13 & 195.133 & $  4.248$ &            13.7 &             565 &            14.5 &             565 &  3.65 &  (3.27 &  4.25) & 0.5675 &  1.24 &  (0.98 &  1.54) &    1.04 &  1.73 &       N \\
0400260201 & 2006-10-02 & 195.135 & $  4.285$ &            17.7 &             468 &            17.9 &             493 &  5.55 &  (4.98 &  6.14) & 0.5625 &  1.48 &  (1.18 &  1.77) &    1.53 &  1.17 &       N \\
0405210601 & 2006-08-31 & 195.219 & $-11.732$ &            17.5 &             489 &            17.6 &             506 &  2.22 &  (1.72 &  2.74) & 0.5675 &  1.51 &  (1.21 &  1.81) &    1.62 &  1.74 &       Y \\
0150620301 & 2003-04-22 & 195.510 & $ 43.156$ &             8.8 &             582 &             8.8 &             582 &  5.70 &  (5.04 &  6.32) & 0.5675 &  1.22 &  (0.87 &  1.57) &    1.48 &  1.07 &       N \\
0150620101 & 2003-04-23 & 196.040 & $ 44.206$ &            12.3 &             585 &            12.3 &             511 &  5.85 &  (5.42 &  6.64) & 0.5675 &  1.44 &  (1.18 &  1.81) &    1.55 &  1.13 &       N \\
0303820301 & 2006-04-15 & 196.693 & $ 42.920$ &            20.4 &             460 &            21.6 &             556 &  3.97 &  (3.11 &  4.24) & 0.5675 &  0.97 &  (0.61 &  1.18) &    0.97 &  1.34 &       N \\
0301651701 & 2006-06-20 & 197.309 & $ 81.121$ &            12.3 &             473 &            12.2 &             495 &  6.29 &  (5.56 &  6.95) & 0.5625 &  0.96 &  (0.61 &  1.30) &    1.26 &  1.05 &       N \\
0112880401 & 2000-09-03 & 197.636 & $-23.741$ &            17.8 &             570 &            18.0 &             576 &  7.02 &  (6.29 &  7.75) & 0.5675 &  2.37 &  (2.04 &  2.73) &    1.55 &  1.73 &       N \\
0025540301 & 2001-04-27 & 198.835 & $ 33.952$ &             9.7 &             582 &             9.9 &             579 &  5.29 &  (4.80 &  6.12) & 0.5625 &  0.87 &  (0.57 &  1.21) &    0.88 &  1.19 &       N \\
0152170501 & 2003-05-27 & 198.925 & $ 86.436$ &            17.0 &             472 &            17.5 &             469 &  6.07 &  (5.69 &  6.85) & 0.5725 &  1.34 &  (1.05 &  1.68) &    1.66 &  1.22 &       Y \\
0203460201 & 2004-01-31 & 200.666 & $-44.050$ &            11.2 &             583 &            10.4 &             583 & 12.17 & (11.45 & 12.92) & 0.5675 &  4.20 &  (3.78 &  4.63) &    1.84 &  1.86 &       Y \\
0404240301 & 2006-11-29 & 202.394 & $ 51.284$ &            17.7 &             416 &            17.4 &             512 &  5.98 &  (5.35 &  6.50) & 0.5675 &  1.29 &  (0.95 &  1.58) &    1.27 &  1.11 &       N \\
0104860501 & 2002-06-26 & 202.853 & $ 83.300$ &            32.4 &             535 &            33.3 &             542 &  6.50 &  (6.16 &  6.93) & 0.5675 &  1.22 &  (1.02 &  1.45) &    1.04 &  1.17 &       N \\
0202210301 & 2005-02-02 & 204.928 & $-41.756$ &            41.0 &             520 &            41.3 &             456 &  8.07 &  (7.53 &  8.45) & 0.5675 &  2.06 &  (1.82 &  2.28) &    1.57 &  1.91 & \nodata \\
0201530101 & 2005-03-30 & 205.109 & $-14.127$ &            28.9 &             377 &            28.0 &             545 &  3.38 &  (2.97 &  3.71) & 0.5625 &  0.46 &  (0.22 &  0.62) &    1.52 &  1.54 &       N \\
0112400101 & 2002-03-06 & 205.212 & $-17.245$ &            12.0 &             457 &            11.8 &             463 &  4.60 &  (3.81 &  5.73) & 0.5475 &  2.35 &  (1.86 &  2.84) &    1.56 &  1.45 &       N \\
0041170201 & 2000-11-05 & 205.844 & $ 51.845$ &            39.3 &             581 &            38.9 &             580 &  8.32 &  (7.96 &  8.68) & 0.5625 &  2.84 &  (2.67 &  3.05) &    0.86 &  1.25 &       Y \\
0149890301 & 2003-09-17 & 206.007 & $-15.463$ &         5.7,6.4 &         581,583 &         5.7,6.0 &         581,579 &  4.91 &  (4.51 &  5.39) & 0.5675 &  1.38 &  (1.14 &  1.65) &    1.69 &  1.64 &       N \\
0101440401 & 2000-11-07 & 206.021 & $ 32.362$ &            10.6 &             577 &            10.5 &             575 &  6.84 &  (6.13 &  7.60) & 0.5675 &  2.76 &  (2.37 &  3.19) &    1.55 &  1.05 &       Y \\
0146870101 & 2003-09-11 & 206.150 & $ -1.024$ &             7.7 &             586 &             7.3 &             585 &  6.46 &  (5.71 &  7.23) & 0.5625 &  4.73 &  (4.28 &  5.19) &    1.75 &  1.79 &       N \\
0402250701 & 2007-04-13 & 206.416 & $ 37.354$ &            15.6 &             365 &            15.4 &             462 &  3.89 &  (3.19 &  4.45) & 0.5625 &  0.98 &  (0.62 &  1.30) &    1.08 &  1.11 &       N \\
0112530101 & 2002-09-15 & 206.451 & $-16.584$ &            22.3 &             440 &            22.2 &             439 &  7.11 &  (6.55 &  7.90) & 0.5625 &  2.91 &  (2.55 &  3.30) &    1.70 &  1.62 &       Y \\
0148300101 & 2003-08-30 & 206.629 & $-17.587$ &            15.4 &             568 &            15.6 &             575 &  2.85 &  (2.45 &  3.31) & 0.5675 &  1.25 &  (1.00 &  1.53) &    1.42 &  1.55 &       N \\
0401060201 & 2006-11-17 & 206.815 & $ 35.839$ &            45.6 &             376 &            46.0 &             394 &  3.00 &  (2.47 &  3.24) & 0.5725 &  0.66 &  (0.39 &  0.83) &    1.28 &  1.08 &       N \\
0206100101 & 2004-11-05 & 206.923 & $ 23.396$ &            40.1 &             467 &            42.0 &             465 &  5.36 &  (4.83 &  5.63) & 0.5725 &  3.38 &  (3.20 &  3.72) &    1.67 &  1.57 &       N \\
0303360101 & 2005-11-15 & 207.698 & $ 41.531$ &            20.7 &             303 &            20.8 &             393 &  5.24 &  (4.66 &  5.82) & 0.5675 &  0.60 &  (0.31 &  0.91) &    1.50 &  1.05 &       N \\
0406570401 & 2007-03-19 & 208.298 & $-18.278$ &            11.7 &             413 &            12.8 &             509 &  1.83 &  (1.16 &  2.48) & 0.5675 &  0.26 &  (0.00 &  0.64) &    1.25 &  1.24 &       N \\
0300630301 & 2006-01-19 & 209.821 & $-65.146$ &            14.4 &             477 &            14.5 &             499 &  3.01 &  (2.35 &  3.60) & 0.5675 &  0.14 &  (0.00 &  0.44) &    1.78 &  1.70 &       Y \\
0304070201 & 2005-12-05 & 210.318 & $ 57.711$ &             8.1 &             481 &             8.5 &             569 &  4.39 &  (3.27 &  5.32) & 0.5675 &  1.04 &  (0.42 &  1.41) &    0.68 &  1.00 &       N \\
0203900201 & 2004-08-23 & 211.398 & $-36.545$ &            54.9 &             574 &            60.9 &             584 &  2.32 &  (2.08 &  2.54) & 0.5675 &  0.49 &  (0.35 &  0.61) &    1.21 &  1.66 &       N \\
0109462801 & 2004-05-08 & 211.793 & $ 66.197$ &             9.3 &             470 &             9.7 &             467 &  3.98 &  (3.35 &  4.68) & 0.5725 &  0.49 &  (0.11 &  0.89) &    1.25 &  1.28 &       N \\
0150320201 & 2003-06-17 & 212.450 & $ 64.667$ &            17.5 &             574 &            17.3 &             581 & 10.65 &  (9.75 & 11.08) & 0.5625 &  5.04 &  (4.72 &  5.39) &    1.59 &  1.70 &       Y \\
0112552001 & 2001-05-07 & 213.212 & $ 54.684$ &             6.9 &             582 &             6.8 &             578 &  7.67 &  (6.63 &  8.49) & 0.5725 &  1.59 &  (1.08 &  1.95) &    1.73 &  1.44 &       Y \\
0203900101 & 2004-08-09 & 213.422 & $-39.074$ &        6.8,35.8 &         581,569 &        7.0,37.0 &         511,507 &  5.79 &  (5.50 &  6.10) & 0.5675 &  0.83 &  (0.69 &  1.02) &    1.15 &  1.57 &       Y \\
0123940101 & 2000-10-23 & 213.700 & $ 13.021$ &            21.4 &             532 &            21.3 &             467 &  9.23 &  (8.40 &  9.69) & 0.5675 &  2.08 &  (1.69 &  2.35) &    1.63 &  1.62 &       Y \\
0123940201 & 2000-10-23 & 213.700 & $ 13.020$ &            42.2 &             530 &            44.6 &             467 &  7.63 &  (7.16 &  8.00) & 0.5675 &  2.15 &  (1.89 &  2.37) &    1.35 &  1.42 &       N \\
0415580201 & 2007-04-08 & 213.703 & $ 13.019$ &            13.2 &             238 &            13.2 &             396 &  5.99 &  (4.26 &  7.04) & 0.5675 &  0.01 &  (0.00 &  0.61) &    1.63 &  1.11 &       Y \\
0312190601 & 2006-01-28 & 213.849 & $-50.846$ &            11.3 &             391 &            11.2 &             477 &  3.49 &  (2.87 &  4.02) & 0.5825 &  0.12 &  (0.00 &  0.49) &    0.85 &  1.32 &       N \\
0510181401 & 2007-04-28 & 214.025 & $  4.467$ &             7.4 &             487 &             7.4 &             582 &  6.34 &  (5.62 &  7.23) & 0.5625 &  1.08 &  (0.66 &  1.46) &    1.86 &  1.03 &       Y \\
0203450101 & 2005-04-23 & 214.192 & $ 34.342$ &            34.6 &             465 &            36.6 &             554 &  3.36 &  (3.01 &  3.73) & 0.5625 &  0.56 &  (0.37 &  0.76) &    1.64 &  1.28 &       Y \\
0303562101 & 2005-11-23 & 214.205 & $ 36.004$ &             5.8 &             423 &             5.7 &             513 &  3.91 &  (3.13 &  4.58) & 0.5775 &  0.34 &  (0.00 &  0.75) &    0.58 &  1.00 &       N \\
0109461001 & 2001-10-21 & 215.738 & $ 31.939$ &             8.9 &             578 &             8.9 &             579 &  5.61 &  (5.02 &  6.45) & 0.5625 &  1.78 &  (1.42 &  2.18) &    1.35 &  1.41 &       N \\
0112850101 & 2001-05-10 & 216.446 & $ 48.346$ &            16.1 &             561 &            15.5 &             557 &  4.79 &  (4.32 &  5.33) & 0.5675 &  1.61 &  (1.34 &  1.91) &    0.91 &  1.30 &       N \\
0128531501 & 2003-05-28 & 216.975 & $ 60.682$ &            31.9 &             571 &            33.4 &             581 &  5.95 &  (5.69 &  6.43) & 0.5675 &  0.36 &  (0.19 &  0.57) &    1.52 &  1.85 &       Y \\
0128531601 & 2003-12-12 & 216.992 & $ 60.718$ &            69.3 &             579 &            69.3 &             578 &  4.55 &  (4.29 &  4.76) & 0.5675 &  0.64 &  (0.51 &  0.76) &    1.59 &  1.41 &       N \\
0143370101 & 2003-03-23 & 217.252 & $-28.907$ &            29.1 &             552 &            29.9 &             560 &  2.87 &  (2.39 &  3.24) & 0.5675 &  0.79 &  (0.53 &  1.01) &    1.70 &  1.42 &       Y \\
0201940201 & 2004-12-19 & 223.358 & $ 68.210$ &             6.7 &             471 &             6.9 &             469 &  6.89 &  (5.98 &  7.91) & 0.5625 &  0.88 &  (0.37 &  1.33) &    1.94 &  1.08 &       N \\
0108060501 & 2001-07-27 & 223.553 & $-54.422$ &            36.7 &             583 &            37.2 &             580 &  4.90 &  (4.37 &  5.35) & 0.5675 &  0.64 &  (0.51 &  0.85) &    1.12 &  1.09 &       N \\
0108062301 & 2002-01-23 & 223.589 & $-54.449$ &            65.0 &             575 &            65.5 &             577 &  5.43 &  (5.04 &  5.57) & 0.5725 &  1.19 &  (0.99 &  1.30) &    1.67 &  1.04 &       Y \\
0108060701 & 2002-01-14 & 223.599 & $-54.455$ &            67.8 &             506 &            67.3 &             578 &  5.46 &  (5.16 &  5.66) & 0.5725 &  0.87 &  (0.70 &  1.00) &    1.65 &  1.49 &       Y \\
0108060601 & 2002-01-13 & 223.606 & $-54.451$ &             7.1 &             506 &             7.1 &             578 &  6.54 &  (5.84 &  7.26) & 0.5675 &  0.07 &  (0.00 &  0.44) &    1.95 &  1.38 &       Y \\
0042340501 & 2001-02-16 & 223.929 & $-60.111$ &            12.4 &             444 &            12.5 &             441 &  7.04 &  (6.37 &  7.82) & 0.5625 &  1.56 &  (1.18 &  1.95) &    0.79 &  1.71 &       N \\
0110950201 & 2003-01-07 & 225.107 & $-83.172$ &             5.3 &             473 &             5.2 &             469 &  6.08 &  (5.05 &  6.80) & 0.5725 &  1.54 &  (0.96 &  1.98) &    1.66 &  1.00 &       N \\
0110870101 & 2002-03-27 & 225.210 & $-34.335$ &            22.8 &             474 &            22.9 &             474 &  6.20 &  (5.43 &  6.53) & 0.5675 &  1.18 &  (0.81 &  1.40) &    1.59 &  1.84 &       N \\
0150970301 & 2003-12-02 & 225.421 & $ 43.142$ &            22.3 &             582 &            22.2 &             582 &  4.34 &  (3.94 &  4.72) & 0.5675 &  1.77 &  (1.54 &  1.99) &    0.88 &  1.26 &       N \\
0202940201 & 2004-10-26 & 225.475 & $ 24.523$ &            22.2 &             584 &            22.3 &             513 &  5.09 &  (4.73 &  5.58) & 0.5675 &  1.65 &  (1.44 &  1.91) &    1.80 &  1.00 &       N \\
0301330401 & 2006-02-13 & 226.946 & $-45.906$ &            19.5 &             414 &            19.6 &             583 &  2.45 &  (2.02 &  2.97) & 0.5675 &  0.37 &  (0.11 &  0.65) &    1.54 &  1.32 &       Y \\
0085640101 & 2001-03-17 & 227.892 & $-30.311$ &             9.1 &             569 &             8.7 &             569 &  5.14 &  (4.50 &  5.94) & 0.5575 &  0.47 &  (0.14 &  0.85) &    1.64 &  1.57 &       N \\
0071340301 & 2001-12-04 & 228.673 & $ 85.331$ &            28.3 &             478 &            28.3 &             553 &  7.09 &  (6.38 &  7.67) & 0.5675 &  2.46 &  (2.18 &  2.75) &    1.68 &  1.37 &       N \\
0099030101 & 2000-11-22 & 230.895 & $ 66.456$ &            13.3 &             559 &            14.0 &             558 &  7.33 &  (6.88 &  8.22) & 0.5675 &  1.73 &  (1.42 &  2.12) &    1.14 &  1.97 &       N \\
0204791101 & 2005-05-04 & 233.189 & $ 43.767$ &            14.7 &             480 &            14.8 &             505 &  5.21 &  (4.44 &  5.60) & 0.5625 &  0.89 &  (0.65 &  1.21) &    0.93 &  1.01 &       N \\
0111282001 & 2002-06-22 & 233.341 & $-88.673$ &             6.2 &             582 &             6.3 &             581 &  5.33 &  (4.70 &  6.11) & 0.5775 &  0.93 &  (0.51 &  1.38) &    1.84 &  1.20 &       Y \\
0093640301 & 2001-05-26 & 233.587 & $ 49.522$ &             9.8 &             557 &             9.4 &             563 &  6.51 &  (5.76 &  7.16) & 0.5575 &  1.71 &  (1.34 &  2.03) &    1.03 &  1.14 &       N \\
0301900601 & 2006-05-27 & 233.724 & $ 73.627$ &             9.3 &             386 &             9.3 &             408 &  4.80 &  (3.96 &  5.53) & 0.5725 &  0.92 &  (0.45 &  1.37) &    1.87 &  1.39 &       Y \\
0204850501 & 2004-03-14 & 234.925 & $ -9.916$ &            13.2 &             579 &            13.2 &             582 &  8.12 &  (7.07 &  8.47) & 0.5625 &  2.50 &  (2.27 &  2.88) &    1.14 &  1.00 &       N \\
0201290201 & 2004-08-21 & 235.632 & $-34.077$ &            13.5 &             572 &            14.7 &             572 &  4.81 &  (4.24 &  5.27) & 0.5675 &  0.89 &  (0.57 &  1.15) &    1.75 &  1.29 &       Y \\
0203362101 & 2004-12-09 & 235.886 & $ 42.012$ &            17.0 &             580 &            17.5 &             509 &  3.74 &  (3.35 &  4.24) & 0.5725 &  0.78 &  (0.56 &  1.07) &    1.82 &  1.07 &       Y \\
0312190701 & 2006-01-28 & 236.040 & $-32.583$ &            11.1 &             483 &            10.8 &             571 &  5.17 &  (4.53 &  5.66) & 0.5725 &  0.69 &  (0.34 &  1.01) &    0.73 &  1.12 &       N \\
0302352201 & 2006-05-11 & 236.149 & $ 41.850$ &             6.9 &             487 &             7.3 &             510 &  5.08 &  (3.92 &  5.70) & 0.5625 &  0.58 &  (0.18 &  1.08) &    1.74 &  1.64 &       Y \\
0302351101 & 2006-05-12 & 236.229 & $ 42.398$ &            14.6 &             487 &            14.9 &             512 &  3.50 &  (2.76 &  4.15) & 0.5775 &  0.31 &  (0.00 &  0.61) &    1.39 &  1.34 &       Y \\
0203361101 & 2004-12-01 & 236.272 & $ 42.422$ &            19.7 &             584 &            20.0 &             512 &  4.00 &  (3.44 &  4.33) & 0.5725 &  0.66 &  (0.37 &  0.88) &    1.22 &  1.64 &       N \\
0203361701 & 2004-12-11 & 236.354 & $ 42.072$ &             6.7 &             577 &             7.0 &             575 &  6.24 &  (5.30 &  7.18) & 0.5675 &  0.00 &  (0.00 &  0.42) &    1.85 &  1.14 &       Y \\
0302352301 & 2006-05-12 & 236.392 & $ 41.702$ &             5.2 &             488 &             5.5 &             510 &  6.68 &  (5.38 &  7.38) & 0.5575 &  1.74 &  (1.22 &  2.27) &    1.37 &  1.76 &       N \\
0203361201 & 2003-12-08 & 236.549 & $ 42.277$ &            19.4 &             584 &            19.7 &             512 &  6.50 &  (5.66 &  6.89) & 0.5625 &  1.01 &  (0.68 &  1.20) &    1.05 &  1.19 &       Y \\
0302351201 & 2005-11-23 & 236.560 & $ 42.291$ &            15.3 &             496 &            15.1 &             511 &  5.82 &  (5.28 &  6.31) & 0.5725 &  1.47 &  (1.15 &  1.77) &    1.10 &  1.03 &       N \\
0203361801 & 2003-12-11 & 236.630 & $ 41.929$ &            27.0 &             582 &            27.0 &             581 &  3.69 &  (3.29 &  4.04) & 0.5675 &  1.12 &  (0.91 &  1.32) &    1.37 &  1.35 &       N \\
0302353201 & 2006-06-09 & 236.695 & $ 41.562$ &            11.4 &             415 &            12.0 &             436 &  4.62 &  (4.02 &  5.27) & 0.5725 &  0.95 &  (0.59 &  1.31) &    1.58 &  1.13 &       N \\
0302350701 & 2005-11-23 & 236.724 & $ 42.492$ &             8.6 &             413 &             8.3 &             497 &  6.65 &  (5.70 &  7.28) & 0.5675 &  0.76 &  (0.32 &  1.12) &    1.71 &  1.02 &       Y \\
0203360701 & 2003-12-06 & 236.743 & $ 42.482$ &            20.4 &             572 &            20.4 &             570 &  5.81 &  (5.30 &  6.22) & 0.5675 &  1.72 &  (1.45 &  1.96) &    1.86 &  1.33 &       Y \\
0302351301 & 2005-11-23 & 236.804 & $ 42.142$ &            18.8 &             423 &            18.6 &             511 &  4.77 &  (4.14 &  5.17) & 0.5675 &  0.63 &  (0.35 &  0.89) &    0.74 &  1.08 &       N \\
0203361301 & 2003-12-10 & 236.824 & $ 42.133$ &            26.0 &             584 &            25.5 &             584 &  5.67 &  (5.28 &  6.14) & 0.5625 &  2.31 &  (2.09 &  2.55) &    1.71 &  1.41 &       N \\
0302351901 & 2006-05-15 & 236.859 & $ 41.761$ &            11.6 &             490 &            12.6 &             583 &  5.70 &  (5.09 &  6.35) & 0.5625 &  0.96 &  (0.64 &  1.29) &    0.96 &  1.20 &       N \\
0203361901 & 2004-12-12 & 236.902 & $ 41.783$ &            21.5 &             583 &            21.1 &             510 &  5.20 &  (4.72 &  5.56) & 0.5675 &  0.94 &  (0.70 &  1.14) &    0.97 &  1.00 &       Y \\
0302350201 & 2006-06-08 & 236.928 & $ 42.666$ &             9.2 &             487 &             9.5 &             511 &  5.17 &  (4.58 &  6.08) & 0.5625 &  0.81 &  (0.46 &  1.23) &    1.93 &  1.17 &       Y \\
0302353301 & 2006-06-09 & 236.935 & $ 41.413$ &             8.7 &             412 &             9.7 &             508 &  5.56 &  (4.80 &  6.27) & 0.5625 &  0.54 &  (0.15 &  0.92) &    1.72 &  1.11 &       Y \\
0302350801 & 2005-11-25 & 237.005 & $ 42.323$ &            18.9 &             494 &            19.0 &             512 &  6.43 &  (5.90 &  6.90) & 0.5675 &  1.02 &  (0.72 &  1.27) &    1.55 &  1.03 &       N \\
0302500101 & 2005-08-09 & 237.074 & $-65.638$ &            21.9 &             413 &            23.5 &             583 &  5.43 &  (4.98 &  6.01) & 0.5625 &  2.25 &  (1.97 &  2.53) &    1.74 &  1.29 &       Y \\
0203361401 & 2003-12-10 & 237.099 & $ 41.987$ &            23.1 &             572 &            23.6 &             572 &  3.93 &  (3.43 &  4.20) & 0.5725 &  1.69 &  (1.44 &  1.88) &    1.77 &  1.07 &       Y \\
0302353401 & 2006-11-27 & 237.110 & $ 42.001$ &            10.0 &             485 &            10.5 &             571 &  4.42 &  (3.80 &  4.94) & 0.5725 &  0.26 &  (0.00 &  0.57) &    1.54 &  1.05 &       N \\
0302352001 & 2006-05-15 & 237.135 & $ 41.592$ &             5.5 &             491 &             5.7 &             584 &  8.00 &  (6.88 &  8.70) & 0.5675 &  0.39 &  (0.00 &  0.85) &    0.98 &  1.49 &       N \\
0203362001 & 2005-05-14 & 237.149 & $ 41.606$ &             8.3 &             424 &             8.1 &             582 &  6.12 &  (5.34 &  7.08) & 0.5675 &  1.45 &  (1.03 &  1.87) &    1.59 &  1.41 &       N \\
0203360301 & 2005-05-14 & 237.192 & $ 42.506$ &            30.8 &             493 &            30.4 &             581 &  4.69 &  (4.26 &  5.07) & 0.5675 &  0.90 &  (0.68 &  1.13) &    1.26 &  1.36 &       N \\
0149501201 & 2003-08-08 & 237.542 & $-31.685$ &             6.2 &             557 &             6.8 &             558 &  6.11 &  (5.04 &  7.48) & 0.5675 &  1.05 &  (0.66 &  1.45) &    1.73 &  1.17 &       N \\
0149500701 & 2003-02-24 & 237.565 & $-31.715$ &             9.3 &             551 &             8.8 &             485 &  5.02 &  (4.34 &  5.71) & 0.5625 &  0.81 &  (0.45 &  1.17) &    1.25 &  1.57 &       N \\
0307001401 & 2006-02-13 & 237.615 & $-34.679$ &             7.8 &             489 &             8.3 &             584 &  1.84 &  (1.20 &  2.43) & 0.5775 &  0.43 &  (0.00 &  0.82) &    1.89 &  1.89 &       Y \\
0205650601 & 2004-10-22 & 237.829 & $ -5.350$ &            21.0 &             572 &            20.9 &             500 &  5.28 &  (4.71 &  5.88) & 0.5575 &  1.23 &  (0.94 &  1.52) &    1.67 &  1.26 &       N \\
0205590301 & 2004-01-17 & 237.985 & $-54.608$ &            41.6 &             376 &            41.3 &             385 &  4.18 &  (3.71 &  4.60) & 0.5625 &  0.80 &  (0.56 &  1.02) &    1.88 &  1.42 &       Y \\
0206430101 & 2004-12-13 & 238.821 & $ 39.855$ &            21.7 &             478 &            21.7 &             407 &  6.23 &  (5.62 &  6.60) & 0.5675 &  1.46 &  (1.22 &  1.75) &    1.34 &  1.02 &       Y \\
0202611001 & 2005-05-03 & 239.135 & $ 30.629$ &            18.1 &             484 &            17.8 &             583 &  5.57 &  (4.82 &  6.20) & 0.5575 &  0.16 &  (0.00 &  0.47) &    0.68 &  1.28 &       N \\
0143630801 & 2004-04-29 & 239.136 & $ 30.630$ &            20.0 &             470 &            21.2 &             467 &  5.21 &  (4.52 &  5.91) & 0.5675 &  1.35 &  (0.98 &  1.68) &    1.16 &  1.31 &       N \\
0201130101 & 2004-03-09 & 239.419 & $-48.295$ &            11.6 &             466 &            12.1 &             546 &  4.03 &  (3.36 &  4.66) & 0.5625 &  0.98 &  (0.64 &  1.32) &    1.48 &  1.41 &       Y \\
0148560501 & 2003-05-22 & 239.441 & $ 50.035$ &             6.4 &             576 &             6.5 &             584 &  5.84 &  (5.08 &  6.69) & 0.5575 &  0.17 &  (0.00 &  0.54) &    1.67 &  1.28 &       Y \\
\enddata
\end{deluxetable}

\clearpage
\end{landscape}

\clearpage
\tabletypesize{\small}
\begin{deluxetable}{lccccc}
\tablewidth{0pt}
\tablecaption{Ranges and Quartiles of the Oxygen Intensities\label{tab:RangeMedianMode}}
\tablehead{
\colhead{Line}	& \colhead{Proton flux}	& \colhead{Range}	& \colhead{Lower quartile}	& \colhead{Median}	& \colhead{Upper quartile}	\\
		& \colhead{filtering?}	& \colhead{(\LU)}	& \colhead{(\LU)}		& \colhead{(\LU)}	& \colhead{(\LU)}
}
\startdata
\OVII		& N			& 0.5--31.2		& 3.79 (3.63,3.93)		& 5.22 (4.99,5.39)	& 6.72 (6.51,7.02)		\\
\OVII		& Y			& 0.5--17.6		& 3.62 (3.46,3.77)		& 4.89 (4.62,5.14)	& 6.24 (5.96,6.50)		\\
\OVIII		& N			& 0.0--11.3		& 0.64 (0.58,0.71)		& 1.06 (1.01,1.16)	& 1.75 (1.68,1.90)		\\
\OVIII		& Y			& 0.0--6.0		& 0.60 (0.49,0.69)		& 1.01 (0.94,1.06)	& 1.62 (1.49,1.73)
\enddata
\tablecomments{The numbers in parentheses are the 90\%\ confidence intervals, calculated by bootstrapping.}
\end{deluxetable}

\begin{deluxetable}{lcccccc}
\tablewidth{0pt}
\tablecaption{Correlation Coefficients for Intensity against Latitude\label{tab:Correlation}}
\tablehead{
\colhead{Line}	& \colhead{Proton flux}	& \multicolumn{2}{c}{North}                                           && \multicolumn{2}{c}{South}                      \\
\cline{3-4} \cline{6-7}
                & \colhead{filtering?}	& \colhead{$b>0\degr$}             & \colhead{$b>20\degr$}            && \colhead{$b<0\degr$}  & \colhead{$b<-20\degr$}
}
\startdata
\OVII		& N			& 0.21 ($2.9 \times 10^{-7}$)       & 0.14 ($7.4 \times 10^{-4}$)       && \nodata               & 0.18 ($3.8 \times 10^{-5}$)  \\
\OVII		& Y			& 0.23 ($3.5 \times 10^{-5}$)       & 0.20 ($6.7 \times 10^{-4}$)       && \nodata               & 0.19 ($1.1 \times 10^{-3}$)  \\
\OVIII		& N			& \nodata                          & \nodata                          && \nodata               & 0.17 ($9.0 \times 10^{-5}$)  \\
\OVIII		& Y			& \nodata                          & \nodata                          && \nodata               & 0.17 ($4.5 \times 10^{-3}$)  \\
\enddata
\tablecomments{Correlation coefficients are Kendall's $\tau$ for the relevant intensity against $b$.
Values in parentheses are $p$-values (i.e., the probabilities of obtaining correlation coefficients
at least as large as the observed values, assuming that the null hypothesis is true).
Only correlations that are significant at the 5\%\ level are included.}
\end{deluxetable}

\tabletypesize{\scriptsize}
\begin{deluxetable}{cclrrrr@{,}lrr@{,}lcrr@{,}lrr@{,}l}
\tablewidth{0pt}
\tablecaption{Oxygen Line Intensities from Directions with Multiple Observations\label{tab:MultipleObs}}
\tablehead{
&&&&& \multicolumn{6}{c}{Without proton flux filtering}&& \multicolumn{6}{c}{With proton flux filtering} \\
\cline{6-11} \cline{13-18}
\colhead{Dataset}                    & \colhead{$N_\mathrm{obs}$}           & \colhead{Obs.~ID}                    & \colhead{$l$}                        & \colhead{$b$}                        & \colhead{\Iovii}                     & \multicolumn{2}{c}{$\Delta\Iovii$}   & \colhead{\Ioviii}                    & \multicolumn{2}{c}{$\Delta\Ioviii$}  && \colhead{\Iovii}                     & \multicolumn{2}{c}{$\Delta\Iovii$}   & \colhead{\Ioviii}                    & \multicolumn{2}{c}{$\Delta\Ioviii$}  \\
                                     &                                      &                                      & \colhead{(deg)}                      & \colhead{(deg)}                      & \colhead{(\LU)}                      & \multicolumn{2}{c}{(\LU)}            & \colhead{(\LU)}                      & \multicolumn{2}{c}{(\LU)}            && \colhead{(\LU)}                      & \multicolumn{2}{c}{(\LU)}            & \colhead{(\LU)}                      & \multicolumn{2}{c}{(\LU)}            \\
\colhead{(1)}                        & \colhead{(2)}                        & \colhead{(3)}                        & \colhead{(4)}                        & \colhead{(5)}                        & \colhead{(6)}                        & \multicolumn{2}{c}{(7)}              & \colhead{(8)}                        & \multicolumn{2}{c}{(9)}              && \colhead{(10)}                       & \multicolumn{2}{c}{(11)}             & \colhead{(12)}                       & \multicolumn{2}{c}{(13)}             \\
}
\startdata
 1 &  2 & 0112570301 & 120.595 & $-22.245$ &     8.96 &        (8.27 &        9.22) &     2.39 &        (2.20 &        2.73) & &  \nodata & \multicolumn{2}{c}{\nodata} &  \nodata & \multicolumn{2}{c}{\nodata}\\
   &    & 0402560801 & 120.591 & $-22.242$ &     5.58 &        (5.14 &        6.23) &     1.45 &        (1.28 &        1.74) & &     5.58 &        (5.14 &        6.23) &     1.45 &        (1.28 &        1.74)\\
 2 &  2 & 0410582001 & 120.820 & $-21.565$ &     5.21 &        (4.28 &        5.68) &     1.52 &        (1.25 &        2.03) & &  \nodata & \multicolumn{2}{c}{\nodata} &  \nodata & \multicolumn{2}{c}{\nodata}\\
   &    & 0402560301 & 120.784 & $-21.514$ &     5.09 &        (4.64 &        5.46) &     1.95 &        (1.73 &        2.20) & &     5.09 &        (4.64 &        5.46) &     1.95 &        (1.73 &        2.20)\\
 3 &  2 & 0109270301 & 121.707 & $-20.938$ &     9.04 &        (8.56 &        9.50) &     2.73 &        (2.48 &        2.97) & &     9.04 &        (8.56 &        9.50) &     2.73 &        (2.48 &        2.97)\\
   &    & 0402561501 & 121.703 & $-20.934$ &     5.04 &        (4.65 &        5.43) &     2.18 &        (1.95 &        2.41) & &     5.04 &        (4.65 &        5.43) &     2.18 &        (1.95 &        2.41)\\
 4 &  2 & 0403530501 & 121.807 & $-21.183$ &     6.37 &        (5.23 &        7.24) &     0.28 &        (0.00 &        0.81) & &     6.37 &        (5.23 &        7.24) &     0.28 &        (0.00 &        0.81)\\
   &    & 0403530401 & 121.808 & $-21.183$ &     6.79 &        (5.65 &        7.93) &     2.66 &        (2.04 &        3.29) & &     6.79 &        (5.65 &        7.93) &     2.66 &        (2.04 &        3.29)\\
 5 &  2 & 0100640101 & 122.774 & $ 22.470$ &     7.34 &        (6.94 &        7.74) &     2.11 &        (1.90 &        2.33) & &     7.58 &        (7.23 &        8.11) &     2.17 &        (1.94 &        2.41)\\
   &    & 0100640201 & 122.774 & $ 22.471$ &     9.57 &        (9.15 &        9.86) &     3.52 &        (3.38 &        3.77) & &     7.99 &        (7.51 &        8.32) &     3.18 &        (2.93 &        3.39)\\
 6 &  2 & 0110890301 & 123.770 & $-50.163$ &     7.94 &        (7.24 &        8.39) &     2.01 &        (1.73 &        2.37) & &     8.48 &        (7.65 &        9.06) &     2.43 &        (2.11 &        2.85)\\
   &    & 0300470101 & 123.767 & $-50.161$ &     6.48 &        (6.17 &        6.91) &     3.99 &        (3.82 &        4.25) & &  \nodata & \multicolumn{2}{c}{\nodata} &  \nodata & \multicolumn{2}{c}{\nodata}\\
 7 &  7 & 0111550401 & 125.892 & $ 54.815$ &     9.86 &        (9.55 &       10.08) &     3.87 &        (3.70 &        4.01) & &  \nodata & \multicolumn{2}{c}{\nodata} &  \nodata & \multicolumn{2}{c}{\nodata}\\
   &    & 0111550201 & 125.917 & $ 54.818$ &     6.89 &        (6.50 &        7.18) &     0.83 &        (0.66 &        1.01) & &     6.89 &        (6.50 &        7.18) &     0.83 &        (0.66 &        1.01)\\
   &    & 0111550301 & 125.907 & $ 54.819$ &     4.21 &        (3.75 &        4.81) &     0.62 &        (0.35 &        0.91) & &     4.21 &        (3.75 &        4.81) &     0.62 &        (0.35 &        0.91)\\
   &    & 0111550101 & 125.917 & $ 54.822$ &     6.64 &        (6.25 &        6.90) &     0.69 &        (0.51 &        0.84) & &     6.79 &        (6.46 &        7.23) &     0.66 &        (0.48 &        0.88)\\
   &    & 0162160601 & 125.846 & $ 54.826$ &     4.98 &        (4.41 &        5.46) &     0.38 &        (0.13 &        0.68) & &     4.98 &        (4.41 &        5.46) &     0.38 &        (0.13 &        0.68)\\
   &    & 0162160401 & 125.848 & $ 54.828$ &     6.62 &        (5.73 &        6.91) &     0.95 &        (0.57 &        1.17) & &     6.62 &        (5.73 &        6.91) &     0.95 &        (0.57 &        1.17)\\
   &    & 0162160201 & 125.849 & $ 54.831$ &     7.51 &        (6.91 &        8.11) &     2.65 &        (2.32 &        2.96) & &     6.73 &        (5.72 &        8.08) &     2.54 &        (2.09 &        3.04)\\
 8 &  2 & 0158560301 & 126.526 & $ 52.738$ &     6.35 &        (5.55 &        6.96) &     0.52 &        (0.11 &        0.85) & &     6.73 &        (5.98 &        7.47) &     0.77 &        (0.33 &        1.20)\\
   &    & 0124900101 & 126.530 & $ 52.742$ &     8.41 &        (8.06 &        9.03) &     0.87 &        (0.65 &        1.08) & &     8.41 &        (8.06 &        9.03) &     0.87 &        (0.65 &        1.08)\\
 9 &  3 & 0153752501 & 130.728 & $  3.002$ &     3.91 &        (3.39 &        4.26) &     0.54 &        (0.24 &        0.80) & &     3.62 &        (3.13 &        4.07) &     0.53 &        (0.19 &        0.81)\\
   &    & 0153751801 & 130.675 & $  3.052$ &     3.98 &        (3.58 &        4.59) &     0.84 &        (0.58 &        1.17) & &  \nodata & \multicolumn{2}{c}{\nodata} &  \nodata & \multicolumn{2}{c}{\nodata}\\
   &    & 0004010201 & 130.715 & $  3.066$ &     3.61 &        (3.17 &        3.98) &     1.62 &        (1.38 &        1.87) & &     3.61 &        (3.17 &        3.98) &     1.62 &        (1.38 &        1.87)\\
10 &  2 & 0153751901 & 130.769 & $  3.152$ &     4.23 &        (3.35 &        4.47) &     0.51 &        (0.22 &        0.76) & &     4.23 &        (3.35 &        4.47) &     0.51 &        (0.22 &        0.76)\\
   &    & 0153752001 & 130.716 & $  3.202$ &     3.73 &        (3.20 &        4.02) &     0.18 &        (0.00 &        0.38) & &     3.73 &        (3.20 &        4.02) &     0.18 &        (0.00 &        0.38)\\
11 &  2 & 0093640901 & 138.175 & $ 10.579$ &     1.59 &        (1.08 &        2.19) &     0.29 &        (0.00 &        0.64) & &     1.59 &        (1.08 &        2.19) &     0.29 &        (0.00 &        0.64)\\
   &    & 0206890201 & 138.101 & $ 10.587$ &     2.99 &        (2.65 &        3.49) &     0.48 &        (0.28 &        0.72) & &  \nodata & \multicolumn{2}{c}{\nodata} &  \nodata & \multicolumn{2}{c}{\nodata}\\
12 &  4 & 0059140101 & 138.358 & $ 68.829$ &    11.34 &       (10.45 &       12.22) &     2.49 &        (2.07 &        2.92) & &  \nodata & \multicolumn{2}{c}{\nodata} &  \nodata & \multicolumn{2}{c}{\nodata}\\
   &    & 0059140901 & 138.365 & $ 68.832$ &    14.83 &       (13.92 &       15.74) &     2.26 &        (1.81 &        2.65) & &  \nodata & \multicolumn{2}{c}{\nodata} &  \nodata & \multicolumn{2}{c}{\nodata}\\
   &    & 0110920101 & 138.271 & $ 68.851$ &     7.86 &        (7.35 &        8.47) &     1.53 &        (1.23 &        1.87) & &  \nodata & \multicolumn{2}{c}{\nodata} &  \nodata & \multicolumn{2}{c}{\nodata}\\
   &    & 0400560301 & 138.279 & $ 68.853$ &     4.11 &        (3.73 &        4.41) &     1.05 &        (0.82 &        1.24) & &     4.11 &        (3.73 &        4.41) &     1.05 &        (0.82 &        1.24)\\
13 &  2 & 0110890401 & 138.930 & $-85.088$ &     4.75 &        (4.09 &        5.41) &     1.14 &        (0.81 &        1.44) & &     4.82 &        (4.06 &        5.61) &     0.87 &        (0.49 &        1.19)\\
   &    & 0110890701 & 139.077 & $-85.054$ &     4.69 &        (4.07 &        5.25) &     0.24 &        (0.00 &        0.57) & &  \nodata & \multicolumn{2}{c}{\nodata} &  \nodata & \multicolumn{2}{c}{\nodata}\\
14 &  2 & 0084140101 & 140.204 & $-24.899$ &     5.64 &        (5.35 &        6.02) &     1.91 &        (1.73 &        2.10) & &     5.64 &        (5.35 &        6.02) &     1.91 &        (1.73 &        2.10)\\
   &    & 0084140501 & 140.203 & $-24.899$ &     8.95 &        (8.33 &        9.75) &     3.51 &        (3.12 &        3.88) & &  \nodata & \multicolumn{2}{c}{\nodata} &  \nodata & \multicolumn{2}{c}{\nodata}\\
15 &  2 & 0112521001 & 141.946 & $ 41.055$ &    21.42 &       (20.06 &       22.15) &     3.91 &        (3.51 &        4.52) & &  \nodata & \multicolumn{2}{c}{\nodata} &  \nodata & \multicolumn{2}{c}{\nodata}\\
   &    & 0112521101 & 141.948 & $ 41.056$ &    13.43 &       (12.14 &       14.15) &     4.30 &        (3.89 &        4.94) & &  \nodata & \multicolumn{2}{c}{\nodata} &  \nodata & \multicolumn{2}{c}{\nodata}\\
16 &  3 & 0112520601 & 144.294 & $ 32.706$ &    31.29 &       (30.17 &       32.60) &     4.98 &        (4.46 &        5.59) & &  \nodata & \multicolumn{2}{c}{\nodata} &  \nodata & \multicolumn{2}{c}{\nodata}\\
   &    & 0200470101 & 144.296 & $ 32.707$ &     7.26 &        (6.84 &        7.71) &     1.05 &        (0.84 &        1.27) & &  \nodata & \multicolumn{2}{c}{\nodata} &  \nodata & \multicolumn{2}{c}{\nodata}\\
   &    & 0112520901 & 144.286 & $ 32.742$ &     5.14 &        (4.37 &        6.00) &     0.38 &        (0.00 &        0.92) & &  \nodata & \multicolumn{2}{c}{\nodata} &  \nodata & \multicolumn{2}{c}{\nodata}\\
17 &  2 & 0028540601 & 145.083 & $ 29.427$ &     7.71 &        (7.42 &        8.17) &     1.52 &        (1.36 &        1.77) & &  \nodata & \multicolumn{2}{c}{\nodata} &  \nodata & \multicolumn{2}{c}{\nodata}\\
   &    & 0028540201 & 145.084 & $ 29.465$ &     8.07 &        (7.73 &        8.47) &     1.41 &        (1.22 &        1.63) & &  \nodata & \multicolumn{2}{c}{\nodata} &  \nodata & \multicolumn{2}{c}{\nodata}\\
18 &  2 & 0112550201 & 146.396 & $-20.388$ &     6.33 &        (5.42 &        6.83) &     1.70 &        (1.26 &        2.04) & &  \nodata & \multicolumn{2}{c}{\nodata} &  \nodata & \multicolumn{2}{c}{\nodata}\\
   &    & 0510010801 & 146.403 & $-20.350$ &     3.62 &        (2.45 &        4.96) &     0.87 &        (0.30 &        1.39) & &  \nodata & \multicolumn{2}{c}{\nodata} &  \nodata & \multicolumn{2}{c}{\nodata}\\
19 &  2 & 0200430501 & 147.160 & $ 60.303$ &     5.73 &        (5.01 &        6.38) &     2.90 &        (2.52 &        3.25) & &  \nodata & \multicolumn{2}{c}{\nodata} &  \nodata & \multicolumn{2}{c}{\nodata}\\
   &    & 0200431301 & 147.117 & $ 60.334$ &     5.89 &        (5.03 &        6.44) &     1.01 &        (0.60 &        1.38) & &  \nodata & \multicolumn{2}{c}{\nodata} &  \nodata & \multicolumn{2}{c}{\nodata}\\
20 &  4 & 0147511001 & 149.358 & $ 53.109$ &     7.14 &        (6.75 &        7.36) &     1.23 &        (1.08 &        1.41) & &     7.14 &        (6.75 &        7.36) &     1.23 &        (1.08 &        1.41)\\
   &    & 0123700101 & 149.294 & $ 53.130$ &     8.18 &        (7.75 &        8.59) &     1.60 &        (1.38 &        1.82) & &  \nodata & \multicolumn{2}{c}{\nodata} &  \nodata & \multicolumn{2}{c}{\nodata}\\
   &    & 0147511801 & 149.242 & $ 53.157$ &     8.04 &        (7.81 &        8.45) &     1.17 &        (1.02 &        1.33) & &  \nodata & \multicolumn{2}{c}{\nodata} &  \nodata & \multicolumn{2}{c}{\nodata}\\
   &    & 0147511701 & 149.267 & $ 53.157$ &     5.55 &        (5.32 &        5.86) &     1.15 &        (1.03 &        1.30) & &     5.23 &        (4.84 &        5.87) &     1.33 &        (1.07 &        1.62)\\
21 &  2 & 0303260201 & 151.607 & $ 51.006$ &     4.94 &        (4.53 &        5.31) &     0.83 &        (0.63 &        1.03) & &     4.94 &        (4.53 &        5.31) &     0.83 &        (0.63 &        1.03)\\
   &    & 0303260501 & 151.620 & $ 51.011$ &     6.62 &        (6.18 &        7.24) &     4.45 &        (4.19 &        4.83) & &  \nodata & \multicolumn{2}{c}{\nodata} &  \nodata & \multicolumn{2}{c}{\nodata}\\
22 &  2 & 0306060301 & 151.831 & $ 70.103$ &     3.64 &        (2.92 &        4.08) &     0.69 &        (0.33 &        0.97) & &     3.64 &        (2.92 &        4.08) &     0.69 &        (0.33 &        0.97)\\
   &    & 0306060201 & 151.829 & $ 70.103$ &     4.70 &        (4.22 &        5.02) &     0.30 &        (0.08 &        0.48) & &     4.70 &        (4.22 &        5.02) &     0.30 &        (0.08 &        0.48)\\
23 &  2 & 0109661101 & 155.030 & $-64.048$ &     3.45 &        (3.24 &        3.83) &     1.53 &        (1.38 &        1.69) & &  \nodata & \multicolumn{2}{c}{\nodata} &  \nodata & \multicolumn{2}{c}{\nodata}\\
   &    & 0109661201 & 155.049 & $-64.011$ &     7.02 &        (6.70 &        7.34) &     1.73 &        (1.59 &        1.97) & &  \nodata & \multicolumn{2}{c}{\nodata} &  \nodata & \multicolumn{2}{c}{\nodata}\\
24 &  3 & 0303720301 & 161.441 & $ 54.439$ &     9.56 &        (9.18 &        9.99) &     1.31 &        (1.12 &        1.51) & &  \nodata & \multicolumn{2}{c}{\nodata} &  \nodata & \multicolumn{2}{c}{\nodata}\\
   &    & 0303720201 & 161.441 & $ 54.439$ &     5.42 &        (4.95 &        5.85) &     0.94 &        (0.70 &        1.17) & &     6.03 &        (5.54 &        6.65) &     1.09 &        (0.85 &        1.39)\\
   &    & 0303720601 & 161.440 & $ 54.439$ &     4.08 &        (3.56 &        4.57) &     0.15 &        (0.00 &        0.44) & &     4.08 &        (3.56 &        4.57) &     0.15 &        (0.00 &        0.44)\\
25 &  2 & 0112522701 & 162.003 & $ 81.540$ &     6.19 &        (5.49 &        7.01) &     1.36 &        (1.05 &        1.86) & &  \nodata & \multicolumn{2}{c}{\nodata} &  \nodata & \multicolumn{2}{c}{\nodata}\\
   &    & 0142830101 & 162.015 & $ 81.547$ &     7.84 &        (7.49 &        8.02) &     1.01 &        (0.90 &        1.14) & &     6.53 &        (6.19 &        6.84) &     0.71 &        (0.54 &        0.87)\\
26 &  2 & 0143150301 & 164.587 & $ 42.392$ &     3.26 &        (2.50 &        4.00) &     0.86 &        (0.44 &        1.29) & &     3.26 &        (2.50 &        4.00) &     0.86 &        (0.44 &        1.29)\\
   &    & 0143150601 & 164.594 & $ 42.394$ &    21.47 &       (20.62 &       22.10) &     3.79 &        (3.42 &        4.11) & &  \nodata & \multicolumn{2}{c}{\nodata} &  \nodata & \multicolumn{2}{c}{\nodata}\\
27 &  2 & 0092800201 & 165.763 & $ 36.223$ &     4.74 &        (4.44 &        4.97) &     1.10 &        (0.93 &        1.24) & &     5.17 &        (4.81 &        5.41) &     1.14 &        (0.95 &        1.29)\\
   &    & 0092800101 & 165.749 & $ 36.259$ &     4.69 &        (4.19 &        5.14) &     1.46 &        (1.12 &        1.71) & &     4.69 &        (4.19 &        5.14) &     1.46 &        (1.12 &        1.71)\\
28 &  3 & 0103862101 & 168.608 & $ 28.364$ &     5.18 &        (4.17 &        6.09) &     2.04 &        (1.48 &        2.56) & &     5.18 &        (4.17 &        6.09) &     2.04 &        (1.48 &        2.56)\\
   &    & 0400070301 & 168.597 & $ 28.401$ &     0.79 &        (0.16 &        1.31) &     0.51 &        (0.18 &        0.83) & &  \nodata & \multicolumn{2}{c}{\nodata} &  \nodata & \multicolumn{2}{c}{\nodata}\\
   &    & 0400070201 & 168.602 & $ 28.401$ &     6.66 &        (5.77 &        7.74) &     0.00 &        (0.00 &        0.22) & &  \nodata & \multicolumn{2}{c}{\nodata} &  \nodata & \multicolumn{2}{c}{\nodata}\\
29 &  2 & 0112372001 & 169.015 & $-59.636$ &     3.99 &        (3.73 &        4.46) &     0.82 &        (0.64 &        1.01) & &  \nodata & \multicolumn{2}{c}{\nodata} &  \nodata & \multicolumn{2}{c}{\nodata}\\
   &    & 0112371701 & 169.020 & $-59.598$ &     3.73 &        (3.29 &        4.14) &     0.39 &        (0.17 &        0.64) & &     3.73 &        (3.29 &        4.14) &     0.39 &        (0.17 &        0.64)\\
30 &  2 & 0112370101 & 169.763 & $-59.733$ &     4.19 &        (3.87 &        4.47) &     1.63 &        (1.45 &        1.80) & &     4.02 &        (3.74 &        4.47) &     1.62 &        (1.44 &        1.83)\\
   &    & 0112371001 & 169.763 & $-59.732$ &     3.39 &        (3.06 &        3.61) &     0.76 &        (0.58 &        0.90) & &  \nodata & \multicolumn{2}{c}{\nodata} &  \nodata & \multicolumn{2}{c}{\nodata}\\
31 &  2 & 0111200101 & 172.105 & $-51.933$ &     5.40 &        (4.67 &        5.66) &     2.63 &        (2.28 &        2.82) & &  \nodata & \multicolumn{2}{c}{\nodata} &  \nodata & \multicolumn{2}{c}{\nodata}\\
   &    & 0111200201 & 172.105 & $-51.933$ &     7.53 &        (6.88 &        7.95) &     3.89 &        (3.55 &        4.15) & &     7.99 &        (7.22 &        8.34) &     3.97 &        (3.69 &        4.27)\\
32 &  5 & 0152680301 & 174.325 & $-15.413$ &     3.42 &        (3.03 &        3.91) &     0.52 &        (0.32 &        0.77) & &  \nodata & \multicolumn{2}{c}{\nodata} &  \nodata & \multicolumn{2}{c}{\nodata}\\
   &    & 0152680401 & 174.326 & $-15.413$ &     3.49 &        (2.93 &        3.85) &     0.93 &        (0.66 &        1.14) & &  \nodata & \multicolumn{2}{c}{\nodata} &  \nodata & \multicolumn{2}{c}{\nodata}\\
   &    & 0152680201 & 174.325 & $-15.413$ &     5.31 &        (4.86 &        5.75) &     0.95 &        (0.71 &        1.18) & &  \nodata & \multicolumn{2}{c}{\nodata} &  \nodata & \multicolumn{2}{c}{\nodata}\\
   &    & 0152680901 & 174.325 & $-15.413$ &     4.07 &        (3.44 &        4.57) &     0.49 &        (0.26 &        0.78) & &  \nodata & \multicolumn{2}{c}{\nodata} &  \nodata & \multicolumn{2}{c}{\nodata}\\
   &    & 0152680501 & 174.325 & $-15.413$ &     3.20 &        (2.78 &        3.65) &     0.67 &        (0.43 &        0.92) & &  \nodata & \multicolumn{2}{c}{\nodata} &  \nodata & \multicolumn{2}{c}{\nodata}\\
33 &  4 & 0200810301 & 178.909 & $-20.031$ &     4.26 &        (3.55 &        5.06) &     0.40 &        (0.02 &        0.77) & &     4.26 &        (3.55 &        5.06) &     0.40 &        (0.02 &        0.77)\\
   &    & 0200811101 & 178.909 & $-20.031$ &     1.69 &        (1.29 &        2.31) &     0.12 &        (0.00 &        0.40) & &     1.69 &        (1.29 &        2.31) &     0.12 &        (0.00 &        0.40)\\
   &    & 0200810701 & 178.909 & $-20.030$ &     2.96 &        (2.41 &        3.45) &     0.00 &        (0.00 &        0.27) & &     2.96 &        (2.41 &        3.45) &     0.00 &        (0.00 &        0.27)\\
   &    & 0109060301 & 178.916 & $-19.992$ &     3.76 &        (3.50 &        3.97) &     0.79 &        (0.57 &        0.87) & &     3.57 &        (3.35 &        3.84) &     0.87 &        (0.75 &        1.03)\\
34 &  2 & 0101441501 & 180.557 & $-23.544$ &     2.65 &        (2.37 &        3.07) &     0.32 &        (0.15 &        0.52) & &     2.62 &        (2.30 &        2.99) &     0.36 &        (0.19 &        0.56)\\
   &    & 0101440601 & 180.555 & $-23.543$ &     3.20 &        (2.91 &        3.46) &     1.28 &        (1.11 &        1.44) & &  \nodata & \multicolumn{2}{c}{\nodata} &  \nodata & \multicolumn{2}{c}{\nodata}\\
35 &  2 & 0306230101 & 182.026 & $-57.944$ &     3.89 &        (3.46 &        4.15) &     1.07 &        (0.86 &        1.24) & &  \nodata & \multicolumn{2}{c}{\nodata} &  \nodata & \multicolumn{2}{c}{\nodata}\\
   &    & 0093630101 & 182.022 & $-57.907$ &     3.79 &        (3.39 &        4.53) &     1.72 &        (1.46 &        2.06) & &     3.79 &        (3.39 &        4.53) &     1.72 &        (1.46 &        2.06)\\
36 &  2 & 0070340301 & 185.207 & $ 65.480$ &     6.18 &        (5.35 &        7.00) &     1.44 &        (0.99 &        1.89) & &     6.18 &        (5.35 &        7.00) &     1.44 &        (0.99 &        1.89)\\
   &    & 0205370101 & 185.152 & $ 65.494$ &     5.85 &        (5.48 &        6.20) &     0.79 &        (0.59 &        0.98) & &  \nodata & \multicolumn{2}{c}{\nodata} &  \nodata & \multicolumn{2}{c}{\nodata}\\
37 &  3 & 0089370501 & 186.989 & $ -1.553$ &     9.65 &        (9.16 &       10.09) &     2.97 &        (2.57 &        3.14) & &  \nodata & \multicolumn{2}{c}{\nodata} &  \nodata & \multicolumn{2}{c}{\nodata}\\
   &    & 0089370601 & 186.991 & $ -1.550$ &    12.39 &       (11.74 &       12.97) &     3.81 &        (3.29 &        3.98) & &  \nodata & \multicolumn{2}{c}{\nodata} &  \nodata & \multicolumn{2}{c}{\nodata}\\
   &    & 0089370701 & 186.994 & $ -1.547$ &     6.25 &        (5.79 &        6.83) &     1.58 &        (1.26 &        1.84) & &  \nodata & \multicolumn{2}{c}{\nodata} &  \nodata & \multicolumn{2}{c}{\nodata}\\
38 &  2 & 0123710201 & 187.465 & $ 22.477$ &     4.44 &        (3.79 &        5.06) &     0.90 &        (0.57 &        1.25) & &     4.44 &        (3.79 &        5.06) &     0.90 &        (0.57 &        1.25)\\
   &    & 0112880801 & 187.464 & $ 22.499$ &     4.87 &        (4.46 &        5.26) &     2.06 &        (1.83 &        2.29) & &     4.21 &        (3.79 &        4.63) &     2.10 &        (1.84 &        2.33)\\
39 &  2 & 0402110201 & 190.184 & $-47.865$ &    15.38 &       (14.59 &       16.77) &     3.33 &        (2.95 &        3.81) & &  \nodata & \multicolumn{2}{c}{\nodata} &  \nodata & \multicolumn{2}{c}{\nodata}\\
   &    & 0103861001 & 190.169 & $-47.827$ &    17.56 &       (16.14 &       18.31) &     6.04 &        (5.34 &        6.53) & &    17.56 &       (16.14 &       18.31) &     6.04 &        (5.34 &        6.53)\\
40 &  4 & 0201350101 & 195.133 & $  4.248$ &     3.65 &        (3.27 &        4.25) &     1.24 &        (0.98 &        1.54) & &     3.65 &        (3.27 &        4.25) &     1.24 &        (0.98 &        1.54)\\
   &    & 0400260301 & 195.133 & $  4.248$ &     4.79 &        (4.03 &        5.59) &     1.49 &        (1.17 &        1.78) & &  \nodata & \multicolumn{2}{c}{\nodata} &  \nodata & \multicolumn{2}{c}{\nodata}\\
   &    & 0111170101 & 195.127 & $  4.249$ &     5.52 &        (5.28 &        5.79) &     1.73 &        (1.63 &        1.94) & &     5.52 &        (5.28 &        5.79) &     1.73 &        (1.63 &        1.94)\\
   &    & 0400260201 & 195.135 & $  4.285$ &     5.55 &        (4.98 &        6.14) &     1.48 &        (1.18 &        1.77) & &     5.55 &        (4.98 &        6.14) &     1.48 &        (1.18 &        1.77)\\
41 &  2 & 0153150101 & 205.474 & $-14.565$ &     5.08 &        (4.75 &        5.48) &     0.74 &        (0.55 &        0.95) & &  \nodata & \multicolumn{2}{c}{\nodata} &  \nodata & \multicolumn{2}{c}{\nodata}\\
   &    & 0301600101 & 205.426 & $-14.535$ &     3.69 &        (3.49 &        4.11) &     0.48 &        (0.33 &        0.64) & &  \nodata & \multicolumn{2}{c}{\nodata} &  \nodata & \multicolumn{2}{c}{\nodata}\\
42 &  2 & 0300480201 & 206.809 & $ 35.803$ &     2.67 &        (1.76 &        3.53) &     0.73 &        (0.21 &        1.23) & &  \nodata & \multicolumn{2}{c}{\nodata} &  \nodata & \multicolumn{2}{c}{\nodata}\\
   &    & 0401060201 & 206.815 & $ 35.839$ &     3.00 &        (2.47 &        3.24) &     0.66 &        (0.39 &        0.83) & &     3.00 &        (2.47 &        3.24) &     0.66 &        (0.39 &        0.83)\\
43 &  2 & 0206100101 & 206.923 & $ 23.396$ &     5.36 &        (4.83 &        5.63) &     3.38 &        (3.20 &        3.72) & &     5.36 &        (4.83 &        5.63) &     3.38 &        (3.20 &        3.72)\\
   &    & 0150800101 & 206.928 & $ 23.414$ &     2.88 &        (2.26 &        3.35) &     0.12 &        (0.00 &        0.44) & &  \nodata & \multicolumn{2}{c}{\nodata} &  \nodata & \multicolumn{2}{c}{\nodata}\\
44 &  2 & 0109462801 & 211.793 & $ 66.197$ &     3.98 &        (3.35 &        4.68) &     0.49 &        (0.11 &        0.89) & &     3.98 &        (3.35 &        4.68) &     0.49 &        (0.11 &        0.89)\\
   &    & 0109461801 & 211.792 & $ 66.197$ &    12.49 &       (11.78 &       13.53) &     3.04 &        (2.66 &        3.61) & &  \nodata & \multicolumn{2}{c}{\nodata} &  \nodata & \multicolumn{2}{c}{\nodata}\\
45 &  3 & 0415580201 & 213.703 & $ 13.019$ &     5.40 &        (4.74 &        5.99) &     1.04 &        (0.67 &        1.39) & &     5.99 &        (4.26 &        7.04) &     0.01 &        (0.00 &        0.61)\\
   &    & 0123940201 & 213.700 & $ 13.020$ &     7.63 &        (7.16 &        8.00) &     2.15 &        (1.89 &        2.37) & &     7.63 &        (7.16 &        8.00) &     2.15 &        (1.89 &        2.37)\\
   &    & 0123940101 & 213.700 & $ 13.021$ &     8.39 &        (7.69 &        8.71) &     2.06 &        (1.76 &        2.27) & &     9.23 &        (8.40 &        9.69) &     2.08 &        (1.69 &        2.35)\\
46 &  3 & 0128531401 & 216.975 & $ 60.681$ &     7.36 &        (6.96 &        7.78) &     0.79 &        (0.57 &        0.97) & &  \nodata & \multicolumn{2}{c}{\nodata} &  \nodata & \multicolumn{2}{c}{\nodata}\\
   &    & 0128531501 & 216.975 & $ 60.682$ &     6.22 &        (5.96 &        6.65) &     0.41 &        (0.24 &        0.59) & &     5.95 &        (5.69 &        6.43) &     0.36 &        (0.19 &        0.57)\\
   &    & 0128531601 & 216.992 & $ 60.718$ &     4.55 &        (4.29 &        4.76) &     0.64 &        (0.51 &        0.76) & &     4.55 &        (4.29 &        4.76) &     0.64 &        (0.51 &        0.76)\\
47 &  2 & 0201940201 & 223.358 & $ 68.210$ &     6.89 &        (5.98 &        7.91) &     0.88 &        (0.37 &        1.33) & &     6.89 &        (5.98 &        7.91) &     0.88 &        (0.37 &        1.33)\\
   &    & 0111290401 & 223.378 & $ 68.227$ &     9.55 &        (8.20 &       11.21) &     2.25 &        (1.56 &        2.88) & &  \nodata & \multicolumn{2}{c}{\nodata} &  \nodata & \multicolumn{2}{c}{\nodata}\\
48 &  7 & 0108060701 & 223.599 & $-54.455$ &     5.41 &        (5.12 &        5.61) &     0.84 &        (0.68 &        0.97) & &     5.46 &        (5.16 &        5.66) &     0.87 &        (0.70 &        1.00)\\
   &    & 0108060601 & 223.606 & $-54.451$ &     5.66 &        (5.41 &        5.96) &     0.48 &        (0.32 &        0.65) & &     6.54 &        (5.84 &        7.26) &     0.07 &        (0.00 &        0.44)\\
   &    & 0108061801 & 223.596 & $-54.451$ &     6.91 &        (6.63 &        7.29) &     1.33 &        (1.16 &        1.53) & &  \nodata & \multicolumn{2}{c}{\nodata} &  \nodata & \multicolumn{2}{c}{\nodata}\\
   &    & 0108061901 & 223.586 & $-54.449$ &     5.87 &        (5.62 &        6.28) &     1.20 &        (1.04 &        1.40) & &  \nodata & \multicolumn{2}{c}{\nodata} &  \nodata & \multicolumn{2}{c}{\nodata}\\
   &    & 0108062301 & 223.589 & $-54.449$ &     5.28 &        (5.00 &        5.49) &     1.36 &        (1.16 &        1.46) & &     5.43 &        (5.04 &        5.57) &     1.19 &        (0.99 &        1.30)\\
   &    & 0108062101 & 223.593 & $-54.445$ &     5.96 &        (5.53 &        6.15) &     1.07 &        (0.95 &        1.30) & &  \nodata & \multicolumn{2}{c}{\nodata} &  \nodata & \multicolumn{2}{c}{\nodata}\\
   &    & 0108060501 & 223.553 & $-54.422$ &     4.90 &        (4.37 &        5.35) &     0.64 &        (0.51 &        0.85) & &     4.90 &        (4.37 &        5.35) &     0.64 &        (0.51 &        0.85)\\
49 &  2 & 0302352201 & 236.149 & $ 41.850$ &     4.59 &        (3.71 &        5.51) &     0.58 &        (0.13 &        0.98) & &     5.08 &        (3.92 &        5.70) &     0.58 &        (0.18 &        1.08)\\
   &    & 0203362201 & 236.158 & $ 41.870$ &     6.05 &        (5.64 &        6.67) &     8.78 &        (8.47 &        9.12) & &  \nodata & \multicolumn{2}{c}{\nodata} &  \nodata & \multicolumn{2}{c}{\nodata}\\
50 &  2 & 0302351101 & 236.229 & $ 42.398$ &     3.43 &        (2.90 &        3.85) &     0.19 &        (0.00 &        0.47) & &     3.50 &        (2.76 &        4.15) &     0.31 &        (0.00 &        0.61)\\
   &    & 0203361101 & 236.272 & $ 42.422$ &     4.00 &        (3.44 &        4.33) &     0.66 &        (0.37 &        0.88) & &     4.00 &        (3.44 &        4.33) &     0.66 &        (0.37 &        0.88)\\
51 &  2 & 0302351701 & 236.311 & $ 42.050$ &     7.02 &        (6.51 &        7.65) &     0.79 &        (0.53 &        1.07) & &  \nodata & \multicolumn{2}{c}{\nodata} &  \nodata & \multicolumn{2}{c}{\nodata}\\
   &    & 0203361701 & 236.354 & $ 42.072$ &     6.03 &        (5.64 &        6.45) &     0.23 &        (0.05 &        0.45) & &     6.24 &        (5.30 &        7.18) &     0.00 &        (0.00 &        0.42)\\
52 &  2 & 0302350601 & 236.428 & $ 42.580$ &     5.34 &        (4.87 &        5.83) &     0.55 &        (0.27 &        0.84) & &  \nodata & \multicolumn{2}{c}{\nodata} &  \nodata & \multicolumn{2}{c}{\nodata}\\
   &    & 0203360601 & 236.441 & $ 42.593$ &     5.68 &        (5.25 &        6.03) &     0.50 &        (0.27 &        0.70) & &  \nodata & \multicolumn{2}{c}{\nodata} &  \nodata & \multicolumn{2}{c}{\nodata}\\
53 &  2 & 0203361201 & 236.549 & $ 42.277$ &     5.78 &        (5.27 &        6.20) &     1.12 &        (0.88 &        1.35) & &     6.50 &        (5.66 &        6.89) &     1.01 &        (0.68 &        1.20)\\
   &    & 0302351201 & 236.560 & $ 42.291$ &     5.82 &        (5.28 &        6.31) &     1.47 &        (1.15 &        1.77) & &     5.82 &        (5.28 &        6.31) &     1.47 &        (1.15 &        1.77)\\
54 &  2 & 0302351801 & 236.590 & $ 41.883$ &     9.08 &        (8.11 &        9.46) &     0.96 &        (0.60 &        1.20) & &  \nodata & \multicolumn{2}{c}{\nodata} &  \nodata & \multicolumn{2}{c}{\nodata}\\
   &    & 0203361801 & 236.630 & $ 41.929$ &     3.69 &        (3.29 &        4.04) &     1.12 &        (0.91 &        1.32) & &     3.69 &        (3.29 &        4.04) &     1.12 &        (0.91 &        1.32)\\
55 &  2 & 0302352401 & 236.697 & $ 41.561$ &     4.54 &        (4.05 &        4.96) &     0.82 &        (0.45 &        1.02) & &  \nodata & \multicolumn{2}{c}{\nodata} &  \nodata & \multicolumn{2}{c}{\nodata}\\
   &    & 0302353201 & 236.695 & $ 41.562$ &     4.62 &        (4.02 &        5.27) &     0.95 &        (0.59 &        1.31) & &     4.62 &        (4.02 &        5.27) &     0.95 &        (0.59 &        1.31)\\
56 &  2 & 0203360701 & 236.743 & $ 42.482$ &     6.11 &        (5.60 &        6.37) &     1.94 &        (1.64 &        2.08) & &     5.81 &        (5.30 &        6.22) &     1.72 &        (1.45 &        1.96)\\
   &    & 0302350701 & 236.724 & $ 42.492$ &     7.24 &        (6.64 &        7.74) &     0.79 &        (0.50 &        1.06) & &     6.65 &        (5.70 &        7.28) &     0.76 &        (0.32 &        1.12)\\
57 &  2 & 0203361301 & 236.824 & $ 42.133$ &     5.67 &        (5.28 &        6.14) &     2.31 &        (2.09 &        2.55) & &     5.67 &        (5.28 &        6.14) &     2.31 &        (2.09 &        2.55)\\
   &    & 0302351301 & 236.804 & $ 42.142$ &     4.77 &        (4.14 &        5.17) &     0.63 &        (0.35 &        0.89) & &     4.77 &        (4.14 &        5.17) &     0.63 &        (0.35 &        0.89)\\
58 &  2 & 0302351901 & 236.859 & $ 41.761$ &     5.70 &        (5.09 &        6.35) &     0.96 &        (0.64 &        1.29) & &     5.70 &        (5.09 &        6.35) &     0.96 &        (0.64 &        1.29)\\
   &    & 0203361901 & 236.902 & $ 41.783$ &     5.66 &        (5.16 &        5.99) &     1.00 &        (0.74 &        1.18) & &     5.20 &        (4.72 &        5.56) &     0.94 &        (0.70 &        1.14)\\
59 &  2 & 0302350201 & 236.928 & $ 42.666$ &     5.47 &        (4.67 &        5.94) &     0.45 &        (0.14 &        0.77) & &     5.17 &        (4.58 &        6.08) &     0.81 &        (0.46 &        1.23)\\
   &    & 0203360201 & 236.941 & $ 42.684$ &     7.84 &        (7.15 &        8.30) &     1.04 &        (0.71 &        1.31) & &  \nodata & \multicolumn{2}{c}{\nodata} &  \nodata & \multicolumn{2}{c}{\nodata}\\
60 &  3 & 0302351401 & 237.085 & $ 41.968$ &     6.66 &        (5.95 &        7.09) &     1.52 &        (1.10 &        1.75) & &  \nodata & \multicolumn{2}{c}{\nodata} &  \nodata & \multicolumn{2}{c}{\nodata}\\
   &    & 0203361401 & 237.099 & $ 41.987$ &     3.96 &        (3.62 &        4.31) &     1.68 &        (1.49 &        1.88) & &     3.93 &        (3.43 &        4.20) &     1.69 &        (1.44 &        1.88)\\
   &    & 0302353401 & 237.110 & $ 42.001$ &     4.42 &        (3.80 &        4.94) &     0.26 &        (0.00 &        0.57) & &     4.42 &        (3.80 &        4.94) &     0.26 &        (0.00 &        0.57)\\
61 &  2 & 0302352001 & 237.135 & $ 41.592$ &     8.00 &        (6.88 &        8.70) &     0.39 &        (0.00 &        0.85) & &     8.00 &        (6.88 &        8.70) &     0.39 &        (0.00 &        0.85)\\
   &    & 0203362001 & 237.149 & $ 41.606$ &     6.12 &        (5.34 &        7.08) &     1.45 &        (1.03 &        1.87) & &     6.12 &        (5.34 &        7.08) &     1.45 &        (1.03 &        1.87)\\
62 &  2 & 0203360301 & 237.192 & $ 42.506$ &     4.69 &        (4.26 &        5.07) &     0.90 &        (0.68 &        1.13) & &     4.69 &        (4.26 &        5.07) &     0.90 &        (0.68 &        1.13)\\
   &    & 0302353101 & 237.172 & $ 42.516$ &     5.32 &        (4.74 &        5.73) &     1.13 &        (0.82 &        1.40) & &  \nodata & \multicolumn{2}{c}{\nodata} &  \nodata & \multicolumn{2}{c}{\nodata}\\
63 &  2 & 0302351501 & 237.328 & $ 41.818$ &     6.27 &        (5.74 &        6.80) &     1.10 &        (0.84 &        1.47) & &  \nodata & \multicolumn{2}{c}{\nodata} &  \nodata & \multicolumn{2}{c}{\nodata}\\
   &    & 0203361501 & 237.369 & $ 41.841$ &     9.17 &        (8.37 &        9.83) &     0.88 &        (0.57 &        1.07) & &  \nodata & \multicolumn{2}{c}{\nodata} &  \nodata & \multicolumn{2}{c}{\nodata}\\
64 &  2 & 0302351001 & 237.554 & $ 42.030$ &     5.32 &        (4.79 &        5.60) &     0.40 &        (0.19 &        0.60) & &  \nodata & \multicolumn{2}{c}{\nodata} &  \nodata & \multicolumn{2}{c}{\nodata}\\
   &    & 0203361001 & 237.566 & $ 42.043$ &     7.64 &        (7.05 &        8.14) &     0.80 &        (0.51 &        1.06) & &  \nodata & \multicolumn{2}{c}{\nodata} &  \nodata & \multicolumn{2}{c}{\nodata}\\
65 &  4 & 0149500601 & 237.565 & $-31.716$ &     6.63 &        (6.02 &        7.22) &     0.03 &        (0.00 &        0.35) & &  \nodata & \multicolumn{2}{c}{\nodata} &  \nodata & \multicolumn{2}{c}{\nodata}\\
   &    & 0149500701 & 237.565 & $-31.715$ &     5.02 &        (4.34 &        5.71) &     0.81 &        (0.45 &        1.17) & &     5.02 &        (4.34 &        5.71) &     0.81 &        (0.45 &        1.17)\\
   &    & 0149500801 & 237.566 & $-31.715$ &     6.68 &        (5.82 &        7.53) &     1.08 &        (0.63 &        1.49) & &  \nodata & \multicolumn{2}{c}{\nodata} &  \nodata & \multicolumn{2}{c}{\nodata}\\
   &    & 0149501201 & 237.542 & $-31.685$ &     6.11 &        (5.04 &        7.48) &     1.05 &        (0.66 &        1.45) & &     6.11 &        (5.04 &        7.48) &     1.05 &        (0.66 &        1.45)\\
66 &  2 & 0203360501 & 237.765 & $ 42.245$ &     6.72 &        (6.32 &        7.11) &     1.12 &        (0.91 &        1.33) & &  \nodata & \multicolumn{2}{c}{\nodata} &  \nodata & \multicolumn{2}{c}{\nodata}\\
   &    & 0302350501 & 237.745 & $ 42.256$ &    10.17 &        (9.57 &       10.65) &     1.10 &        (0.85 &        1.40) & &  \nodata & \multicolumn{2}{c}{\nodata} &  \nodata & \multicolumn{2}{c}{\nodata}\\
67 &  2 & 0205650701 & 237.829 & $ -5.350$ &     2.80 &        (2.24 &        3.32) &     1.58 &        (1.21 &        1.92) & &  \nodata & \multicolumn{2}{c}{\nodata} &  \nodata & \multicolumn{2}{c}{\nodata}\\
   &    & 0205650601 & 237.829 & $ -5.350$ &     5.28 &        (4.71 &        5.88) &     1.23 &        (0.94 &        1.52) & &     5.28 &        (4.71 &        5.88) &     1.23 &        (0.94 &        1.52)\\
68 &  3 & 0151370101 & 238.014 & $-54.617$ &     5.70 &        (5.11 &        6.31) &     0.62 &        (0.29 &        0.96) & &  \nodata & \multicolumn{2}{c}{\nodata} &  \nodata & \multicolumn{2}{c}{\nodata}\\
   &    & 0205590301 & 237.985 & $-54.608$ &     4.44 &        (4.00 &        4.81) &     0.82 &        (0.60 &        1.02) & &     4.18 &        (3.71 &        4.60) &     0.80 &        (0.56 &        1.02)\\
   &    & 0151370701 & 237.970 & $-54.589$ &     3.46 &        (2.41 &        4.58) &     1.06 &        (0.54 &        1.58) & &  \nodata & \multicolumn{2}{c}{\nodata} &  \nodata & \multicolumn{2}{c}{\nodata}\\
69 &  4 & 0032342301 & 239.136 & $ 30.629$ &     4.98 &        (4.35 &        6.21) &     0.69 &        (0.32 &        1.21) & &  \nodata & \multicolumn{2}{c}{\nodata} &  \nodata & \multicolumn{2}{c}{\nodata}\\
   &    & 0202611001 & 239.135 & $ 30.629$ &     5.57 &        (4.82 &        6.20) &     0.16 &        (0.00 &        0.47) & &     5.57 &        (4.82 &        6.20) &     0.16 &        (0.00 &        0.47)\\
   &    & 0143630801 & 239.136 & $ 30.630$ &     5.21 &        (4.52 &        5.91) &     1.35 &        (0.98 &        1.68) & &     5.21 &        (4.52 &        5.91) &     1.35 &        (0.98 &        1.68)\\
   &    & 0202611601 & 239.153 & $ 30.664$ &     8.27 &        (7.74 &        9.02) &     0.86 &        (0.57 &        1.17) & &  \nodata & \multicolumn{2}{c}{\nodata} &  \nodata & \multicolumn{2}{c}{\nodata}\\
\enddata
\end{deluxetable}

\clearpage
\tabletypesize{\small}
\begin{deluxetable}{clcccccc}
\tablewidth{0pt}
\tablecaption{Directions with the Brightest SWCX Emission\label{tab:BrightSWCX}}
\tablehead{
					&			& \multicolumn{2}{c}{Faintest}				&& \multicolumn{2}{c}{Brightest}			&				\\
\cline{3-4} \cline{6-7}
\colhead{Dataset\tablenotemark{a}}	& \colhead{Line}	& \colhead{Obs. ID}	& \colhead{$I$}			&& \colhead{Obs. Id}	& \colhead{$I$}			& \colhead{Difference}		\\
					&			&			& \colhead{(\LU)}		&&			& \colhead{(\LU)}		& \colhead{(\LU)}
}
\startdata
12					& \OVII\		& 0400560301		& $ 4.11^{+0.30}_{-0.38}$	&& 0059140901		& $14.83^{+0.91}_{-0.91}$	& $10.72^{+0.99}_{-0.96}$	\\
16					& \OVII\		& 0112520901		& $ 5.14^{+0.86}_{-0.77}$	&& 0112520601		& $31.29^{+1.31}_{-1.12}$	& $26.15^{+1.52}_{-1.41}$	\\
26					& \OVII\		& 0143150301		& $ 3.26^{+0.74}_{-0.76}$	&& 0143150601		& $21.47^{+0.63}_{-0.85}$	& $18.21^{+0.99}_{-1.13}$	\\
49					& \OVIII\		& 0302352201		& $ 0.58^{+0.40}_{-0.45}$	&& 0203362201		& $ 8.78^{+0.34}_{-0.31}$	& $ 8.20^{+0.56}_{-0.51}$	\\

\enddata
\tablenotetext{a}{The dataset number from Table~\ref{tab:MultipleObs}.}
\end{deluxetable}
